Refined Analysis of Asymptotically-Optimal Kinodynamic Planning in the State-Cost Space

We present a novel analysis of AO-RRT: a tree-based planner for motion planning with kinodynamic constraints, originally described by Hauser and Zhou (AO-X, 2016). AO-RRT explores the state-cost space and has been shown to efficiently obtain high-quality solutions in practice without relying on the availability of a computationally-intensive two-point boundary-value solver. Our main contribution is an optimality proof for the single-tree version of the algorithm---a variant that was not analyzed before. Our proof only requires a mild and easily-verifiable set of assumptions on the problem and system: Lipschitz-continuity of the cost function and the dynamics. In particular, we prove that for any system satisfying these assumptions, any trajectory having a piecewise-constant control function and positive clearance from the obstacles can be approximated arbitrarily well by a trajectory found by AO-RRT. We also discuss practical aspects of AO-RRT and present experimental comparisons of variants of the algorithm.

==> 2dpoint.tex <==
\begin{tikzpicture}
    \begin{axis}[
      xmin=0, xmax=15,
      ymin=0, ymax=1,
      %ymajorgrids=true,
      %grid style=dashed,
      legend pos=south east,
      xlabel={Time (secs)},
      ylabel={Success rate},
      ylabel near ticks,
      xlabel near ticks,
      x label style={font=\scriptsize},
      y label style={font=\scriptsize},
      width=0.49\textwidth,
      height=0.15\textwidth,
      yticklabel style = {font=\tiny,xshift=0.5ex},
      xticklabel style = {font=\tiny,yshift=0.5ex},
      legend style = {font=\tiny}
    ]
    \addplot[color=green, line width=1pt] coordinates {(0.0,0.44)(1.0,0.7)(2.0,0.94)(3.0,0.98)(4.0,1.0)(5.0,1.0)(6.0,1.0)(7.0,1.0)(8.0,1.0)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)};

    \addplot[color=red, line width=1pt] coordinates {(0.0,0.8)(1.0,0.88)(2.0,1.0)(3.0,1.0)(4.0,1.0)(5.0,1.0)(6.0,1.0)(7.0,1.0)(8.0,1.0)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)};

    \addplot[color=blue, line width=1pt] coordinates
    {(0.0,0.68)(1.0,0.68)(2.0,1.0)(3.0,1.0)(4.0,1.0)(5.0,1.0)(6.0,1.0)(7.0,1.0)(8.0,1.0)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)};

    \addplot[color=orange, line width=1pt] coordinates
    {(0.0,0.5)(1.0,0.58)(2.0,0.82)(3.0,0.92)(4.0,0.98)(5.0,1.0)(6.0,1.0)(7.0,1.0)(8.0,1.0)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)};
    
    \addplot[color=cyan, line width=1pt] coordinates
    {(0.0,0.62)(1.0,0.74)(2.0,0.9)(3.0,0.96)(4.0,0.98)(5.0,0.98)(6.0,0.98)(7.0,1.0)(8.0,1.0)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)};

    \addplot[color=magenta, line width=1pt] coordinates {(0.0,0.86)(1.0,0.94)(2.0,1.0)(3.0,1.0)(4.0,1.0)(5.0,1.0)(6.0,1.0)(7.0,1.0)(8.0,1.0)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
      xmin=0, xmax=15,
      ymin=40, ymax=120,
      ymajorgrids=true,
      grid style=dashed,
      legend pos=north east,
      height=0.35\textwidth,
      width=0.49\textwidth,
      yticklabel style = {font=\tiny,xshift=0.5ex},
      xticklabel style = {font=\tiny,yshift=0.5ex},
      legend style = {font=\tiny},
       xlabel={Time (secs)},
      ylabel={Cost},
      ylabel near ticks,
      xlabel near ticks,
      x label style={font=\scriptsize},
      y label style={font=\scriptsize}
    ]
    \addplot[color=red, line width=1pt] coordinates {(0.0,75.26887500000001)(1.0,64.8544459065134)(2.0,56.21027847844733)(3.0,50.83058983767368)(4.0,49.39713124)(5.0,48.62147930039905)(6.0,48.06537511179099)(7.0,47.70973216553642)(8.0,47.47486646789299)(9.0,47.07832044040514)(10.0,46.81290391987506)(11.0,46.73096775831287)(12.0,46.49637742504927)(13.0,46.28915418525232)(14.0,46.1731486841788)(15.0,46.05928473222359)};
    \addlegendentry{\aorrtrebuilding}
    
    
    
    \addplot[color=green, line width=1pt] coordinates {(0.0,75.0124090909091)(1.0,68.54657359566582)(2.0,58.93071160912218)(3.0,55.168414078944146)(4.0,50.18435181876247)(5.0,47.85539527257484)(6.0,47.25583843768463)(7.0,46.612426680000006)(8.0,46.11323843648702)(9.0,45.86263212223552)(10.0,45.53866956662674)(11.0,45.43799128)(12.0,45.23905576199601)(13.0,44.952263016287425)(14.0,44.82350459129741)(15.0,44.73393999999999)};
    \addlegendentry{\aorrtnopruning}
    %\aorrt
    
    \addplot[color=cyan, line width=1pt] coordinates {(0.0,72.0867741935484)(1.0,68.89544551756458)(2.0,56.934197299012574)(3.0,55.116516523020294)(4.0,51.36914330139893)(5.0,50.482318681529065)(6.0,49.45903424838235)(7.0,48.90834969630468)(8.0,47.477948557143)(9.0,46.68474141937684)(10.0,46.2201719691461)(11.0,45.860158942023396)(12.0,45.590471339611504)(13.0,45.44579015596074)(14.0,45.25165892578008)(15.0,45.09418899487556)};
    
    \addlegendentry{\aorrtprune}
    

    %\hybaorrtstride
    \addplot[color=blue, line width=1pt] coordinates
    {(0.0,56.081)(1.0,52.674)(2.0,50.008)(3.0,48.497)(4.0,47.615)(5.0,47.012)(6.0,46.402)(7.0,45.919)(8.0,45.700)(9.0,45.551)(10.0,45.411)(11.0,45.171)(12.0,44.971)(13.0,44.889)(14.0,44.784)(15.0,44.637)};
    
    \addlegendentry{\hybrrttwostride}

    \addplot[color=orange, line width=1pt] coordinates {(0.0,84.66900000000001)(1.0,80.62844837971475)(2.0,77.16185158459213)(3.0,76.52613858168753)(4.0,75.94635526286255)(5.0,74.86057377600626)(6.0,73.44332565377809)(7.0,72.5821649397751)(8.0,72.10922509774015)(9.0,71.60143440601833)(10.0,71.03259465676837)(11.0,70.61959748673675)(12.0,70.32733374050946)(13.0,69.97017823407867)(14.0,69.39156430099409)(15.0,68.85634801080518)};
    \addlegendentry{\rrt}
    
    
    
    
    
    \addplot[color=magenta, line width=1pt] coordinates {(0.0,74.98988372093024)(1.0,73.05032768505542)(2.0,69.25360245027841)(3.0,66.82746596063873)(4.0,64.23539466283434)(5.0,61.90554008758483)(6.0,60.171876848223555)(7.0,58.35303798411177)(8.0,57.046257275049896)(9.0,55.050604329421155)(10.0,54.032410656926146)(11.0,52.70824152926148)(12.0,51.85171900822355)(13.0,51.39061871600798)(14.0,50.25209044008427)(15.0,49.27678304135761)};
    \addlegendentry{\sst}

    %\addplot[color=purple] coordinates {(4.0,16.458)(5.0,10.37086713286713)(6.0,20.243333333333332)(7.0,20.243333333333332)(8.0,20.552333333333333)(9.0,19.7814)(10.0,19.835818181818183)(11.0,19.27720451527225)(12.0,19.155)(13.0,19.758837333333336)(14.0,19.758666666666667)(15.0,20.180858549351946)(16.0,19.797797000000003)(17.0,20.392629406076736)(18.0,21.05792779947325)(19.0,20.838066417328324)(20.0,21.000589920000003)(21.0,20.708955213826876)(22.0,20.618137270137275)(23.0,20.744004053999394)(24.0,20.568237445153652)(25.0,20.918303438496984)(26.0,20.687526530346556)(27.0,20.66461490472269)(28.0,20.798866348298763)(29.0,21.603882346418274)(30.0,21.467835836959974)(31.0,21.42159312909313)(32.0,22.062989448436216)(33.0,21.712969547785544)(34.0,21.251678735222903)(35.0,20.90501070607077)(36.0,20.855773243746665)(37.0,20.60859269516813)(38.0,20.354609308301455)(39.0,20.304854878048783)(40.0,20.177539026328297)(41.0,20.180069667926297)(42.0,20.174981049016072)(43.0,19.616688366341876)(44.0,19.565859230818184)(45.0,19.42414976689861)(46.0,19.300392950349302)(47.0,19.09952289522977)(48.0,18.92739993653259)(49.0,19.31119358812616)(50.0,19.039193477160353)(51.0,18.524529900888375)(52.0,18.389117992959893)(53.0,18.322566765479415)(54.0,18.282788949809436)(55.0,18.063183961135604)(56.0,17.783444690166977)(57.0,17.68433472649799)(58.0,17.620652694610776)(59.0,17.60835355102041)(60.0,17.58071548859304)(61.0,17.578367346938776)(62.0,17.5249459225381)(63.0,17.35260671084705)(64.0,16.69143362261232)(65.0,16.25207278766132)(66.0,16.138437737137604)(67.0,16.12434243307713)(68.0,16.076620658071)(69.0,15.979814982280336)(70.0,15.814786510646073)(71.0,15.739791659992397)(72.0,15.672276855284046)(73.0,15.591091257810909)(74.0,15.79016083916084)(75.0,15.741455672830165)(76.0,15.718444941138863)(77.0,15.715628263473054)(78.0,15.67959636)(79.0,15.6732)(80.0,15.627065137203163)(81.0,15.61508983016983)(82.0,15.542992765957447)(83.0,15.479674624164137)(84.0,15.47944)(85.0,15.410403396603396)(86.0,15.388978211108892)(87.0,15.370737045658013)(88.0,15.353773582904124)(89.0,15.34475637802198)(90.0,15.334545298804782)(91.0,15.234205356456066)(92.0,15.177835347503308)(93.0,15.020651777115491)(94.0,14.725846594060643)(95.0,14.701640000000003)(96.0,14.683423142144639)(97.0,14.647481725508984)(98.0,14.602331504818386)(99.0,14.57884)(100.0,14.44285256990208)(101.0,14.283743369970011)(102.0,14.215324705882354)(103.0,14.176215504495504)(104.0,14.160085474525477)(105.0,14.077069405460485)(106.0,13.931753293413173)(107.0,13.91576)(108.0,13.844377534610803)(109.0,13.73750857142857)(110.0,13.608163086917072)(111.0,13.361565014262696)(112.0,13.162668759802218)(113.0,12.990324950099797)(114.0,12.963174171656688)(115.0,12.790838512396695)(116.0,12.6003426446281)(117.0,12.583959999999998)(118.0,12.544550940808698)(119.0,12.331635600233973)(120.0,12.222563956923077)(121.0,12.012142535868993)(122.0,11.794547987111407)(123.0,11.668876938059329)(124.0,11.535281594930757)(125.0,11.46221704)(126.0,11.34451218180855)(127.0,11.280492640599894)(128.0,11.2772)(129.0,11.275783928215356)(130.0,11.222246805030004)(131.0,11.18176855144855)(132.0,11.113311130887778)(133.0,11.091292414015438)(134.0,11.069311386247751)(135.0,11.02893145631068)(136.0,11.001945065731814)(137.0,10.961879999999999)(138.0,10.961879999999999)(139.0,10.961879999999999)(140.0,10.961716363636363)(141.0,10.911348932806323)(142.0,10.883182097902097)(143.0,10.877544885343966)(144.0,10.86094524)(145.0,10.852199999999998)(146.0,10.852199999999998)(147.0,10.852199999999998)(148.0,10.774737394534984)(149.0,10.702296063936062)(150.0,10.666775992218227)(151.0,10.619661950673281)(152.0,10.56301577207654)(153.0,10.539119999999999)(154.0,10.511294629324546)(155.0,10.435467030209349)(156.0,10.39719647887324)(157.0,10.37992594217348)(158.0,10.37796)(159.0,10.350679284436493)(160.0,10.304596994633275)(161.0,10.210166862522566)(162.0,10.10797200584382)(163.0,9.980269839272436)(164.0,9.878440236728926)(165.0,9.853200000000001)(166.0,9.841989383886256)(167.0,9.835986267465069)(168.0,9.784802716221831)(169.0,9.773084022526147)(170.0,9.770480000000001)(171.0,9.726257430406854)(172.0,9.626843693749128)(173.0,9.536539229122056)(174.0,9.464280128479658)(175.0,9.442512847152848)(176.0,9.423100275482094)(177.0,9.381476832439652)(178.0,9.329409066314263)(179.0,9.302056557245798)(180.0,9.29036834966089)(181.0,9.283070430622011)(182.0,9.27792927072927)(183.0,9.27464)(184.0,9.242938215207717)(185.0,9.197468368595043)(186.0,9.140238870919138)(187.0,9.089692375690607)(188.0,9.071364355644356)(189.0,9.07024)(190.0,9.069970269730272)(191.0,9.067664566301097)(192.0,9.0339995496542)(193.0,8.979760664535235)(194.0,8.891968789831239)(195.0,8.829638451042644)(196.0,8.778956900738079)(197.0,8.75833478693968)(198.0,8.74210899833979)(199.0,8.720689799270074)(200.0,8.675932649766935)(201.0,8.588131561473032)(202.0,8.536038542515511)(203.0,8.49724)(204.0,8.488503348982036)(205.0,8.47572)(206.0,8.463414640597016)(207.0,8.449858613622665)(208.0,8.436228731604766)(209.0,8.422241345480028)(210.0,8.41708)(211.0,8.406972808398951)(212.0,8.363034048556411)(213.0,8.330635508873597)(214.0,8.299965461789208)(215.0,8.2988)(216.0,8.298094145854146)(217.0,8.288163154383827)(218.0,8.259873108848865)(219.0,8.23522158183242)(220.0,8.214733400000002)(221.0,8.21124)(222.0,8.202839395811878)(223.0,8.186004517679368)(224.0,8.15628432887651)(225.0,8.133565293806248)(226.0,8.126876973148903)(227.0,8.118)(228.0,8.108469234994116)(229.0,8.084427669250687)(230.0,8.043659220230534)(231.0,8.039)(232.0,8.039)(233.0,8.024063378894278)(234.0,8.02272)(235.0,8.02272)(236.0,7.996899580682681)(237.0,7.978928216949153)(238.0,7.966101098305085)(239.0,7.964897342657342)(240.0,7.944068559866865)};
    %\addlegendentry{\rrttwo wc25}
    
    %\addplot[color=navy] coordinates {(5.0,20.012)(6.0,22.604)(7.0,22.604)(8.0,22.604)(9.0,22.604)(10.0,25.581555111555115)(11.0,24.9345)(12.0,23.660377635536374)(13.0,24.12125)(14.0,21.647988476925605)(15.0,22.41921878388278)(16.0,22.445529411764703)(17.0,22.755180655310475)(18.0,23.6457)(19.0,23.32927072927073)(20.0,23.359120000000004)(21.0,23.564858561748036)(22.0,23.114545358937296)(23.0,22.798680560818493)(24.0,22.528876)(25.0,21.412354116001822)(26.0,21.37516129032258)(27.0,21.300292209254096)(28.0,21.4175)(29.0,21.078501921980216)(30.0,20.718974712787215)(31.0,20.467660720217282)(32.0,20.085561752988045)(33.0,20.067375)(34.0,19.989571124999998)(35.0,19.855747116888434)(36.0,20.01588235294118)(37.0,20.014426060464032)(38.0,19.908745411451296)(39.0,19.853729729729732)(40.0,19.73049648601666)(41.0,19.773692307692308)(42.0,19.574254734019142)(43.0,19.5626702528241)(44.0,19.562666666666665)(45.0,19.59827825004337)(46.0,19.62902846687577)(47.0,19.43720699631136)(48.0,19.11335382661969)(49.0,19.02041257142857)(50.0,19.03074971540088)(51.0,18.95749578791449)(52.0,18.688983574154772)(53.0,18.637965755175056)(54.0,18.798)(55.0,18.782089092725457)(56.0,18.673490110687712)(57.0,18.322127808111052)(58.0,18.379009384279176)(59.0,18.278000046705706)(60.0,18.250948711111114)(61.0,18.109726069373032)(62.0,17.914175362015765)(63.0,17.869612143589748)(64.0,17.8371217626155)(65.0,17.73203586923361)(66.0,17.354480469261613)(67.0,17.326587447506114)(68.0,17.163085229268123)(69.0,17.040095878875334)(70.0,16.95578470830567)(71.0,16.87880047611963)(72.0,16.71795895918993)(73.0,16.65855225625439)(74.0,16.64755566967184)(75.0,16.524205569242255)(76.0,16.052961640114553)(77.0,15.947918136737826)(78.0,15.774332721731929)(79.0,15.673855995535444)(80.0,15.317130091079386)(81.0,15.224970154785115)(82.0,15.022693814123945)(83.0,14.949553021276596)(84.0,14.94008510638298)(85.0,14.936443981550369)(86.0,14.873776218006311)(87.0,14.862982549365531)(88.0,14.83354175030109)(89.0,14.828174926742264)(90.0,14.711782100506992)(91.0,14.69417021276596)(92.0,14.591540099778538)(93.0,14.462894583671094)(94.0,14.386077892603849)(95.0,14.372430071487663)(96.0,14.326849272259656)(97.0,14.25944963256415)(98.0,14.23322017021277)(99.0,14.217538759113229)(100.0,14.139214477371743)(101.0,14.429749999999999)(102.0,14.414141185258964)(103.0,14.39902361942781)(104.0,14.679795918367349)(105.0,14.815074713986398)(106.0,14.758061988742966)(107.0,14.746951782430425)(108.0,14.74568)(109.0,14.566365086971588)(110.0,14.364082542711207)(111.0,14.254825966162068)(112.0,14.205005241158842)(113.0,14.151342555566833)(114.0,14.088868151093441)(115.0,14.029526663822958)(116.0,13.988081600000001)(117.0,13.974049280000001)(118.0,13.877936430688763)(119.0,13.610925698383532)(120.0,13.430811349631401)(121.0,13.378212196363638)(122.0,13.370000000000003)(123.0,13.320484456980147)(124.0,13.29728)(125.0,13.238057702297704)(126.0,13.22472)(127.0,13.22472)(128.0,13.22472)(129.0,13.143321904151776)(130.0,13.055924781257351)(131.0,13.03172)(132.0,13.03172)(133.0,13.031694665334667)(134.0,13.019699439252339)(135.0,12.953558895683758)(136.0,12.782095633210695)(137.0,12.642464863413476)(138.0,12.60542141858142)(139.0,12.601360000000001)(140.0,12.601360000000001)(141.0,12.601360000000001)(142.0,12.600765731343284)(143.0,12.544138925482414)(144.0,12.501504615384617)(145.0,12.497907012987014)(146.0,12.478546812785389)(147.0,12.429056284136896)(148.0,12.391838860398861)(149.0,12.382363113772456)(150.0,12.301309983726718)(151.0,12.179437240276199)(152.0,11.987106714219832)(153.0,11.787021229739764)(154.0,11.638955104689831)(155.0,11.511048133825838)(156.0,11.402893386584909)(157.0,11.3642)(158.0,11.350421681632653)(159.0,11.312040629159105)(160.0,11.28969998001998)(161.0,11.288480000000002)(162.0,11.242766466853148)(163.0,11.219840000000001)(164.0,11.162997435333102)(165.0,11.097419698795182)(166.0,11.08114742137862)(167.0,11.0700732)(168.0,11.0674)(169.0,11.03849738449491)(170.0,10.991836582045236)(171.0,10.941617902097903)(172.0,10.897240189005537)(173.0,10.865920000000001)(174.0,10.833051193691801)(175.0,10.749249612861524)(176.0,10.729430440000002)(177.0,10.72486491017964)(178.0,10.692720021609942)(179.0,10.653033365748245)(180.0,10.613099989886548)(181.0,10.548136777743544)(182.0,10.48969013513353)(183.0,10.423339216515915)(184.0,10.367439572331243)(185.0,10.330741397205589)(186.0,10.322640000000002)(187.0,10.322640000000002)(188.0,10.26603407131551)(189.0,10.219933505976096)(190.0,10.21595928215354)(191.0,10.189436283716283)(192.0,10.16652)(193.0,10.160359065365771)(194.0,10.155446993006993)(195.0,10.142972562313062)(196.0,10.138071968031968)(197.0,10.113605375942969)(198.0,10.10446065934066)(199.0,10.069770397427275)(200.0,10.010498101965792)(201.0,9.984445463609172)(202.0,9.9844)(203.0,9.969458711893687)(204.0,9.96203624)(205.0,9.96164)(206.0,9.926028325668232)(207.0,9.8924)(208.0,9.884115384140527)(209.0,9.86776618574655)(210.0,9.852025808147175)(211.0,9.820101740822212)(212.0,9.779388638178961)(213.0,9.745712198142417)(214.0,9.732396483516483)(215.0,9.716199857116463)(216.0,9.697224520558882)(217.0,9.691427867768596)(218.0,9.675654665467711)(219.0,9.619464204362385)(220.0,9.57377514325452)(221.0,9.557311814002038)(222.0,9.54964359281437)(223.0,9.545399999999999)(224.0,9.54504)(225.0,9.54504)(226.0,9.544420439121756)(227.0,9.5432568)(228.0,9.5408)(229.0,9.522543746766608)(230.0,9.485483057025279)(231.0,9.471142173479562)(232.0,9.47056)(233.0,9.448957547158342)(234.0,9.41766137862138)(235.0,9.41290924677899)(236.0,9.380803685158448)(237.0,9.346100763131815)(238.0,9.321016521308227)(239.0,9.299455089820361)(240.0,9.29916)};
    %\addlegendentry{\rrttwo wc75}

\addplot[name path=sst_top,color=magenta!35] coordinates {(0.0,83.16887873001126)(1.0,81.64789015377296)(2.0,76.9512578484844)(3.0,74.49054631617386)(4.0,71.6682914499059)(5.0,67.7607884549115)(6.0,65.37528335979411)(7.0,63.93002217650786)(8.0,62.24245371981496)(9.0,59.831247942413995)(10.0,58.25391039324249)(11.0,56.06230716954474)(12.0,55.180045293392546)(13.0,54.679372492141056)(14.0,53.10238482084998)(15.0,51.668728698174455)};
\addplot[name path=sst_down,color=magenta!35] coordinates {(0.0,66.81088871184922)(1.0,64.45276521633788)(2.0,61.55594705207242)(3.0,59.164385605103604)(4.0,56.80249787576278)(5.0,56.05029172025816)(6.0,54.968470336653)(7.0,52.77605379171568)(8.0,51.85006083028483)(9.0,50.269960716428315)(10.0,49.8109109206098)(11.0,49.35417588897822)(12.0,48.52339272305455)(13.0,48.1018649398749)(14.0,47.401796059318556)(15.0,46.884837384540766)};
\addplot[magenta!35,fill opacity=0.25] fill between[of=sst_top and sst_down];


\addplot[name path=aorrt2eq_top,color=cyan!35] coordinates
{(0.0,84.27657589801319)(1.0,85.38794577716962)(2.0,67.43728543056005)(3.0,65.9944149969548)(4.0,59.209290536685295)(5.0,58.232357431571046)(6.0,56.478792747555346)(7.0,55.80912568433109)(8.0,52.475122992174796)(9.0,50.62234263183406)(10.0,48.97599749878264)(11.0,47.695161005743756)(12.0,47.07321550052257)(13.0,46.789626310357846)(14.0,46.589933789719126)(15.0,46.31317438190675)};
\addplot[name path=aorrt2eq_down,color=cyan!35] coordinates {(0.0,59.8969724890836)(1.0,52.402945257959544)(2.0,46.431109167465095)(3.0,44.23861804908579)(4.0,43.52899606611256)(5.0,42.732279931487085)(6.0,42.43927574920936)(7.0,42.00757370827827)(8.0,42.48077412211121)(9.0,42.747140206919624)(10.0,43.46434643950956)(11.0,44.02515687830304)(12.0,44.107727178700436)(13.0,44.10195400156363)(14.0,43.91338406184103)(15.0,43.87520360784437)};
\addplot[cyan!35,fill opacity=0.25] fill between[of=aorrt2eq_top and aorrt2eq_down];


\addplot[name path=us_top,color=green!35] coordinates {(0.0,85.52726865275642)(1.0,82.4729600763564)(2.0,71.31912724388256)(3.0,67.6608756397156)(4.0,56.36078952339677)(5.0,50.59519124128946)(6.0,49.89212331430497)(7.0,48.842715913935535)(8.0,48.210528452886976)(9.0,47.95572208899984)(10.0,47.4778187619401)(11.0,47.35372743795406)(12.0,47.069541369261636)(13.0,46.55364701360175)(14.0,46.45240920007346)(15.0,46.34794512279235)};




    \addplot[name path=us_down,color=green!35] coordinates {(0.0,64.49754952906179)(1.0,54.620187114975245)(2.0,46.54229597436179)(3.0,42.67595251817269)(4.0,44.00791411412818)(5.0,45.115599303860215)(6.0,44.61955356106429)(7.0,44.382137446064476)(8.0,44.01594842008707)(9.0,43.76954215547119)(10.0,43.599520371313375)(11.0,43.522255122045934)(12.0,43.40857015473039)(13.0,43.3508790189731)(14.0,43.19459998252135)(15.0,43.119934877207626)};
    \addplot[green!35,fill opacity=0.25] fill between[of=us_top and us_down];



    \addplot[name path=tree_top,color=red!35] coordinates {(0.0,88.32405143156825)(1.0,75.66819557435272)(2.0,65.39214409775278)(3.0,54.59089581340333)(4.0,51.714407561660025)(5.0,50.567003128326526)(6.0,49.78042670679266)(7.0,49.11144217966088)(8.0,48.767324458173384)(9.0,48.330804656957376)(10.0,48.026832683077444)(11.0,47.96888804481549)(12.0,47.660404962050656)(13.0,47.365713347673214)(14.0,47.232145733719165)(15.0,47.04694045940396)};
    \addplot[name path=tree_down,color=red!35] coordinates {(0.0,62.21369856843177)(1.0,54.04069623867408)(2.0,47.02841285914188)(3.0,47.07028386194403)(4.0,47.079854918339976)(5.0,46.67595547247158)(6.0,46.350323516789324)(7.0,46.30802215141197)(8.0,46.18240847761259)(9.0,45.82583622385291)(10.0,45.59897515667268)(11.0,45.49304747181025)(12.0,45.33234988804788)(13.0,45.21259502283143)(14.0,45.11415163463843)(15.0,45.071629005043214)};
    \addplot[red!35,fill opacity=0.25] fill between[of=tree_top and tree_down];
    
    
    
    %\hybrrttwostride
    \addplot[name path=hyb_top,color=blue!35] coordinates {(0.0,61.105)(1.0,56.492)(2.0,53.718)(3.0,51.067)(4.0,49.901)(5.0,49.202)(6.0,48.112)(7.0,47.516)(8.0,47.186)(9.0,47.024)(10.0,46.857)(11.0,46.447)(12.0,46.089)(13.0,46.026)(14.0,45.886)(15.0,45.615)};

    \addplot[name path=hyb_down,color=blue!35] coordinates {(0.0,51.058)(1.0,48.857)(2.0,46.297)(3.0,45.928)(4.0,45.329)(5.0,44.821)(6.0,44.691)(7.0,44.321)(8.0,44.215)(9.0,44.079)(10.0,43.965)(11.0,43.894)(12.0,43.853)(13.0,43.753)(14.0,43.682)(15.0,43.659)};

    \addplot[blue!35,fill opacity=0.2] fill between[of=hyb_top and hyb_down];

    \addplot[name path=rrt_top,color=orange!35] coordinates {(0.0,99.62554818198372)(1.0,94.58907936656873)(2.0,86.8707421473667)(3.0,85.73468198146715)(4.0,86.6143368609712)(5.0,85.55063147429416)(6.0,83.49813859069043)(7.0,81.32225047494948)(8.0,80.68176947751405)(9.0,79.89134596306639)(10.0,78.80338051740014)(11.0,78.13550036269305)(12.0,77.68249343862232)(13.0,76.98580542296547)(14.0,76.13959328253317)(15.0,75.58494351437201)};
    
    \addplot[name path=rrt_down,color=orange!35] coordinates {(0.0,69.7124518180163)(1.0,66.66781739286078)(2.0,67.45296102181756)(3.0,67.31759518190792)(4.0,65.2783736647539)(5.0,64.17051607771836)(6.0,63.38851271686575)(7.0,63.84207940460071)(8.0,63.53668071796625)(9.0,63.31152284897027)(10.0,63.261808796136584)(11.0,63.10369461078045)(12.0,62.972174042396595)(13.0,62.95455104519188)(14.0,62.643535319455005)(15.0,62.12775250723835)};
    \addplot[orange!35,fill opacity=0.25] fill between[of=rrt_top and rrt_down];
    \end{axis}
\end{tikzpicture}

==> car.tex <==
\begin{tikzpicture}
    \begin{axis}[
      xmin=0, xmax=60,
      ymin=0, ymax=1,
      %ymajorgrids=true,
      %grid style=dashed,
      legend pos=south east,
      xlabel={Time (secs)},
      ylabel={Success rate},
      ylabel near ticks,
      xlabel near ticks,
      x label style={font=\scriptsize},
      y label style={font=\scriptsize},
      width=0.49\textwidth,
      height=0.15\textwidth,
      yticklabel style = {font=\tiny,xshift=0.5ex},
      xticklabel style = {font=\tiny,yshift=0.5ex},
      legend style = {font=\tiny}
    ]
    \addplot[color=green, line width=1pt] coordinates {(0.0,0.0)(1.0,0.12)(2.0,0.28)(3.0,0.5)(4.0,0.66)(5.0,0.76)(6.0,0.84)(7.0,0.86)(8.0,0.92)(9.0,0.94)(10.0,0.94)(11.0,0.94)(12.0,0.94)(13.0,0.94)(14.0,0.94)(15.0,0.94)(16.0,0.94)(17.0,0.94)(18.0,0.94)(19.0,0.94)(20.0,0.94)(21.0,0.94)(22.0,0.94)(23.0,0.94)(24.0,0.94)(25.0,0.94)(26.0,0.94)(27.0,0.94)(28.0,0.94)(29.0,0.94)(30.0,0.94)(31.0,0.94)(32.0,0.94)(33.0,0.94)(34.0,0.94)(35.0,0.94)(36.0,0.94)(37.0,0.94)(38.0,0.94)(39.0,0.94)(40.0,0.94)(41.0,0.94)(42.0,0.94)(43.0,0.96)(44.0,0.96)(45.0,0.96)(46.0,0.96)(47.0,0.96)(48.0,0.96)(49.0,0.96)(50.0,0.96)(51.0,0.96)(52.0,0.96)(53.0,0.96)(54.0,0.96)(55.0,0.96)(56.0,0.96)(57.0,0.96)(58.0,0.96)(59.0,0.96)(60.0,0.96)};

    \addplot[color=red, line width=1pt] coordinates {(0.0,0.14)(1.0,0.2)(2.0,0.44)(3.0,0.62)(4.0,0.7)(5.0,0.74)(6.0,0.76)(7.0,0.82)(8.0,0.84)(9.0,0.9)(10.0,0.94)(11.0,0.96)(12.0,0.98)(13.0,0.98)(14.0,0.98)(15.0,0.98)(16.0,0.98)(17.0,0.98)(18.0,0.98)(19.0,0.98)(20.0,0.98)(21.0,0.98)(22.0,0.98)(23.0,0.98)(24.0,0.98)(25.0,0.98)(26.0,1.0)(27.0,1.0)(28.0,1.0)(29.0,1.0)(30.0,1.0)(31.0,1.0)(32.0,1.0)(33.0,1.0)(34.0,1.0)(35.0,1.0)(36.0,1.0)(37.0,1.0)(38.0,1.0)(39.0,1.0)(40.0,1.0)(41.0,1.0)(42.0,1.0)(43.0,1.0)(44.0,1.0)(45.0,1.0)(46.0,1.0)(47.0,1.0)(48.0,1.0)(49.0,1.0)(50.0,1.0)(51.0,1.0)(52.0,1.0)(53.0,1.0)(54.0,1.0)(55.0,1.0)(56.0,1.0)(57.0,1.0)(58.0,1.0)(59.0,1.0)(60.0,1.0)};

    \addplot[color=blue, line width=1pt] coordinates
    {(0.0,0.04)(1.0,0.04)(2.0,0.28)(3.0,0.62)(4.0,0.7)(5.0,0.76)(6.0,0.8)(7.0,0.86)(8.0,0.9)(9.0,0.92)(10.0,0.94)(11.0,0.94)(12.0,0.94)(13.0,0.94)(14.0,0.94)(15.0,0.94)(16.0,0.96)(17.0,0.98)(18.0,0.98)(19.0,0.98)(20.0,0.98)(21.0,0.98)(22.0,0.98)(23.0,0.98)(24.0,0.98)(25.0,0.98)(26.0,0.98)(27.0,0.98)(28.0,0.98)(29.0,0.98)(30.0,0.98)(31.0,0.98)(32.0,0.98)(33.0,0.98)(34.0,0.98)(35.0,0.98)(36.0,0.98)(37.0,0.98)(38.0,0.98)(39.0,0.98)(40.0,0.98)(41.0,0.98)(42.0,0.98)(43.0,1.0)(44.0,1.0)(45.0,1.0)(46.0,1.0)(47.0,1.0)(48.0,1.0)(49.0,1.0)(50.0,1.0)(51.0,1.0)(52.0,1.0)(53.0,1.0)(54.0,1.0)(55.0,1.0)(56.0,1.0)(57.0,1.0)(58.0,1.0)(59.0,1.0)(60.0,1.0)};

    \addplot[color=orange, line width=1pt] coordinates
    {(0.0,0.0)(1.0,0.26)(2.0,0.52)(3.0,0.62)(4.0,0.72)(5.0,0.78)(6.0,0.8)(7.0,0.82)(8.0,0.84)(9.0,0.9)(10.0,0.92)(11.0,0.92)(12.0,0.94)(13.0,0.96)(14.0,0.96)(15.0,0.96)(16.0,0.96)(17.0,0.98)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)(24.0,1.0)(25.0,1.0)(26.0,1.0)(27.0,1.0)(28.0,1.0)(29.0,1.0)(30.0,1.0)(31.0,1.0)(32.0,1.0)(33.0,1.0)(34.0,1.0)(35.0,1.0)(36.0,1.0)(37.0,1.0)(38.0,1.0)(39.0,1.0)(40.0,1.0)(41.0,1.0)(42.0,1.0)(43.0,1.0)(44.0,1.0)(45.0,1.0)(46.0,1.0)(47.0,1.0)(48.0,1.0)(49.0,1.0)(50.0,1.0)(51.0,1.0)(52.0,1.0)(53.0,1.0)(54.0,1.0)(55.0,1.0)(56.0,1.0)(57.0,1.0)(58.0,1.0)(59.0,1.0)(60.0,1.0)};
    
    \addplot[color=cyan, line width=1pt] coordinates
    {(0.0,0.0)(1.0,0.38)(2.0,0.54)(3.0,0.68)(4.0,0.72)(5.0,0.78)(6.0,0.8)(7.0,0.8)(8.0,0.82)(9.0,0.84)(10.0,0.84)(11.0,0.86)(12.0,0.86)(13.0,0.88)(14.0,0.88)(15.0,0.92)(16.0,0.94)(17.0,0.94)(18.0,0.94)(19.0,0.94)(20.0,0.94)(21.0,0.94)(22.0,0.94)(23.0,0.94)(24.0,0.94)(25.0,0.94)(26.0,0.94)(27.0,0.94)(28.0,0.94)(29.0,0.94)(30.0,0.94)(31.0,0.94)(32.0,0.94)(33.0,0.94)(34.0,0.96)(35.0,0.96)(36.0,0.96)(37.0,0.96)(38.0,0.96)(39.0,0.96)(40.0,0.96)(41.0,0.96)(42.0,0.96)(43.0,0.96)(44.0,0.96)(45.0,0.96)(46.0,0.96)(47.0,0.96)(48.0,0.96)(49.0,0.96)(50.0,0.96)(51.0,0.96)(52.0,0.96)(53.0,0.96)(54.0,0.96)(55.0,0.96)(56.0,0.96)(57.0,0.96)(58.0,0.96)(59.0,0.98)(60.0,0.98)};

    \addplot[color=magenta, line width=1pt] coordinates {(0.0,0.06)(1.0,0.12)(2.0,0.48)(3.0,0.64)(4.0,0.74)(5.0,0.76)(6.0,0.84)(7.0,0.88)(8.0,0.9)(9.0,0.92)(10.0,0.98)(11.0,0.98)(12.0,0.98)(13.0,0.98)(14.0,0.98)(15.0,0.98)(16.0,0.98)(17.0,0.98)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)(24.0,1.0)(25.0,1.0)(26.0,1.0)(27.0,1.0)(28.0,1.0)(29.0,1.0)(30.0,1.0)(31.0,1.0)(32.0,1.0)(33.0,1.0)(34.0,1.0)(35.0,1.0)(36.0,1.0)(37.0,1.0)(38.0,1.0)(39.0,1.0)(40.0,1.0)(41.0,1.0)(42.0,1.0)(43.0,1.0)(44.0,1.0)(45.0,1.0)(46.0,1.0)(47.0,1.0)(48.0,1.0)(49.0,1.0)(50.0,1.0)(51.0,1.0)(52.0,1.0)(53.0,1.0)(54.0,1.0)(55.0,1.0)(56.0,1.0)(57.0,1.0)(58.0,1.0)(59.0,1.0)(60.0,1.0)};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
      xmin=0, xmax=60,
      ymin=10, ymax=25,
      ymajorgrids=true,
      grid style=dashed,
      legend pos=north east,
      height=0.35\textwidth,
      width=0.49\textwidth,
      yticklabel style = {font=\tiny,xshift=0.5ex},
      xticklabel style = {font=\tiny,yshift=0.5ex},
      legend style = {font=\tiny},
       xlabel={Time (secs)},
      ylabel={Cost},
      ylabel near ticks,
      xlabel near ticks,
      x label style={font=\scriptsize},
      y label style={font=\scriptsize}
    ]
    \addplot[color=red, line width=1pt] coordinates {(0.0,17.487142857142857)(1.0,17.990306)(2.0,17.546157428778805)(3.0,17.65548387096774)(4.0,17.20154971428571)(5.0,17.166216153638665)(6.0,16.965114783065445)(7.0,16.83944780487805)(8.0,16.782693173652692)(9.0,16.59406222222222)(10.0,16.619909967299446)(11.0,16.554481256855574)(12.0,16.38612434315043)(13.0,16.206905673953376)(14.0,16.094243673469386)(15.0,16.05720244897959)(16.0,16.00086530612245)(17.0,15.941978775510204)(18.0,15.926449549879832)(19.0,15.817222448979592)(20.0,15.701229387755102)(21.0,15.672059652939017)(22.0,15.670223673469387)(23.0,15.640626840364604)(24.0,15.564774253215129)(25.0,15.458755102040817)(26.0,15.5744)(27.0,15.453641782035929)(28.0,15.422464116577084)(29.0,15.412152)(30.0,15.361672)(31.0,15.36)(32.0,15.36)(33.0,15.335224400000001)(34.0,15.310995853269537)(35.0,15.2896)(36.0,15.26993171641791)(37.0,15.2429544)(38.0,15.2424)(39.0,15.226)(40.0,15.208544)(41.0,15.206600000000002)(42.0,15.192733199999997)(43.0,15.179646907784429)(44.0,15.115623472694391)(45.0,15.089749999999999)(46.0,15.089063079222718)(47.0,15.088799999999997)(48.0,15.088799999999997)(49.0,15.088799999999997)(50.0,15.0846904)(51.0,15.081139020588957)(52.0,15.0804)(53.0,15.069551878705278)(54.0,15.0381612)(55.0,14.96530877365269)(56.0,14.838571199999999)(57.0,14.826297223529412)(58.0,14.825999999999999)(59.0,14.825999999999999)(60.0,14.825999999999999)};
    \addlegendentry{\aorrtrebuilding}
    
    
    
    \addplot[color=green, line width=1pt] coordinates {(1.0,15.691666666666668)(2.0,15.89642857142857)(3.0,16.0596)(4.0,16.45272727272727)(5.0,16.43078947368421)(6.0,16.39761904761905)(7.0,16.17790697674419)(8.0,16.028478260869566)(9.0,15.832127659574471)(10.0,15.416382978723405)(11.0,15.135106382978721)(12.0,14.532553191489361)(13.0,14.48468085106383)(14.0,14.347872340425535)(15.0,14.32936170212766)(16.0,14.270851063829785)(17.0,14.174680851063828)(18.0,14.145106382978724)(19.0,14.112765957446808)(20.0,14.056170212765954)(21.0,14.036382978723402)(22.0,14.010212765957444)(23.0,13.963191489361703)(24.0,13.882340425531915)(25.0,13.843617021276595)(26.0,13.78340425531915)(27.0,13.709787234042553)(28.0,13.646808510638298)(29.0,13.617021276595747)(30.0,13.557872340425535)(31.0,13.517872340425535)(32.0,13.490425531914898)(33.0,13.453191489361704)(34.0,13.436808510638302)(35.0,13.404468085106386)(36.0,13.393617021276599)(37.0,13.362340425531919)(38.0,13.3504255319149)(39.0,13.327872340425536)(40.0,13.30808510638298)(41.0,13.272127659574469)(42.0,13.265106382978724)(43.0,13.269375000000002)(44.0,13.240833333333333)(45.0,13.236249999999998)(46.0,13.225416666666666)(47.0,13.224375)(48.0,13.211666666666668)(49.0,13.206249999999999)(50.0,13.197291666666667)(51.0,13.191874999999998)(52.0,13.179374999999999)(53.0,13.157291666666666)(54.0,13.147291666666666)(55.0,13.124166666666666)(56.0,13.122916666666667)(57.0,13.109166666666667)(58.0,13.09375)(59.0,13.081875000000002)(60.0,13.077291666666667)};
    \addlegendentry{\aorrtnopruning}
    %\aorrt
    
    \addplot[color=cyan, line width=1pt] coordinates {(1.0,17.25842105263158)(2.0,16.170370370370367)(3.0,16.624999999999996)(4.0,16.205555555555552)(5.0,15.964102564102562)(6.0,15.90425)(7.0,15.162)(8.0,14.932926829268293)(9.0,14.959523809523809)(10.0,14.892619047619048)(11.0,15.206279069767442)(12.0,15.040232558139536)(13.0,14.523863636363636)(14.0,14.469772727272726)(15.0,14.633043478260868)(16.0,14.525531914893612)(17.0,14.338297872340425)(18.0,14.274680851063827)(19.0,14.126382978723408)(20.0,14.044255319148935)(21.0,13.865744680851062)(22.0,13.830851063829783)(23.0,13.754680851063828)(24.0,13.730212765957443)(25.0,13.71106382978723)(26.0,13.615319148936168)(27.0,13.585531914893615)(28.0,13.582765957446806)(29.0,13.563617021276594)(30.0,13.509361702127658)(31.0,13.456808510638297)(32.0,13.434255319148933)(33.0,13.39446808510638)(34.0,13.493958333333333)(35.0,13.456875000000002)(36.0,13.446458333333334)(37.0,13.404166666666669)(38.0,13.388541666666669)(39.0,13.370624999999999)(40.0,13.358333333333334)(41.0,13.339166666666666)(42.0,13.314375)(43.0,13.293958333333334)(44.0,13.28625)(45.0,13.280416666666667)(46.0,13.251666666666665)(47.0,13.217291666666666)(48.0,13.213333333333333)(49.0,13.202916666666667)(50.0,13.198333333333332)(51.0,13.142291666666665)(52.0,13.136874999999998)(53.0,13.136458333333332)(54.0,13.10645833333333)(55.0,13.102916666666667)(56.0,13.083958333333333)(57.0,13.079166666666666)(58.0,13.073333333333332)(59.0,13.100408163265307)(60.0,13.100204081632652)};
    
    \addlegendentry{\aorrtprune}
    

    %\hybaorrtstride
    \addplot[color=blue, line width=1pt] coordinates
    {(0.0,18.015)(1.0,15.073)(2.0,15.813)(3.0,15.994)(4.0,15.951)(5.0,15.885)(6.0,15.701)(7.0,15.756)(8.0,15.940)(9.0,16.250)(10.0,15.892)(11.0,15.434)(12.0,15.101)(13.0,14.879)(14.0,14.703)(15.0,14.514)(16.0,14.386)(17.0,14.234)(18.0,14.170)(19.0,14.112)(20.0,14.074)(21.0,14.044)(22.0,14.013)(23.0,13.967)(24.0,13.924)(25.0,13.883)(26.0,13.847)(27.0,13.798)(28.0,13.754)(29.0,13.711)(30.0,13.673)(31.0,13.639)(32.0,13.608)(33.0,13.577)(34.0,13.553)(35.0,13.523)(36.0,13.494)(37.0,13.465)(38.0,13.439)(39.0,13.421)(40.0,13.409)(41.0,13.397)(42.0,13.387)(43.0,13.427)(44.0,13.413)(45.0,13.403)(46.0,13.390)(47.0,13.372)(48.0,13.357)(49.0,13.345)(50.0,13.333)(51.0,13.323)(52.0,13.314)(53.0,13.305)(54.0,13.295)(55.0,13.285)(56.0,13.275)(57.0,13.265)(58.0,13.255)(59.0,13.247)(60.0,13.239)};
    
    \addlegendentry{\hybrrttwostride}

    \addplot[color=orange, line width=1pt] coordinates {(1.0,17.305384615384614)(2.0,17.581923076923076)(3.0,16.884516129032257)(4.0,17.0975)(5.0,16.85461538461539)(6.0,16.72675)(7.0,16.674146341463413)(8.0,16.543809523809525)(9.0,16.66022222222222)(10.0,16.498478260869565)(11.0,16.47630434782609)(12.0,16.226170212765958)(13.0,16.170833333333334)(14.0,16.081875)(15.0,16.043958333333332)(16.0,16.039166666666667)(17.0,16.063877551020408)(18.0,16.098399999999998)(19.0,16.006)(20.0,15.822799999999999)(21.0,15.7344)(22.0,15.645)(23.0,15.5486)(24.0,15.491599999999998)(25.0,15.4374)(26.0,15.412599999999998)(27.0,15.4034)(28.0,15.4032)(29.0,15.287)(30.0,15.250399999999999)(31.0,15.244000000000002)(32.0,15.1498)(33.0,15.1096)(34.0,15.096200000000001)(35.0,15.0952)(36.0,15.0878)(37.0,15.0634)(38.0,15.0614)(39.0,15.058)(40.0,15.055199999999997)(41.0,15.029999999999998)(42.0,15.0078)(43.0,15.007200000000001)(44.0,15.003999999999998)(45.0,14.9736)(46.0,14.9582)(47.0,14.9522)(48.0,14.952)(49.0,14.9472)(50.0,14.9386)(51.0,14.933399999999999)(52.0,14.922)(53.0,14.881799999999998)(54.0,14.849199999999998)(55.0,14.833999999999998)(56.0,14.833999999999998)(57.0,14.8276)(58.0,14.825399999999997)(59.0,14.824799999999998)(60.0,14.824799999999998)};
    \addlegendentry{\rrt}
    
    
    
    
    
    \addplot[color=magenta, line width=1pt] coordinates {(0.0,16.426666666666666)(1.0,16.111169361144906)(2.0,15.88675917007287)(3.0,15.443224628243513)(4.0,15.297001407994824)(5.0,14.945437975627692)(6.0,14.833531133335683)(7.0,14.818104513699872)(8.0,14.542267886449324)(9.0,14.456485560183983)(10.0,14.404839949488776)(11.0,14.09924581952053)(12.0,13.970079378386085)(13.0,13.818079359609257)(14.0,13.702718810542182)(15.0,13.649276326530611)(16.0,13.63374081632653)(17.0,13.622198720110799)(18.0,13.594934911607861)(19.0,13.579514641117765)(20.0,13.52255)(21.0,13.444161657485031)(22.0,13.41066043533968)(23.0,13.38055394795821)(24.0,13.36438367265469)(25.0,13.35102913053892)(26.0,13.280647559560633)(27.0,13.23382271304721)(28.0,13.187990683433133)(29.0,13.165638339321356)(30.0,13.151289341527301)(31.0,13.113776137325349)(32.0,13.1082)(33.0,13.098116400000002)(34.0,13.078196039121757)(35.0,13.037456441382005)(36.0,12.999982399999999)(37.0,12.951918670658682)(38.0,12.9433388)(39.0,12.928506)(40.0,12.904423152941176)(41.0,12.893815599999998)(42.0,12.882856287425147)(43.0,12.859199268292683)(44.0,12.847199999999997)(45.0,12.839944910179641)(46.0,12.8268768)(47.0,12.824659168063873)(48.0,12.8232608)(49.0,12.799245365814858)(50.0,12.795399999999999)(51.0,12.782844280442806)(52.0,12.775537576831896)(53.0,12.7564632)(54.0,12.736808223552893)(55.0,12.717052295409182)(56.0,12.714487657485028)(57.0,12.701891017964071)(58.0,12.68114628732122)(59.0,12.655839894769654)(60.0,12.649399999999998)};
    \addlegendentry{\sst}

    %\addplot[color=purple] coordinates {(4.0,16.458)(5.0,10.37086713286713)(6.0,20.243333333333332)(7.0,20.243333333333332)(8.0,20.552333333333333)(9.0,19.7814)(10.0,19.835818181818183)(11.0,19.27720451527225)(12.0,19.155)(13.0,19.758837333333336)(14.0,19.758666666666667)(15.0,20.180858549351946)(16.0,19.797797000000003)(17.0,20.392629406076736)(18.0,21.05792779947325)(19.0,20.838066417328324)(20.0,21.000589920000003)(21.0,20.708955213826876)(22.0,20.618137270137275)(23.0,20.744004053999394)(24.0,20.568237445153652)(25.0,20.918303438496984)(26.0,20.687526530346556)(27.0,20.66461490472269)(28.0,20.798866348298763)(29.0,21.603882346418274)(30.0,21.467835836959974)(31.0,21.42159312909313)(32.0,22.062989448436216)(33.0,21.712969547785544)(34.0,21.251678735222903)(35.0,20.90501070607077)(36.0,20.855773243746665)(37.0,20.60859269516813)(38.0,20.354609308301455)(39.0,20.304854878048783)(40.0,20.177539026328297)(41.0,20.180069667926297)(42.0,20.174981049016072)(43.0,19.616688366341876)(44.0,19.565859230818184)(45.0,19.42414976689861)(46.0,19.300392950349302)(47.0,19.09952289522977)(48.0,18.92739993653259)(49.0,19.31119358812616)(50.0,19.039193477160353)(51.0,18.524529900888375)(52.0,18.389117992959893)(53.0,18.322566765479415)(54.0,18.282788949809436)(55.0,18.063183961135604)(56.0,17.783444690166977)(57.0,17.68433472649799)(58.0,17.620652694610776)(59.0,17.60835355102041)(60.0,17.58071548859304)(61.0,17.578367346938776)(62.0,17.5249459225381)(63.0,17.35260671084705)(64.0,16.69143362261232)(65.0,16.25207278766132)(66.0,16.138437737137604)(67.0,16.12434243307713)(68.0,16.076620658071)(69.0,15.979814982280336)(70.0,15.814786510646073)(71.0,15.739791659992397)(72.0,15.672276855284046)(73.0,15.591091257810909)(74.0,15.79016083916084)(75.0,15.741455672830165)(76.0,15.718444941138863)(77.0,15.715628263473054)(78.0,15.67959636)(79.0,15.6732)(80.0,15.627065137203163)(81.0,15.61508983016983)(82.0,15.542992765957447)(83.0,15.479674624164137)(84.0,15.47944)(85.0,15.410403396603396)(86.0,15.388978211108892)(87.0,15.370737045658013)(88.0,15.353773582904124)(89.0,15.34475637802198)(90.0,15.334545298804782)(91.0,15.234205356456066)(92.0,15.177835347503308)(93.0,15.020651777115491)(94.0,14.725846594060643)(95.0,14.701640000000003)(96.0,14.683423142144639)(97.0,14.647481725508984)(98.0,14.602331504818386)(99.0,14.57884)(100.0,14.44285256990208)(101.0,14.283743369970011)(102.0,14.215324705882354)(103.0,14.176215504495504)(104.0,14.160085474525477)(105.0,14.077069405460485)(106.0,13.931753293413173)(107.0,13.91576)(108.0,13.844377534610803)(109.0,13.73750857142857)(110.0,13.608163086917072)(111.0,13.361565014262696)(112.0,13.162668759802218)(113.0,12.990324950099797)(114.0,12.963174171656688)(115.0,12.790838512396695)(116.0,12.6003426446281)(117.0,12.583959999999998)(118.0,12.544550940808698)(119.0,12.331635600233973)(120.0,12.222563956923077)(121.0,12.012142535868993)(122.0,11.794547987111407)(123.0,11.668876938059329)(124.0,11.535281594930757)(125.0,11.46221704)(126.0,11.34451218180855)(127.0,11.280492640599894)(128.0,11.2772)(129.0,11.275783928215356)(130.0,11.222246805030004)(131.0,11.18176855144855)(132.0,11.113311130887778)(133.0,11.091292414015438)(134.0,11.069311386247751)(135.0,11.02893145631068)(136.0,11.001945065731814)(137.0,10.961879999999999)(138.0,10.961879999999999)(139.0,10.961879999999999)(140.0,10.961716363636363)(141.0,10.911348932806323)(142.0,10.883182097902097)(143.0,10.877544885343966)(144.0,10.86094524)(145.0,10.852199999999998)(146.0,10.852199999999998)(147.0,10.852199999999998)(148.0,10.774737394534984)(149.0,10.702296063936062)(150.0,10.666775992218227)(151.0,10.619661950673281)(152.0,10.56301577207654)(153.0,10.539119999999999)(154.0,10.511294629324546)(155.0,10.435467030209349)(156.0,10.39719647887324)(157.0,10.37992594217348)(158.0,10.37796)(159.0,10.350679284436493)(160.0,10.304596994633275)(161.0,10.210166862522566)(162.0,10.10797200584382)(163.0,9.980269839272436)(164.0,9.878440236728926)(165.0,9.853200000000001)(166.0,9.841989383886256)(167.0,9.835986267465069)(168.0,9.784802716221831)(169.0,9.773084022526147)(170.0,9.770480000000001)(171.0,9.726257430406854)(172.0,9.626843693749128)(173.0,9.536539229122056)(174.0,9.464280128479658)(175.0,9.442512847152848)(176.0,9.423100275482094)(177.0,9.381476832439652)(178.0,9.329409066314263)(179.0,9.302056557245798)(180.0,9.29036834966089)(181.0,9.283070430622011)(182.0,9.27792927072927)(183.0,9.27464)(184.0,9.242938215207717)(185.0,9.197468368595043)(186.0,9.140238870919138)(187.0,9.089692375690607)(188.0,9.071364355644356)(189.0,9.07024)(190.0,9.069970269730272)(191.0,9.067664566301097)(192.0,9.0339995496542)(193.0,8.979760664535235)(194.0,8.891968789831239)(195.0,8.829638451042644)(196.0,8.778956900738079)(197.0,8.75833478693968)(198.0,8.74210899833979)(199.0,8.720689799270074)(200.0,8.675932649766935)(201.0,8.588131561473032)(202.0,8.536038542515511)(203.0,8.49724)(204.0,8.488503348982036)(205.0,8.47572)(206.0,8.463414640597016)(207.0,8.449858613622665)(208.0,8.436228731604766)(209.0,8.422241345480028)(210.0,8.41708)(211.0,8.406972808398951)(212.0,8.363034048556411)(213.0,8.330635508873597)(214.0,8.299965461789208)(215.0,8.2988)(216.0,8.298094145854146)(217.0,8.288163154383827)(218.0,8.259873108848865)(219.0,8.23522158183242)(220.0,8.214733400000002)(221.0,8.21124)(222.0,8.202839395811878)(223.0,8.186004517679368)(224.0,8.15628432887651)(225.0,8.133565293806248)(226.0,8.126876973148903)(227.0,8.118)(228.0,8.108469234994116)(229.0,8.084427669250687)(230.0,8.043659220230534)(231.0,8.039)(232.0,8.039)(233.0,8.024063378894278)(234.0,8.02272)(235.0,8.02272)(236.0,7.996899580682681)(237.0,7.978928216949153)(238.0,7.966101098305085)(239.0,7.964897342657342)(240.0,7.944068559866865)};
    %\addlegendentry{\rrttwo wc25}
    
    %\addplot[color=navy] coordinates {(5.0,20.012)(6.0,22.604)(7.0,22.604)(8.0,22.604)(9.0,22.604)(10.0,25.581555111555115)(11.0,24.9345)(12.0,23.660377635536374)(13.0,24.12125)(14.0,21.647988476925605)(15.0,22.41921878388278)(16.0,22.445529411764703)(17.0,22.755180655310475)(18.0,23.6457)(19.0,23.32927072927073)(20.0,23.359120000000004)(21.0,23.564858561748036)(22.0,23.114545358937296)(23.0,22.798680560818493)(24.0,22.528876)(25.0,21.412354116001822)(26.0,21.37516129032258)(27.0,21.300292209254096)(28.0,21.4175)(29.0,21.078501921980216)(30.0,20.718974712787215)(31.0,20.467660720217282)(32.0,20.085561752988045)(33.0,20.067375)(34.0,19.989571124999998)(35.0,19.855747116888434)(36.0,20.01588235294118)(37.0,20.014426060464032)(38.0,19.908745411451296)(39.0,19.853729729729732)(40.0,19.73049648601666)(41.0,19.773692307692308)(42.0,19.574254734019142)(43.0,19.5626702528241)(44.0,19.562666666666665)(45.0,19.59827825004337)(46.0,19.62902846687577)(47.0,19.43720699631136)(48.0,19.11335382661969)(49.0,19.02041257142857)(50.0,19.03074971540088)(51.0,18.95749578791449)(52.0,18.688983574154772)(53.0,18.637965755175056)(54.0,18.798)(55.0,18.782089092725457)(56.0,18.673490110687712)(57.0,18.322127808111052)(58.0,18.379009384279176)(59.0,18.278000046705706)(60.0,18.250948711111114)(61.0,18.109726069373032)(62.0,17.914175362015765)(63.0,17.869612143589748)(64.0,17.8371217626155)(65.0,17.73203586923361)(66.0,17.354480469261613)(67.0,17.326587447506114)(68.0,17.163085229268123)(69.0,17.040095878875334)(70.0,16.95578470830567)(71.0,16.87880047611963)(72.0,16.71795895918993)(73.0,16.65855225625439)(74.0,16.64755566967184)(75.0,16.524205569242255)(76.0,16.052961640114553)(77.0,15.947918136737826)(78.0,15.774332721731929)(79.0,15.673855995535444)(80.0,15.317130091079386)(81.0,15.224970154785115)(82.0,15.022693814123945)(83.0,14.949553021276596)(84.0,14.94008510638298)(85.0,14.936443981550369)(86.0,14.873776218006311)(87.0,14.862982549365531)(88.0,14.83354175030109)(89.0,14.828174926742264)(90.0,14.711782100506992)(91.0,14.69417021276596)(92.0,14.591540099778538)(93.0,14.462894583671094)(94.0,14.386077892603849)(95.0,14.372430071487663)(96.0,14.326849272259656)(97.0,14.25944963256415)(98.0,14.23322017021277)(99.0,14.217538759113229)(100.0,14.139214477371743)(101.0,14.429749999999999)(102.0,14.414141185258964)(103.0,14.39902361942781)(104.0,14.679795918367349)(105.0,14.815074713986398)(106.0,14.758061988742966)(107.0,14.746951782430425)(108.0,14.74568)(109.0,14.566365086971588)(110.0,14.364082542711207)(111.0,14.254825966162068)(112.0,14.205005241158842)(113.0,14.151342555566833)(114.0,14.088868151093441)(115.0,14.029526663822958)(116.0,13.988081600000001)(117.0,13.974049280000001)(118.0,13.877936430688763)(119.0,13.610925698383532)(120.0,13.430811349631401)(121.0,13.378212196363638)(122.0,13.370000000000003)(123.0,13.320484456980147)(124.0,13.29728)(125.0,13.238057702297704)(126.0,13.22472)(127.0,13.22472)(128.0,13.22472)(129.0,13.143321904151776)(130.0,13.055924781257351)(131.0,13.03172)(132.0,13.03172)(133.0,13.031694665334667)(134.0,13.019699439252339)(135.0,12.953558895683758)(136.0,12.782095633210695)(137.0,12.642464863413476)(138.0,12.60542141858142)(139.0,12.601360000000001)(140.0,12.601360000000001)(141.0,12.601360000000001)(142.0,12.600765731343284)(143.0,12.544138925482414)(144.0,12.501504615384617)(145.0,12.497907012987014)(146.0,12.478546812785389)(147.0,12.429056284136896)(148.0,12.391838860398861)(149.0,12.382363113772456)(150.0,12.301309983726718)(151.0,12.179437240276199)(152.0,11.987106714219832)(153.0,11.787021229739764)(154.0,11.638955104689831)(155.0,11.511048133825838)(156.0,11.402893386584909)(157.0,11.3642)(158.0,11.350421681632653)(159.0,11.312040629159105)(160.0,11.28969998001998)(161.0,11.288480000000002)(162.0,11.242766466853148)(163.0,11.219840000000001)(164.0,11.162997435333102)(165.0,11.097419698795182)(166.0,11.08114742137862)(167.0,11.0700732)(168.0,11.0674)(169.0,11.03849738449491)(170.0,10.991836582045236)(171.0,10.941617902097903)(172.0,10.897240189005537)(173.0,10.865920000000001)(174.0,10.833051193691801)(175.0,10.749249612861524)(176.0,10.729430440000002)(177.0,10.72486491017964)(178.0,10.692720021609942)(179.0,10.653033365748245)(180.0,10.613099989886548)(181.0,10.548136777743544)(182.0,10.48969013513353)(183.0,10.423339216515915)(184.0,10.367439572331243)(185.0,10.330741397205589)(186.0,10.322640000000002)(187.0,10.322640000000002)(188.0,10.26603407131551)(189.0,10.219933505976096)(190.0,10.21595928215354)(191.0,10.189436283716283)(192.0,10.16652)(193.0,10.160359065365771)(194.0,10.155446993006993)(195.0,10.142972562313062)(196.0,10.138071968031968)(197.0,10.113605375942969)(198.0,10.10446065934066)(199.0,10.069770397427275)(200.0,10.010498101965792)(201.0,9.984445463609172)(202.0,9.9844)(203.0,9.969458711893687)(204.0,9.96203624)(205.0,9.96164)(206.0,9.926028325668232)(207.0,9.8924)(208.0,9.884115384140527)(209.0,9.86776618574655)(210.0,9.852025808147175)(211.0,9.820101740822212)(212.0,9.779388638178961)(213.0,9.745712198142417)(214.0,9.732396483516483)(215.0,9.716199857116463)(216.0,9.697224520558882)(217.0,9.691427867768596)(218.0,9.675654665467711)(219.0,9.619464204362385)(220.0,9.57377514325452)(221.0,9.557311814002038)(222.0,9.54964359281437)(223.0,9.545399999999999)(224.0,9.54504)(225.0,9.54504)(226.0,9.544420439121756)(227.0,9.5432568)(228.0,9.5408)(229.0,9.522543746766608)(230.0,9.485483057025279)(231.0,9.471142173479562)(232.0,9.47056)(233.0,9.448957547158342)(234.0,9.41766137862138)(235.0,9.41290924677899)(236.0,9.380803685158448)(237.0,9.346100763131815)(238.0,9.321016521308227)(239.0,9.299455089820361)(240.0,9.29916)};
    %\addlegendentry{\rrttwo wc75}

\addplot[name path=sst_top,color=magenta!35] coordinates {(0.0,17.991111900252324)(1.0,17.664619667405287)(2.0,17.671407363787342)(3.0,17.150807127863867)(4.0,16.940049953810146)(5.0,16.5681578120599)(6.0,16.239865377189304)(7.0,16.201778318729065)(8.0,15.884855308343722)(9.0,15.772179710410436)(10.0,15.697988841785211)(11.0,15.113740285561688)(12.0,14.958726747100588)(13.0,14.66561577642785)(14.0,14.476125033990039)(15.0,14.417272135911965)(16.0,14.413991453964224)(17.0,14.407504800164839)(18.0,14.355352574837669)(19.0,14.337242606690857)(20.0,14.187582514961488)(21.0,14.086804222619449)(22.0,14.052167120280599)(23.0,14.01759430228014)(24.0,14.002912848134354)(25.0,13.98729117568999)(26.0,13.904778188255591)(27.0,13.846058707560431)(28.0,13.737919958869515)(29.0,13.694524138651097)(30.0,13.671407555516758)(31.0,13.559718192549518)(32.0,13.551283242743393)(33.0,13.54294198731602)(34.0,13.493250481244583)(35.0,13.416679008876116)(36.0,13.391921121366286)(37.0,13.331210134640955)(38.0,13.325395924407541)(39.0,13.309863077946641)(40.0,13.286548097273515)(41.0,13.275839117166992)(42.0,13.260951314231136)(43.0,13.2297784692239)(44.0,13.22503615496667)(45.0,13.219981883124822)(46.0,13.197511645277343)(47.0,13.19333988470185)(48.0,13.191944621200985)(49.0,13.193946707270268)(50.0,13.195875767057133)(51.0,13.174219084037686)(52.0,13.166812791485883)(53.0,13.127053463884199)(54.0,13.09533443816523)(55.0,13.076293401760308)(56.0,13.073206981093222)(57.0,13.051491217252334)(58.0,13.025236574925215)(59.0,13.00799203705658)(60.0,13.007770813543736)};
\addplot[name path=sst_down,color=magenta!35] coordinates {(0.0,14.862221433081007)(1.0,14.557719054884526)(2.0,14.102110976358398)(3.0,13.735642128623157)(4.0,13.653952862179501)(5.0,13.322718139195482)(6.0,13.427196889482063)(7.0,13.434430708670678)(8.0,13.199680464554925)(9.0,13.140791409957531)(10.0,13.111691057192342)(11.0,13.084751353479371)(12.0,12.981432009671583)(13.0,12.970542942790663)(14.0,12.929312587094325)(15.0,12.881280517149257)(16.0,12.853490178688835)(17.0,12.836892640056758)(18.0,12.834517248378054)(19.0,12.821786675544672)(20.0,12.857517485038514)(21.0,12.801519092350613)(22.0,12.769153750398763)(23.0,12.743513593636282)(24.0,12.725854497175025)(25.0,12.714767085387852)(26.0,12.656516930865674)(27.0,12.62158671853399)(28.0,12.638061407996751)(29.0,12.636752539991615)(30.0,12.631171127537844)(31.0,12.66783408210118)(32.0,12.665116757256607)(33.0,12.653290812683984)(34.0,12.66314159699893)(35.0,12.658233873887895)(36.0,12.608043678633711)(37.0,12.572627206676408)(38.0,12.561281675592458)(39.0,12.54714892205336)(40.0,12.522298208608836)(41.0,12.511792082833004)(42.0,12.504761260619158)(43.0,12.488620067361465)(44.0,12.469363845033325)(45.0,12.45990793723446)(46.0,12.456241954722659)(47.0,12.455978451425896)(48.0,12.454576978799015)(49.0,12.40454402435945)(50.0,12.394924232942865)(51.0,12.391469476847925)(52.0,12.384262362177909)(53.0,12.385872936115803)(54.0,12.378282008940557)(55.0,12.357811189058056)(56.0,12.355768333876835)(57.0,12.352290818675808)(58.0,12.337055999717224)(59.0,12.303687752482729)(60.0,12.29102918645626)};
\addplot[magenta!35,fill opacity=0.25] fill between[of=sst_top and sst_down];


\addplot[name path=aorrt2eq_top,color=cyan!35] coordinates
{(1.0,19.79659748704042)(2.0,17.865663377889806)(3.0,20.66099411910024)(4.0,19.906075372227292)(5.0,19.57689019293145)(6.0,19.67844652873297)(7.0,17.025423194016863)(8.0,16.59037453495468)(9.0,16.89317561299106)(10.0,16.74901604375329)(11.0,18.699852587259247)(12.0,18.538209041879874)(13.0,16.296921108524867)(14.0,16.228677976460368)(15.0,16.65791585165738)(16.0,16.355074130057435)(17.0,15.94507516648364)(18.0,15.870710300831886)(19.0,15.688823003828595)(20.0,15.6061727777805)(21.0,14.934418037552149)(22.0,14.902346002385226)(23.0,14.76207025381842)(24.0,14.733317498109983)(25.0,14.712129717138994)(26.0,14.454647277056866)(27.0,14.422562656113671)(28.0,14.418364105106924)(29.0,14.38272765867915)(30.0,14.25675548382259)(31.0,14.250038123456031)(32.0,14.195971591453118)(33.0,14.169808253446067)(34.0,14.605338368063679)(35.0,14.557291883598365)(36.0,14.545839768473366)(37.0,14.494542812264548)(38.0,14.459252080331613)(39.0,14.436061933551207)(40.0,14.42561831037659)(41.0,14.371475634735603)(42.0,14.323283044723766)(43.0,14.276395226097389)(44.0,14.255355311184841)(45.0,14.246419941189528)(46.0,14.230561309732108)(47.0,14.154247596756527)(48.0,14.149643318802296)(49.0,14.132105287483537)(50.0,14.12419179383844)(51.0,13.791163249953545)(52.0,13.78488206095047)(53.0,13.782718373820561)(54.0,13.73298476794235)(55.0,13.728353042105626)(56.0,13.708287104839625)(57.0,13.702564056423437)(58.0,13.694992180469141)(59.0,13.748006423664558)(60.0,13.747989917355333)};
\addplot[name path=aorrt2eq_down,color=cyan!35] coordinates {(1.0,14.720244618222742)(2.0,14.475077362850929)(3.0,12.589005880899752)(4.0,12.505035738883812)(5.0,12.351314935273672)(6.0,12.13005347126703)(7.0,13.298576805983139)(8.0,13.275479123581906)(9.0,13.025872006056558)(10.0,13.036222051484806)(11.0,11.712705552275636)(12.0,11.542256074399196)(13.0,12.750806164202404)(14.0,12.710867478085087)(15.0,12.608171104864356)(16.0,12.69598969972979)(17.0,12.731520578197209)(18.0,12.678651401295769)(19.0,12.56394295361822)(20.0,12.482337860517369)(21.0,12.797071324149975)(22.0,12.75935612527434)(23.0,12.747291448309236)(24.0,12.727108033804903)(25.0,12.709997942435466)(26.0,12.77599102081547)(27.0,12.748501173673558)(28.0,12.747167809786689)(29.0,12.744506383874038)(30.0,12.761967920432726)(31.0,12.663578897820562)(32.0,12.672539046844749)(33.0,12.619127916766693)(34.0,12.382578298602988)(35.0,12.356458116401638)(36.0,12.347076898193302)(37.0,12.313790521068789)(38.0,12.317831253001724)(39.0,12.30518806644879)(40.0,12.291048356290078)(41.0,12.306857698597728)(42.0,12.305466955276234)(43.0,12.31152144056928)(44.0,12.31714468881516)(45.0,12.314413392143807)(46.0,12.272772023601222)(47.0,12.280335736576806)(48.0,12.27702334786437)(49.0,12.273728045849797)(50.0,12.272474872828225)(51.0,12.493420083379785)(52.0,12.488867939049527)(53.0,12.490198292846102)(54.0,12.479931898724312)(55.0,12.477480291227709)(56.0,12.459629561827041)(57.0,12.455769276909894)(58.0,12.451674486197524)(59.0,12.452809902866056)(60.0,12.452418245909971)};
\addplot[cyan!35,fill opacity=0.25] fill between[of=aorrt2eq_top and aorrt2eq_down];


\addplot[name path=us_top,color=green!35] coordinates {(1.0,17.401154081718975)(2.0,17.60212326502268)(3.0,18.226290527048107)(4.0,19.476048016472337)(5.0,19.735628335572503)(6.0,20.740242683780888)(7.0,20.390624465789646)(8.0,20.1184197760203)(9.0,19.68784678071774)(10.0,19.162796540615837)(11.0,18.715726721685307)(12.0,16.173626358897714)(13.0,16.128672944879046)(14.0,15.575935919364264)(15.0,15.554711681235355)(16.0,15.45367104399481)(17.0,15.268053246918186)(18.0,15.236381008282363)(19.0,15.200996420615692)(20.0,15.141718516603136)(21.0,15.114530376241063)(22.0,15.060982472414212)(23.0,15.006739256383046)(24.0,14.899033464346623)(25.0,14.85051329629525)(26.0,14.788182788333975)(27.0,14.497054225877454)(28.0,14.317854396068721)(29.0,14.292238861364796)(30.0,14.154893086243531)(31.0,14.114846755110236)(32.0,14.09435224807925)(33.0,14.056653509823915)(34.0,14.055671938266102)(35.0,13.970588922183532)(36.0,13.94139949686462)(37.0,13.89523781602216)(38.0,13.843323853166659)(39.0,13.795896417684947)(40.0,13.752073980586466)(41.0,13.718240593326092)(42.0,13.71214806479196)(43.0,13.702254921042393)(44.0,13.62865757044196)(45.0,13.617195233377887)(46.0,13.609658118172819)(47.0,13.60797041539014)(48.0,13.586207125837044)(49.0,13.580691945878574)(50.0,13.570759311312388)(51.0,13.563440697701404)(52.0,13.561525746052304)(53.0,13.567595109170572)(54.0,13.56342335447381)(55.0,13.557952488114173)(56.0,13.55566446818878)(57.0,13.54793783582992)(58.0,13.50661410698114)(59.0,13.504548318740374)(60.0,13.498469279553705)};




    \addplot[name path=us_down,color=green!35] coordinates {(1.0,13.98217925161436)(2.0,14.190733877834461)(3.0,13.892909472951892)(4.0,13.429406528982202)(5.0,13.12595061179592)(6.0,12.05499541145721)(7.0,11.965189487698733)(8.0,11.938536745718832)(9.0,11.976408538431201)(10.0,11.669969416830972)(11.0,11.554486044272135)(12.0,12.891480024081007)(13.0,12.840688757248614)(14.0,13.119808761486807)(15.0,13.104011723019964)(16.0,13.08803108366476)(17.0,13.08130845520947)(18.0,13.053831757675086)(19.0,13.024535494277924)(20.0,12.970621908928772)(21.0,12.958235581205741)(22.0,12.959443059500677)(23.0,12.91964372234036)(24.0,12.865647386717207)(25.0,12.836720746257939)(26.0,12.778625722304325)(27.0,12.922520242207652)(28.0,12.975762625207874)(29.0,12.941803691826697)(30.0,12.960851594607538)(31.0,12.920897925740835)(32.0,12.886498815750546)(33.0,12.849729468899492)(34.0,12.817945083010503)(35.0,12.838347248029239)(36.0,12.845834545688579)(37.0,12.829443035041677)(38.0,12.85752721066314)(39.0,12.859848263166125)(40.0,12.864096232179495)(41.0,12.826014725822846)(42.0,12.818064701165488)(43.0,12.836495078957611)(44.0,12.853009096224705)(45.0,12.85530476662211)(46.0,12.841175215160513)(47.0,12.84077958460986)(48.0,12.837126207496292)(49.0,12.831808054121424)(50.0,12.823824022020945)(51.0,12.820309302298591)(52.0,12.797224253947693)(53.0,12.74698822416276)(54.0,12.731159978859521)(55.0,12.690380845219158)(56.0,12.690168865144553)(57.0,12.670395497503414)(58.0,12.68088589301886)(59.0,12.65920168125963)(60.0,12.65611405377963)};
    \addplot[green!35,fill opacity=0.25] fill between[of=us_top and us_down];



    \addplot[name path=tree_top,color=red!35] coordinates {(0.0,20.19677495808368)(1.0,20.90561828562636)(2.0,19.766009856679776)(3.0,19.975120715055525)(4.0,19.292445923509316)(5.0,19.266090740926398)(6.0,19.141019067274634)(7.0,18.94532596078114)(8.0,18.848921435845423)(9.0,18.47202634639131)(10.0,18.820957208944197)(11.0,18.713354583424838)(12.0,18.36596830756127)(13.0,18.081269884786426)(14.0,17.901276310928832)(15.0,17.871456547082666)(16.0,17.822550604954277)(17.0,17.779639123529993)(18.0,17.777598933582308)(19.0,17.51172859692194)(20.0,17.394480700510716)(21.0,17.390637436561683)(22.0,17.390752795156743)(23.0,17.36328493838173)(24.0,17.276501112781247)(25.0,17.177802813767382)(26.0,17.467887956127527)(27.0,17.38151386567276)(28.0,17.36642162283784)(29.0,17.366539731259078)(30.0,17.29097462414998)(31.0,17.289401979889107)(32.0,17.289401979889107)(33.0,17.277011242939423)(34.0,17.27001370468141)(35.0,17.258792687372164)(36.0,17.246878615528395)(37.0,17.2288562632069)(38.0,17.228611026049347)(39.0,17.22262214752817)(40.0,17.215540172608208)(41.0,17.215144358484523)(42.0,17.208136514656832)(43.0,17.20340749121999)(44.0,17.10839497324099)(45.0,17.091731034500576)(46.0,17.091262437878473)(47.0,17.091090328598725)(48.0,17.091090328598725)(49.0,17.091090328598725)(50.0,17.090055984813862)(51.0,17.088508137555003)(52.0,17.08819775873966)(53.0,17.08726462621442)(54.0,17.004112629912388)(55.0,16.990431662989252)(56.0,16.776923787122)(57.0,16.757695522670726)(58.0,16.757454374299325)(59.0,16.757454374299325)(60.0,16.757454374299325)};
    \addplot[name path=tree_down,color=red!35] coordinates {(0.0,14.777510756202034)(1.0,15.074993714373639)(2.0,15.326305000877834)(3.0,15.335847026879955)(4.0,15.110653505062109)(5.0,15.066341566350934)(6.0,14.789210498856258)(7.0,14.733569648974955)(8.0,14.716464911459964)(9.0,14.71609809805313)(10.0,14.418862725654694)(11.0,14.395607930286312)(12.0,14.40628037873959)(13.0,14.332541463120323)(14.0,14.287211036009937)(15.0,14.242948350876517)(16.0,14.17918000729062)(17.0,14.104318427490414)(18.0,14.075300166177357)(19.0,14.122716301037245)(20.0,14.007978074999489)(21.0,13.95348186931635)(22.0,13.949694551782033)(23.0,13.917968742347478)(24.0,13.85304739364901)(25.0,13.739707390314253)(26.0,13.680912043872473)(27.0,13.525769698399097)(28.0,13.478506610316327)(29.0,13.457764268740924)(30.0,13.43236937585002)(31.0,13.430598020110894)(32.0,13.430598020110894)(33.0,13.393437557060581)(34.0,13.351978001857665)(35.0,13.320407312627838)(36.0,13.292984817307424)(37.0,13.2570525367931)(38.0,13.256188973950653)(39.0,13.229377852471831)(40.0,13.20154782739179)(41.0,13.19805564151548)(42.0,13.177329885343163)(43.0,13.155886324348867)(44.0,13.122851972147792)(45.0,13.087768965499421)(46.0,13.086863720566964)(47.0,13.08650967140127)(48.0,13.08650967140127)(49.0,13.08650967140127)(50.0,13.079324815186139)(51.0,13.07376990362291)(52.0,13.07260224126034)(53.0,13.051839131196138)(54.0,13.072209770087612)(55.0,12.940185884316127)(56.0,12.900218612877996)(57.0,12.894898924388096)(58.0,12.894545625700673)(59.0,12.894545625700673)(60.0,12.894545625700673)};
    \addplot[red!35,fill opacity=0.25] fill between[of=tree_top and tree_down];
    
    
    
    %\hybrrttwostride
    \addplot[name path=hyb_top,color=blue!35] coordinates {(0.0,20.880)(1.0,15.150)(2.0,17.288)(3.0,17.644)(4.0,18.692)(5.0,18.627)(6.0,18.389)(7.0,18.779)(8.0,19.527)(9.0,21.091)(10.0,19.939)(11.0,18.660)(12.0,17.658)(13.0,17.083)(14.0,16.677)(15.0,16.346)(16.0,16.059)(17.0,15.800)(18.0,15.678)(19.0,15.526)(20.0,15.467)(21.0,15.438)(22.0,15.400)(23.0,15.300)(24.0,15.204)(25.0,15.116)(26.0,15.025)(27.0,14.920)(28.0,14.823)(29.0,14.729)(30.0,14.639)(31.0,14.557)(32.0,14.477)(33.0,14.399)(34.0,14.375)(35.0,14.308)(36.0,14.238)(37.0,14.175)(38.0,14.118)(39.0,14.090)(40.0,14.075)(41.0,14.057)(42.0,14.042)(43.0,14.169)(44.0,14.140)(45.0,14.129)(46.0,14.102)(47.0,14.052)(48.0,14.025)(49.0,14.010)(50.0,13.992)(51.0,13.978)(52.0,13.965)(53.0,13.953)(54.0,13.941)(55.0,13.928)(56.0,13.916)(57.0,13.903)(58.0,13.891)(59.0,13.880)(60.0,13.870)};

    \addplot[name path=hyb_down,color=blue!35] coordinates {(0.0,15.150)(1.0,14.996)(2.0,14.337)(3.0,14.344)(4.0,13.210)(5.0,13.144)(6.0,13.013)(7.0,12.732)(8.0,12.352)(9.0,11.409)(10.0,11.844)(11.0,12.208)(12.0,12.544)(13.0,12.675)(14.0,12.728)(15.0,12.682)(16.0,12.714)(17.0,12.668)(18.0,12.661)(19.0,12.697)(20.0,12.681)(21.0,12.650)(22.0,12.626)(23.0,12.634)(24.0,12.644)(25.0,12.650)(26.0,12.670)(27.0,12.675)(28.0,12.685)(29.0,12.694)(30.0,12.707)(31.0,12.722)(32.0,12.738)(33.0,12.755)(34.0,12.731)(35.0,12.738)(36.0,12.750)(37.0,12.755)(38.0,12.761)(39.0,12.753)(40.0,12.742)(41.0,12.736)(42.0,12.731)(43.0,12.685)(44.0,12.685)(45.0,12.677)(46.0,12.678)(47.0,12.691)(48.0,12.688)(49.0,12.681)(50.0,12.673)(51.0,12.668)(52.0,12.663)(53.0,12.657)(54.0,12.649)(55.0,12.641)(56.0,12.634)(57.0,12.627)(58.0,12.620)(59.0,12.613)(60.0,12.609)};

    \addplot[blue!35,fill opacity=0.2] fill between[of=hyb_top and hyb_down];

    \addplot[name path=rrt_top,color=orange!35] coordinates {(1.0,19.102072231675365)(2.0,19.60258560961029)(3.0,18.73424119789655)(4.0,19.95926555352344)(5.0,19.589575981672617)(6.0,19.467630686476518)(7.0,19.383032329403353)(8.0,19.22339367098872)(9.0,19.51116240935651)(10.0,19.28075365700888)(11.0,19.256688555477076)(12.0,18.30137904941553)(13.0,18.187644795077397)(14.0,18.11308426241201)(15.0,18.05990490544213)(16.0,18.054082745702107)(17.0,18.067175664618336)(18.0,18.1008468632151)(19.0,18.039427648085862)(20.0,17.751464864614896)(21.0,17.651239231651942)(22.0,17.61047424302635)(23.0,17.46192277465147)(24.0,17.381873377054227)(25.0,17.35114064073479)(26.0,17.323817214238087)(27.0,17.31482105251564)(28.0,17.314659588900586)(29.0,17.252736757554278)(30.0,17.22617626263704)(31.0,17.22978447974598)(32.0,16.88637420227297)(33.0,16.843648396095105)(34.0,16.82370443125336)(35.0,16.824081997129937)(36.0,16.817832704893178)(37.0,16.797614069831056)(38.0,16.789586344119176)(39.0,16.784088062643388)(40.0,16.78297456862867)(41.0,16.751738656126413)(42.0,16.724450564325775)(43.0,16.723935320310037)(44.0,16.72064090595558)(45.0,16.675605593410314)(46.0,16.66076241001615)(47.0,16.64402066425493)(48.0,16.6431912960987)(49.0,16.63992211541056)(50.0,16.633600896754924)(51.0,16.62822814468016)(52.0,16.601822609682344)(53.0,16.586091864675765)(54.0,16.46775471331679)(55.0,16.423973584686234)(56.0,16.423973584686234)(57.0,16.41485367852779)(58.0,16.415439257376995)(59.0,16.414039113538298)(60.0,16.414039113538298)};
    
    \addplot[name path=rrt_down,color=orange!35] coordinates {(1.0,15.508696999093862)(2.0,15.561260544235859)(3.0,15.034791060167963)(4.0,14.235734446476558)(5.0,14.119654787558163)(6.0,13.98586931352348)(7.0,13.965260353523473)(8.0,13.86422537663033)(9.0,13.809282035087932)(10.0,13.716202864730247)(11.0,13.695920140175103)(12.0,14.150961376116387)(13.0,14.154021871589272)(14.0,14.050665737587991)(15.0,14.028011761224532)(16.0,14.024250587631226)(17.0,14.060579437422478)(18.0,14.095953136784896)(19.0,13.972572351914138)(20.0,13.894135135385103)(21.0,13.817560768348061)(22.0,13.67952575697365)(23.0,13.635277225348531)(24.0,13.60132662294577)(25.0,13.523659359265212)(26.0,13.501382785761908)(27.0,13.491978947484359)(28.0,13.491740411099412)(29.0,13.321263242445724)(30.0,13.274623737362957)(31.0,13.258215520254025)(32.0,13.413225797727032)(33.0,13.375551603904897)(34.0,13.36869556874664)(35.0,13.366318002870063)(36.0,13.357767295106823)(37.0,13.329185930168942)(38.0,13.333213655880826)(39.0,13.331911937356614)(40.0,13.327425431371324)(41.0,13.30826134387358)(42.0,13.291149435674225)(43.0,13.290464679689965)(44.0,13.287359094044415)(45.0,13.271594406589685)(46.0,13.25563758998385)(47.0,13.260379335745068)(48.0,13.2608087039013)(49.0,13.254477884589441)(50.0,13.243599103245074)(51.0,13.238571855319837)(52.0,13.242177390317657)(53.0,13.177508135324231)(54.0,13.230645286683206)(55.0,13.244026415313762)(56.0,13.244026415313762)(57.0,13.240346321472211)(58.0,13.235360742622998)(59.0,13.235560886461698)(60.0,13.235560886461698)};
    \addplot[orange!35,fill opacity=0.25] fill between[of=rrt_top and rrt_down];
    \end{axis}
\end{tikzpicture}

==> fixedwing.tex <==
\begin{tikzpicture}
    \begin{axis}[
      xmin=0, xmax=240,
      ymin=0, ymax=1,
      %ymajorgrids=true,
      %grid style=dashed,
      legend pos=south east,
      xlabel={Time (secs)},
      ylabel={Success rate},
      ylabel near ticks,
      xlabel near ticks,
      x label style={font=\scriptsize},
      y label style={font=\scriptsize},
      width=0.49\textwidth,
      height=0.15\textwidth,
      yticklabel style = {font=\tiny,xshift=0.5ex},
      xticklabel style = {font=\tiny,yshift=0.5ex},
      legend style = {font=\tiny}
    ]
    \addplot[color=green, line width=1pt] coordinates {(0.0,0.0)(1.0,0.0)(2.0,0.0)(3.0,0.0)(4.0,0.02)(5.0,0.08)(6.0,0.1)(7.0,0.14)(8.0,0.16)(9.0,0.2)(10.0,0.22)(11.0,0.24)(12.0,0.28)(13.0,0.3)(14.0,0.34)(15.0,0.36)(16.0,0.36)(17.0,0.44)(18.0,0.44)(19.0,0.44)(20.0,0.46)(21.0,0.46)(22.0,0.52)(23.0,0.56)(24.0,0.58)(25.0,0.6)(26.0,0.64)(27.0,0.7)(28.0,0.72)(29.0,0.78)(30.0,0.78)(31.0,0.8)(32.0,0.82)(33.0,0.82)(34.0,0.82)(35.0,0.82)(36.0,0.82)(37.0,0.82)(38.0,0.84)(39.0,0.86)(40.0,0.88)(41.0,0.88)(42.0,0.88)(43.0,0.88)(44.0,0.88)(45.0,0.9)(46.0,0.92)(47.0,0.92)(48.0,0.92)(49.0,0.92)(50.0,0.92)(51.0,0.92)(52.0,0.92)(53.0,0.94)(54.0,0.94)(55.0,0.94)(56.0,0.94)(57.0,0.94)(58.0,0.94)(59.0,0.94)(60.0,0.94)(61.0,0.94)(62.0,0.94)(63.0,0.94)(64.0,0.94)(65.0,0.94)(66.0,0.96)(67.0,0.98)(68.0,0.98)(69.0,0.98)(70.0,0.98)(71.0,0.98)(72.0,0.98)(73.0,0.98)(74.0,0.98)(75.0,0.98)(76.0,0.98)(77.0,0.98)(78.0,0.98)(79.0,0.98)(80.0,0.98)(81.0,0.98)(82.0,0.98)(83.0,0.98)(84.0,0.98)(85.0,0.98)(86.0,0.98)(87.0,0.98)(88.0,0.98)(89.0,0.98)(90.0,0.98)(91.0,1.0)(92.0,1.0)(93.0,1.0)(94.0,1.0)(95.0,1.0)(96.0,1.0)(97.0,1.0)(98.0,1.0)(99.0,1.0)(100.0,1.0)(101.0,1.0)(102.0,1.0)(103.0,1.0)(104.0,1.0)(105.0,1.0)(106.0,1.0)(107.0,1.0)(108.0,1.0)(109.0,1.0)(110.0,1.0)(111.0,1.0)(112.0,1.0)(113.0,1.0)(114.0,1.0)(115.0,1.0)(116.0,1.0)(117.0,1.0)(118.0,1.0)(119.0,1.0)(120.0,1.0)(121.0,1.0)(122.0,1.0)(123.0,1.0)(124.0,1.0)(125.0,1.0)(126.0,1.0)(127.0,1.0)(128.0,1.0)(129.0,1.0)(130.0,1.0)(131.0,1.0)(132.0,1.0)(133.0,1.0)(134.0,1.0)(135.0,1.0)(136.0,1.0)(137.0,1.0)(138.0,1.0)(139.0,1.0)(140.0,1.0)(141.0,1.0)(142.0,1.0)(143.0,1.0)(144.0,1.0)(145.0,1.0)(146.0,1.0)(147.0,1.0)(148.0,1.0)(149.0,1.0)(150.0,1.0)(151.0,1.0)(152.0,1.0)(153.0,1.0)(154.0,1.0)(155.0,1.0)(156.0,1.0)(157.0,1.0)(158.0,1.0)(159.0,1.0)(160.0,1.0)(161.0,1.0)(162.0,1.0)(163.0,1.0)(164.0,1.0)(165.0,1.0)(166.0,1.0)(167.0,1.0)(168.0,1.0)(169.0,1.0)(170.0,1.0)(171.0,1.0)(172.0,1.0)(173.0,1.0)(174.0,1.0)(175.0,1.0)(176.0,1.0)(177.0,1.0)(178.0,1.0)(179.0,1.0)(180.0,1.0)(181.0,1.0)(182.0,1.0)(183.0,1.0)(184.0,1.0)(185.0,1.0)(186.0,1.0)(187.0,1.0)(188.0,1.0)(189.0,1.0)(190.0,1.0)(191.0,1.0)(192.0,1.0)(193.0,1.0)(194.0,1.0)(195.0,1.0)(196.0,1.0)(197.0,1.0)(198.0,1.0)(199.0,1.0)(200.0,1.0)(201.0,1.0)(202.0,1.0)(203.0,1.0)(204.0,1.0)(205.0,1.0)(206.0,1.0)(207.0,1.0)(208.0,1.0)(209.0,1.0)(210.0,1.0)(211.0,1.0)(212.0,1.0)(213.0,1.0)(214.0,1.0)(215.0,1.0)(216.0,1.0)(217.0,1.0)(218.0,1.0)(219.0,1.0)(220.0,1.0)(221.0,1.0)(222.0,1.0)(223.0,1.0)(224.0,1.0)(225.0,1.0)(226.0,1.0)(227.0,1.0)(228.0,1.0)(229.0,1.0)(230.0,1.0)(231.0,1.0)(232.0,1.0)(233.0,1.0)(234.0,1.0)(235.0,1.0)(236.0,1.0)(237.0,1.0)(238.0,1.0)(239.0,1.0)(240.0,1.0)};

    \addplot[color=red, line width=1pt] coordinates {(0.0,0.0)(1.0,0.0)(2.0,0.0)(3.0,0.0)(4.0,0.02)(5.0,0.04)(6.0,0.06)(7.0,0.08)(8.0,0.12)(9.0,0.16)(10.0,0.2)(11.0,0.2)(12.0,0.24)(13.0,0.26)(14.0,0.28)(15.0,0.3)(16.0,0.34)(17.0,0.38)(18.0,0.44)(19.0,0.48)(20.0,0.5)(21.0,0.54)(22.0,0.6)(23.0,0.64)(24.0,0.64)(25.0,0.66)(26.0,0.7)(27.0,0.7)(28.0,0.7)(29.0,0.7)(30.0,0.7)(31.0,0.72)(32.0,0.72)(33.0,0.74)(34.0,0.74)(35.0,0.76)(36.0,0.78)(37.0,0.8)(38.0,0.8)(39.0,0.8)(40.0,0.8)(41.0,0.8)(42.0,0.8)(43.0,0.8)(44.0,0.8)(45.0,0.8)(46.0,0.8)(47.0,0.8)(48.0,0.82)(49.0,0.82)(50.0,0.84)(51.0,0.86)(52.0,0.88)(53.0,0.88)(54.0,0.88)(55.0,0.9)(56.0,0.9)(57.0,0.9)(58.0,0.92)(59.0,0.92)(60.0,0.92)(61.0,0.92)(62.0,0.96)(63.0,0.96)(64.0,0.96)(65.0,0.96)(66.0,0.96)(67.0,0.96)(68.0,0.96)(69.0,0.96)(70.0,0.96)(71.0,0.96)(72.0,0.96)(73.0,0.96)(74.0,0.96)(75.0,0.96)(76.0,0.96)(77.0,0.96)(78.0,0.98)(79.0,0.98)(80.0,0.98)(81.0,0.98)(82.0,0.98)(83.0,0.98)(84.0,0.98)(85.0,0.98)(86.0,0.98)(87.0,0.98)(88.0,0.98)(89.0,0.98)(90.0,1.0)(91.0,1.0)(92.0,1.0)(93.0,1.0)(94.0,1.0)(95.0,1.0)(96.0,1.0)(97.0,1.0)(98.0,1.0)(99.0,1.0)(100.0,1.0)(101.0,1.0)(102.0,1.0)(103.0,1.0)(104.0,1.0)(105.0,1.0)(106.0,1.0)(107.0,1.0)(108.0,1.0)(109.0,1.0)(110.0,1.0)(111.0,1.0)(112.0,1.0)(113.0,1.0)(114.0,1.0)(115.0,1.0)(116.0,1.0)(117.0,1.0)(118.0,1.0)(119.0,1.0)(120.0,1.0)(121.0,1.0)(122.0,1.0)(123.0,1.0)(124.0,1.0)(125.0,1.0)(126.0,1.0)(127.0,1.0)(128.0,1.0)(129.0,1.0)(130.0,1.0)(131.0,1.0)(132.0,1.0)(133.0,1.0)(134.0,1.0)(135.0,1.0)(136.0,1.0)(137.0,1.0)(138.0,1.0)(139.0,1.0)(140.0,1.0)(141.0,1.0)(142.0,1.0)(143.0,1.0)(144.0,1.0)(145.0,1.0)(146.0,1.0)(147.0,1.0)(148.0,1.0)(149.0,1.0)(150.0,1.0)(151.0,1.0)(152.0,1.0)(153.0,1.0)(154.0,1.0)(155.0,1.0)(156.0,1.0)(157.0,1.0)(158.0,1.0)(159.0,1.0)(160.0,1.0)(161.0,1.0)(162.0,1.0)(163.0,1.0)(164.0,1.0)(165.0,1.0)(166.0,1.0)(167.0,1.0)(168.0,1.0)(169.0,1.0)(170.0,1.0)(171.0,1.0)(172.0,1.0)(173.0,1.0)(174.0,1.0)(175.0,1.0)(176.0,1.0)(177.0,1.0)(178.0,1.0)(179.0,1.0)(180.0,1.0)(181.0,1.0)(182.0,1.0)(183.0,1.0)(184.0,1.0)(185.0,1.0)(186.0,1.0)(187.0,1.0)(188.0,1.0)(189.0,1.0)(190.0,1.0)(191.0,1.0)(192.0,1.0)(193.0,1.0)(194.0,1.0)(195.0,1.0)(196.0,1.0)(197.0,1.0)(198.0,1.0)(199.0,1.0)(200.0,1.0)(201.0,1.0)(202.0,1.0)(203.0,1.0)(204.0,1.0)(205.0,1.0)(206.0,1.0)(207.0,1.0)(208.0,1.0)(209.0,1.0)(210.0,1.0)(211.0,1.0)(212.0,1.0)(213.0,1.0)(214.0,1.0)(215.0,1.0)(216.0,1.0)(217.0,1.0)(218.0,1.0)(219.0,1.0)(220.0,1.0)(221.0,1.0)(222.0,1.0)(223.0,1.0)(224.0,1.0)(225.0,1.0)(226.0,1.0)(227.0,1.0)(228.0,1.0)(229.0,1.0)(230.0,1.0)(231.0,1.0)(232.0,1.0)(233.0,1.0)(234.0,1.0)(235.0,1.0)(236.0,1.0)(237.0,1.0)(238.0,1.0)(239.0,1.0)(240.0,1.0)};

    \addplot[color=blue, line width=1pt] coordinates
    {(0.0,0.0)(1.0,0.0)(2.0,0.0)(3.0,0.0)(4.0,0.04)(5.0,0.06)(6.0,0.08)(7.0,0.08)(8.0,0.12)(9.0,0.12)(10.0,0.14)(11.0,0.16)(12.0,0.16)(13.0,0.18)(14.0,0.18)(15.0,0.2)(16.0,0.2)(17.0,0.22)(18.0,0.24)(19.0,0.32)(20.0,0.32)(21.0,0.34)(22.0,0.36)(23.0,0.38)(24.0,0.42)(25.0,0.42)(26.0,0.46)(27.0,0.5)(28.0,0.5)(29.0,0.54)(30.0,0.54)(31.0,0.54)(32.0,0.58)(33.0,0.58)(34.0,0.6)(35.0,0.6)(36.0,0.62)(37.0,0.62)(38.0,0.62)(39.0,0.62)(40.0,0.64)(41.0,0.64)(42.0,0.64)(43.0,0.64)(44.0,0.64)(45.0,0.64)(46.0,0.66)(47.0,0.66)(48.0,0.68)(49.0,0.7)(50.0,0.74)(51.0,0.74)(52.0,0.76)(53.0,0.78)(54.0,0.78)(55.0,0.78)(56.0,0.8)(57.0,0.8)(58.0,0.82)(59.0,0.84)(60.0,0.86)(61.0,0.86)(62.0,0.86)(63.0,0.88)(64.0,0.88)(65.0,0.88)(66.0,0.9)(67.0,0.9)(68.0,0.9)(69.0,0.92)(70.0,0.92)(71.0,0.92)(72.0,0.92)(73.0,0.92)(74.0,0.96)(75.0,0.96)(76.0,0.96)(77.0,0.98)(78.0,0.98)(79.0,0.98)(80.0,0.98)(81.0,0.98)(82.0,0.98)(83.0,0.98)(84.0,0.98)(85.0,0.98)(86.0,0.98)(87.0,1.0)(88.0,1.0)(89.0,1.0)(90.0,1.0)(91.0,1.0)(92.0,1.0)(93.0,1.0)(94.0,1.0)(95.0,1.0)(96.0,1.0)(97.0,1.0)(98.0,1.0)(99.0,1.0)(100.0,1.0)(101.0,1.0)(102.0,1.0)(103.0,1.0)(104.0,1.0)(105.0,1.0)(106.0,1.0)(107.0,1.0)(108.0,1.0)(109.0,1.0)(110.0,1.0)(111.0,1.0)(112.0,1.0)(113.0,1.0)(114.0,1.0)(115.0,1.0)(116.0,1.0)(117.0,1.0)(118.0,1.0)(119.0,1.0)(120.0,1.0)(121.0,1.0)(122.0,1.0)(123.0,1.0)(124.0,1.0)(125.0,1.0)(126.0,1.0)(127.0,1.0)(128.0,1.0)(129.0,1.0)(130.0,1.0)(131.0,1.0)(132.0,1.0)(133.0,1.0)(134.0,1.0)(135.0,1.0)(136.0,1.0)(137.0,1.0)(138.0,1.0)(139.0,1.0)(140.0,1.0)(141.0,1.0)(142.0,1.0)(143.0,1.0)(144.0,1.0)(145.0,1.0)(146.0,1.0)(147.0,1.0)(148.0,1.0)(149.0,1.0)(150.0,1.0)(151.0,1.0)(152.0,1.0)(153.0,1.0)(154.0,1.0)(155.0,1.0)(156.0,1.0)(157.0,1.0)(158.0,1.0)(159.0,1.0)(160.0,1.0)(161.0,1.0)(162.0,1.0)(163.0,1.0)(164.0,1.0)(165.0,1.0)(166.0,1.0)(167.0,1.0)(168.0,1.0)(169.0,1.0)(170.0,1.0)(171.0,1.0)(172.0,1.0)(173.0,1.0)(174.0,1.0)(175.0,1.0)(176.0,1.0)(177.0,1.0)(178.0,1.0)(179.0,1.0)(180.0,1.0)(181.0,1.0)(182.0,1.0)(183.0,1.0)(184.0,1.0)(185.0,1.0)(186.0,1.0)(187.0,1.0)(188.0,1.0)(189.0,1.0)(190.0,1.0)(191.0,1.0)(192.0,1.0)(193.0,1.0)(194.0,1.0)(195.0,1.0)(196.0,1.0)(197.0,1.0)(198.0,1.0)(199.0,1.0)(200.0,1.0)(201.0,1.0)(202.0,1.0)(203.0,1.0)(204.0,1.0)(205.0,1.0)(206.0,1.0)(207.0,1.0)(208.0,1.0)(209.0,1.0)(210.0,1.0)(211.0,1.0)(212.0,1.0)(213.0,1.0)(214.0,1.0)(215.0,1.0)(216.0,1.0)(217.0,1.0)(218.0,1.0)(219.0,1.0)(220.0,1.0)(221.0,1.0)(222.0,1.0)(223.0,1.0)(224.0,1.0)(225.0,1.0)(226.0,1.0)(227.0,1.0)(228.0,1.0)(229.0,1.0)(230.0,1.0)(231.0,1.0)(232.0,1.0)(233.0,1.0)(234.0,1.0)(235.0,1.0)(236.0,1.0)(237.0,1.0)(238.0,1.0)(239.0,1.0)(240.0,1.0)};

    \addplot[color=orange, line width=1pt] coordinates
    {(0.0,0.0)(1.0,0.0)(2.0,0.0)(3.0,0.02)(4.0,0.04)(5.0,0.04)(6.0,0.12)(7.0,0.16)(8.0,0.2)(9.0,0.24)(10.0,0.32)(11.0,0.42)(12.0,0.44)(13.0,0.46)(14.0,0.5)(15.0,0.52)(16.0,0.52)(17.0,0.54)(18.0,0.6)(19.0,0.62)(20.0,0.62)(21.0,0.68)(22.0,0.7)(23.0,0.7)(24.0,0.72)(25.0,0.72)(26.0,0.72)(27.0,0.72)(28.0,0.72)(29.0,0.72)(30.0,0.74)(31.0,0.74)(32.0,0.74)(33.0,0.74)(34.0,0.74)(35.0,0.76)(36.0,0.76)(37.0,0.78)(38.0,0.8)(39.0,0.82)(40.0,0.84)(41.0,0.86)(42.0,0.9)(43.0,0.9)(44.0,0.9)(45.0,0.92)(46.0,0.92)(47.0,0.94)(48.0,0.94)(49.0,0.94)(50.0,0.94)(51.0,0.96)(52.0,0.96)(53.0,0.96)(54.0,0.96)(55.0,0.96)(56.0,0.96)(57.0,0.96)(58.0,0.96)(59.0,0.96)(60.0,0.96)(61.0,0.96)(62.0,0.96)(63.0,0.96)(64.0,0.96)(65.0,0.96)(66.0,0.96)(67.0,0.96)(68.0,0.96)(69.0,0.96)(70.0,0.98)(71.0,0.98)(72.0,1.0)(73.0,1.0)(74.0,1.0)(75.0,1.0)(76.0,1.0)(77.0,1.0)(78.0,1.0)(79.0,1.0)(80.0,1.0)(81.0,1.0)(82.0,1.0)(83.0,1.0)(84.0,1.0)(85.0,1.0)(86.0,1.0)(87.0,1.0)(88.0,1.0)(89.0,1.0)(90.0,1.0)(91.0,1.0)(92.0,1.0)(93.0,1.0)(94.0,1.0)(95.0,1.0)(96.0,1.0)(97.0,1.0)(98.0,1.0)(99.0,1.0)(100.0,1.0)(101.0,1.0)(102.0,1.0)(103.0,1.0)(104.0,1.0)(105.0,1.0)(106.0,1.0)(107.0,1.0)(108.0,1.0)(109.0,1.0)(110.0,1.0)(111.0,1.0)(112.0,1.0)(113.0,1.0)(114.0,1.0)(115.0,1.0)(116.0,1.0)(117.0,1.0)(118.0,1.0)(119.0,1.0)(120.0,1.0)(121.0,1.0)(122.0,1.0)(123.0,1.0)(124.0,1.0)(125.0,1.0)(126.0,1.0)(127.0,1.0)(128.0,1.0)(129.0,1.0)(130.0,1.0)(131.0,1.0)(132.0,1.0)(133.0,1.0)(134.0,1.0)(135.0,1.0)(136.0,1.0)(137.0,1.0)(138.0,1.0)(139.0,1.0)(140.0,1.0)(141.0,1.0)(142.0,1.0)(143.0,1.0)(144.0,1.0)(145.0,1.0)(146.0,1.0)(147.0,1.0)(148.0,1.0)(149.0,1.0)(150.0,1.0)(151.0,1.0)(152.0,1.0)(153.0,1.0)(154.0,1.0)(155.0,1.0)(156.0,1.0)(157.0,1.0)(158.0,1.0)(159.0,1.0)(160.0,1.0)(161.0,1.0)(162.0,1.0)(163.0,1.0)(164.0,1.0)(165.0,1.0)(166.0,1.0)(167.0,1.0)(168.0,1.0)(169.0,1.0)(170.0,1.0)(171.0,1.0)(172.0,1.0)(173.0,1.0)(174.0,1.0)(175.0,1.0)(176.0,1.0)(177.0,1.0)(178.0,1.0)(179.0,1.0)(180.0,1.0)(181.0,1.0)(182.0,1.0)(183.0,1.0)(184.0,1.0)(185.0,1.0)(186.0,1.0)(187.0,1.0)(188.0,1.0)(189.0,1.0)(190.0,1.0)(191.0,1.0)(192.0,1.0)(193.0,1.0)(194.0,1.0)(195.0,1.0)(196.0,1.0)(197.0,1.0)(198.0,1.0)(199.0,1.0)(200.0,1.0)(201.0,1.0)(202.0,1.0)(203.0,1.0)(204.0,1.0)(205.0,1.0)(206.0,1.0)(207.0,1.0)(208.0,1.0)(209.0,1.0)(210.0,1.0)(211.0,1.0)(212.0,1.0)(213.0,1.0)(214.0,1.0)(215.0,1.0)(216.0,1.0)(217.0,1.0)(218.0,1.0)(219.0,1.0)(220.0,1.0)(221.0,1.0)(222.0,1.0)(223.0,1.0)(224.0,1.0)(225.0,1.0)(226.0,1.0)(227.0,1.0)(228.0,1.0)(229.0,1.0)(230.0,1.0)(231.0,1.0)(232.0,1.0)(233.0,1.0)(234.0,1.0)(235.0,1.0)(236.0,1.0)(237.0,1.0)(238.0,1.0)(239.0,1.0)(240.0,1.0)};
    
    \addplot[color=cyan, line width=1pt] coordinates
    {(0.0,0.0)(1.0,0.0)(2.0,0.0)(3.0,0.02)(4.0,0.02)(5.0,0.02)(6.0,0.08)(7.0,0.1)(8.0,0.12)(9.0,0.18)(10.0,0.2)(11.0,0.24)(12.0,0.28)(13.0,0.3)(14.0,0.32)(15.0,0.36)(16.0,0.42)(17.0,0.48)(18.0,0.48)(19.0,0.5)(20.0,0.54)(21.0,0.54)(22.0,0.54)(23.0,0.54)(24.0,0.6)(25.0,0.6)(26.0,0.62)(27.0,0.62)(28.0,0.62)(29.0,0.64)(30.0,0.66)(31.0,0.66)(32.0,0.66)(33.0,0.72)(34.0,0.72)(35.0,0.72)(36.0,0.72)(37.0,0.74)(38.0,0.74)(39.0,0.78)(40.0,0.78)(41.0,0.8)(42.0,0.8)(43.0,0.82)(44.0,0.82)(45.0,0.82)(46.0,0.82)(47.0,0.82)(48.0,0.82)(49.0,0.82)(50.0,0.84)(51.0,0.84)(52.0,0.84)(53.0,0.86)(54.0,0.86)(55.0,0.88)(56.0,0.88)(57.0,0.88)(58.0,0.88)(59.0,0.88)(60.0,0.88)(61.0,0.9)(62.0,0.9)(63.0,0.92)(64.0,0.94)(65.0,0.94)(66.0,0.94)(67.0,0.96)(68.0,0.96)(69.0,0.96)(70.0,0.96)(71.0,0.96)(72.0,0.96)(73.0,0.96)(74.0,0.98)(75.0,0.98)(76.0,0.98)(77.0,0.98)(78.0,0.98)(79.0,0.98)(80.0,0.98)(81.0,0.98)(82.0,0.98)(83.0,0.98)(84.0,0.98)(85.0,0.98)(86.0,0.98)(87.0,0.98)(88.0,0.98)(89.0,0.98)(90.0,0.98)(91.0,0.98)(92.0,0.98)(93.0,0.98)(94.0,0.98)(95.0,0.98)(96.0,0.98)(97.0,0.98)(98.0,0.98)(99.0,0.98)(100.0,0.98)(101.0,1.0)(102.0,1.0)(103.0,1.0)(104.0,1.0)(105.0,1.0)(106.0,1.0)(107.0,1.0)(108.0,1.0)(109.0,1.0)(110.0,1.0)(111.0,1.0)(112.0,1.0)(113.0,1.0)(114.0,1.0)(115.0,1.0)(116.0,1.0)(117.0,1.0)(118.0,1.0)(119.0,1.0)(120.0,1.0)(121.0,1.0)(122.0,1.0)(123.0,1.0)(124.0,1.0)(125.0,1.0)(126.0,1.0)(127.0,1.0)(128.0,1.0)(129.0,1.0)(130.0,1.0)(131.0,1.0)(132.0,1.0)(133.0,1.0)(134.0,1.0)(135.0,1.0)(136.0,1.0)(137.0,1.0)(138.0,1.0)(139.0,1.0)(140.0,1.0)(141.0,1.0)(142.0,1.0)(143.0,1.0)(144.0,1.0)(145.0,1.0)(146.0,1.0)(147.0,1.0)(148.0,1.0)(149.0,1.0)(150.0,1.0)(151.0,1.0)(152.0,1.0)(153.0,1.0)(154.0,1.0)(155.0,1.0)(156.0,1.0)(157.0,1.0)(158.0,1.0)(159.0,1.0)(160.0,1.0)(161.0,1.0)(162.0,1.0)(163.0,1.0)(164.0,1.0)(165.0,1.0)(166.0,1.0)(167.0,1.0)(168.0,1.0)(169.0,1.0)(170.0,1.0)(171.0,1.0)(172.0,1.0)(173.0,1.0)(174.0,1.0)(175.0,1.0)(176.0,1.0)(177.0,1.0)(178.0,1.0)(179.0,1.0)(180.0,1.0)(181.0,1.0)(182.0,1.0)(183.0,1.0)(184.0,1.0)(185.0,1.0)(186.0,1.0)(187.0,1.0)(188.0,1.0)(189.0,1.0)(190.0,1.0)(191.0,1.0)(192.0,1.0)(193.0,1.0)(194.0,1.0)(195.0,1.0)(196.0,1.0)(197.0,1.0)(198.0,1.0)(199.0,1.0)(200.0,1.0)(201.0,1.0)(202.0,1.0)(203.0,1.0)(204.0,1.0)(205.0,1.0)(206.0,1.0)(207.0,1.0)(208.0,1.0)(209.0,1.0)(210.0,1.0)(211.0,1.0)(212.0,1.0)(213.0,1.0)(214.0,1.0)(215.0,1.0)(216.0,1.0)(217.0,1.0)(218.0,1.0)(219.0,1.0)(220.0,1.0)(221.0,1.0)(222.0,1.0)(223.0,1.0)(224.0,1.0)(225.0,1.0)(226.0,1.0)(227.0,1.0)(228.0,1.0)(229.0,1.0)(230.0,1.0)(231.0,1.0)(232.0,1.0)(233.0,1.0)(234.0,1.0)(235.0,1.0)(236.0,1.0)(237.0,1.0)(238.0,1.0)(239.0,1.0)(240.0,1.0)};

    \addplot[color=magenta, line width=1pt] coordinates {(0.0,0.0)(1.0,0.0)(2.0,0.0)(3.0,0.0)(4.0,0.0)(5.0,0.0)(6.0,0.0)(7.0,0.04)(8.0,0.08)(9.0,0.08)(10.0,0.08)(11.0,0.1)(12.0,0.12)(13.0,0.14)(14.0,0.14)(15.0,0.14)(16.0,0.14)(17.0,0.2)(18.0,0.2)(19.0,0.22)(20.0,0.26)(21.0,0.28)(22.0,0.28)(23.0,0.28)(24.0,0.28)(25.0,0.3)(26.0,0.3)(27.0,0.3)(28.0,0.32)(29.0,0.36)(30.0,0.36)(31.0,0.38)(32.0,0.38)(33.0,0.4)(34.0,0.44)(35.0,0.46)(36.0,0.46)(37.0,0.46)(38.0,0.48)(39.0,0.5)(40.0,0.5)(41.0,0.5)(42.0,0.5)(43.0,0.54)(44.0,0.54)(45.0,0.54)(46.0,0.56)(47.0,0.56)(48.0,0.6)(49.0,0.62)(50.0,0.64)(51.0,0.64)(52.0,0.66)(53.0,0.66)(54.0,0.68)(55.0,0.68)(56.0,0.7)(57.0,0.72)(58.0,0.74)(59.0,0.74)(60.0,0.76)(61.0,0.78)(62.0,0.78)(63.0,0.78)(64.0,0.82)(65.0,0.82)(66.0,0.84)(67.0,0.84)(68.0,0.84)(69.0,0.84)(70.0,0.84)(71.0,0.86)(72.0,0.88)(73.0,0.88)(74.0,0.9)(75.0,0.9)(76.0,0.9)(77.0,0.9)(78.0,0.9)(79.0,0.9)(80.0,0.9)(81.0,0.9)(82.0,0.92)(83.0,0.92)(84.0,0.92)(85.0,0.94)(86.0,0.94)(87.0,0.94)(88.0,0.94)(89.0,0.94)(90.0,0.94)(91.0,0.94)(92.0,0.94)(93.0,0.94)(94.0,0.94)(95.0,0.94)(96.0,0.94)(97.0,0.94)(98.0,0.94)(99.0,0.94)(100.0,0.94)(101.0,0.94)(102.0,0.94)(103.0,0.94)(104.0,0.94)(105.0,0.94)(106.0,0.94)(107.0,0.94)(108.0,0.94)(109.0,0.94)(110.0,0.94)(111.0,0.94)(112.0,0.94)(113.0,0.94)(114.0,0.94)(115.0,0.94)(116.0,0.94)(117.0,0.94)(118.0,0.94)(119.0,0.94)(120.0,0.96)(121.0,0.96)(122.0,0.96)(123.0,0.96)(124.0,0.96)(125.0,0.96)(126.0,0.96)(127.0,0.96)(128.0,0.98)(129.0,0.98)(130.0,0.98)(131.0,0.98)(132.0,0.98)(133.0,0.98)(134.0,0.98)(135.0,0.98)(136.0,0.98)(137.0,0.98)(138.0,0.98)(139.0,0.98)(140.0,0.98)(141.0,0.98)(142.0,0.98)(143.0,0.98)(144.0,0.98)(145.0,0.98)(146.0,0.98)(147.0,0.98)(148.0,0.98)(149.0,0.98)(150.0,0.98)(151.0,0.98)(152.0,1.0)(153.0,1.0)(154.0,1.0)(155.0,1.0)(156.0,1.0)(157.0,1.0)(158.0,1.0)(159.0,1.0)(160.0,1.0)(161.0,1.0)(162.0,1.0)(163.0,1.0)(164.0,1.0)(165.0,1.0)(166.0,1.0)(167.0,1.0)(168.0,1.0)(169.0,1.0)(170.0,1.0)(171.0,1.0)(172.0,1.0)(173.0,1.0)(174.0,1.0)(175.0,1.0)(176.0,1.0)(177.0,1.0)(178.0,1.0)(179.0,1.0)(180.0,1.0)(181.0,1.0)(182.0,1.0)(183.0,1.0)(184.0,1.0)(185.0,1.0)(186.0,1.0)(187.0,1.0)(188.0,1.0)(189.0,1.0)(190.0,1.0)(191.0,1.0)(192.0,1.0)(193.0,1.0)(194.0,1.0)(195.0,1.0)(196.0,1.0)(197.0,1.0)(198.0,1.0)(199.0,1.0)(200.0,1.0)(201.0,1.0)(202.0,1.0)(203.0,1.0)(204.0,1.0)(205.0,1.0)(206.0,1.0)(207.0,1.0)(208.0,1.0)(209.0,1.0)(210.0,1.0)(211.0,1.0)(212.0,1.0)(213.0,1.0)(214.0,1.0)(215.0,1.0)(216.0,1.0)(217.0,1.0)(218.0,1.0)(219.0,1.0)(220.0,1.0)(221.0,1.0)(222.0,1.0)(223.0,1.0)(224.0,1.0)(225.0,1.0)(226.0,1.0)(227.0,1.0)(228.0,1.0)(229.0,1.0)(230.0,1.0)(231.0,1.0)(232.0,1.0)(233.0,1.0)(234.0,1.0)(235.0,1.0)(236.0,1.0)(237.0,1.0)(238.0,1.0)(239.0,1.0)(240.0,1.0)};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
      xmin=0, xmax=240,
      ymin=0, ymax=42,
      ymajorgrids=true,
      grid style=dashed,
      legend pos=north east,
      height=0.35\textwidth,
      width=0.49\textwidth,
      yticklabel style = {font=\tiny,xshift=0.5ex},
      xticklabel style = {font=\tiny,yshift=0.5ex},
      legend style = {font=\tiny},
       xlabel={Time (secs)},
      ylabel={Cost},
      ylabel near ticks,
      xlabel near ticks,
      x label style={font=\scriptsize},
      y label style={font=\scriptsize}
    ]
    %\aorrt
    \addplot[color=red, line width=1pt] coordinates {(4.0,23.88)(5.0,22.049999999999997)(6.0,21.532)(7.0,19.186)(8.0,19.769666666666666)(9.0,18.82725)(10.0,18.069)(11.0,18.069)(12.0,17.825333333333333)(13.0,17.64000184246891)(14.0,18.43342857142857)(15.0,18.799429733333337)(16.0,19.003160267699894)(17.0,20.185052631578948)(18.0,20.85636363636364)(19.0,21.400151679841898)(20.0,21.527359999999998)(21.0,21.637999999999995)(22.0,21.697533333333336)(23.0,21.793375000000005)(24.0,21.634666499106345)(25.0,21.58381818181818)(26.0,21.713828571428568)(27.0,21.24209954627443)(28.0,21.038939428571428)(29.0,20.72623425620094)(30.0,20.29299834285714)(31.0,20.37783333333333)(32.0,20.37783333333333)(33.0,20.31138932944921)(34.0,20.30508108108108)(35.0,19.990219123505977)(36.0,19.659878012515502)(37.0,19.899317132867132)(38.0,19.891000000000002)(39.0,19.78897102897103)(40.0,19.78235)(41.0,19.68983151408451)(42.0,19.668850000000003)(43.0,19.668850000000003)(44.0,19.37094548978593)(45.0,19.350450000000002)(46.0,19.350450000000002)(47.0,19.32660758483034)(48.0,19.60287804878049)(49.0,19.60287804878049)(50.0,19.327706925781484)(51.0,19.460440350347326)(52.0,19.328236534813108)(53.0,19.301409090909086)(54.0,19.25552261397625)(55.0,19.40742222222222)(56.0,19.295779561000884)(57.0,19.13911155466844)(58.0,19.461347826086953)(59.0,19.176226667742377)(60.0,19.085836377444462)(61.0,18.99147186010587)(62.0,19.174218916666664)(63.0,19.166166666666665)(64.0,19.096423076923077)(65.0,19.08825)(66.0,19.056525)(67.0,18.980932801064537)(68.0,18.756942557442557)(69.0,18.732833333333332)(70.0,18.732833333333332)(71.0,18.605853333333332)(72.0,18.495663124226372)(73.0,18.479125)(74.0,18.445561044577513)(75.0,18.442208333333337)(76.0,18.418965912736606)(77.0,18.195281135531136)(78.0,18.29351020408163)(79.0,18.121799450647202)(80.0,18.07322448979592)(81.0,18.06648123305266)(82.0,18.065510204081633)(83.0,18.065510204081633)(84.0,17.972492240009778)(85.0,17.959836734693877)(86.0,17.959836734693877)(87.0,17.959836734693877)(88.0,17.68708280195195)(89.0,17.499130949227716)(90.0,17.548208807979584)(91.0,17.389958083403087)(92.0,17.325239999999997)(93.0,17.303936463536463)(94.0,17.267325029940118)(95.0,17.194962549800795)(96.0,17.177039999999998)(97.0,17.177039999999998)(98.0,17.174583281733746)(99.0,17.047497142857143)(100.0,16.927313173652696)(101.0,16.88319580057859)(102.0,16.87988)(103.0,16.859329350649347)(104.0,16.855959999999996)(105.0,16.841730658682636)(106.0,16.71145185224291)(107.0,16.437568534324143)(108.0,16.36892)(109.0,16.24024622293262)(110.0,16.113363935805)(111.0,16.036413173652694)(112.0,16.030359999999998)(113.0,16.030359999999998)(114.0,15.700277753003968)(115.0,15.604426479999999)(116.0,15.538985977382874)(117.0,15.437081318681317)(118.0,15.425199999999997)(119.0,15.425199999999997)(120.0,15.39521818181818)(121.0,15.31541842778793)(122.0,15.10811604175824)(123.0,15.075239999999999)(124.0,15.075239999999999)(125.0,15.029969839999996)(126.0,14.806542612163508)(127.0,14.770079999999998)(128.0,14.712901257606491)(129.0,14.659734625374623)(130.0,14.62995120879121)(131.0,14.623479999999999)(132.0,14.525600958083833)(133.0,14.5024)(134.0,14.106265227972424)(135.0,13.96204)(136.0,13.96204)(137.0,13.96204)(138.0,13.88433724550898)(139.0,13.828439679999999)(140.0,13.813313881453153)(141.0,13.681122597402599)(142.0,13.620882194244603)(143.0,13.59086017982018)(144.0,13.58624)(145.0,13.58624)(146.0,13.524880939837828)(147.0,13.505790079999999)(148.0,13.420262878993796)(149.0,13.358441916167665)(150.0,13.171383283356642)(151.0,12.90381428)(152.0,12.87004)(153.0,12.797739519999999)(154.0,12.780999999999999)(155.0,12.746704335664335)(156.0,12.73312)(157.0,12.55690754491018)(158.0,12.505)(159.0,12.474602958195357)(160.0,12.415217062937064)(161.0,12.34169992015968)(162.0,12.32076)(163.0,12.32076)(164.0,12.32076)(165.0,12.32076)(166.0,12.32076)(167.0,12.21791146622735)(168.0,12.154679640718564)(169.0,12.129801914257227)(170.0,12.11564)(171.0,12.11564)(172.0,12.035820535052805)(173.0,11.975)(174.0,11.96797592)(175.0,11.96596)(176.0,11.96596)(177.0,11.936212648329445)(178.0,11.911679999999999)(179.0,11.911679999999999)(180.0,11.88007386454183)(181.0,11.85915268959119)(182.0,11.781496102857142)(183.0,11.620719999999999)(184.0,11.620719999999999)(185.0,11.620719999999999)(186.0,11.592669700598801)(187.0,11.573420299700299)(188.0,11.552790296323815)(189.0,11.53836)(190.0,11.535234656031903)(191.0,11.52572)(192.0,11.366647408912366)(193.0,11.300199999999997)(194.0,11.300199999999997)(195.0,11.300199999999997)(196.0,11.300199999999997)(197.0,11.2730442)(198.0,11.25456)(199.0,11.23927483161264)(200.0,11.231719999999997)(201.0,11.231719999999997)(202.0,11.097960695047783)(203.0,11.00988)(204.0,11.004609730807577)(205.0,10.989399999999998)(206.0,10.983331610942248)(207.0,10.978399999999999)(208.0,10.906838783748654)(209.0,10.84916)(210.0,10.834695657370519)(211.0,10.81144)(212.0,10.80810901098901)(213.0,10.80352)(214.0,10.798986794136395)(215.0,10.78660849699399)(216.0,10.767589842154429)(217.0,10.759240000000002)(218.0,10.759240000000002)(219.0,10.652580870400318)(220.0,10.578880000000002)(221.0,10.566322620087337)(222.0,10.542894672489085)(223.0,10.535960000000003)(224.0,10.535960000000003)(225.0,10.470603243505977)(226.0,10.404911784646062)(227.0,10.377966367656349)(228.0,10.330764851547695)(229.0,10.31822153846154)(230.0,10.264223136863139)(231.0,10.203497244796829)(232.0,10.18184)(233.0,10.16295992007992)(234.0,10.1538)(235.0,10.1538)(236.0,10.1538)(237.0,10.1538)(238.0,10.1288632)(239.0,10.046912140264109)(240.0,10.027719999999999)};
    \addlegendentry{\aorrtrebuilding}

    
    \addplot[color=green, line width=1pt] coordinates {(4.0,12.498)(5.0,14.604500000000002)(6.0,16.2168)(7.0,18.360857142857146)(8.0,18.888003496503497)(9.0,18.99537966903356)(10.0,18.17030358359496)(11.0,17.4283949817215)(12.0,18.523421022646346)(13.0,18.520437296037297)(14.0,18.309529411764707)(15.0,18.973444444444443)(16.0,18.749926915621526)(17.0,17.960252067312112)(18.0,17.949134501861778)(19.0,17.43038275449102)(20.0,17.673391304347827)(21.0,17.673391304347827)(22.0,18.69708241494265)(23.0,19.17116393213573)(24.0,18.932513348720246)(25.0,19.158446287046285)(26.0,19.544125)(27.0,20.078826590008003)(28.0,20.2462673992674)(29.0,21.01410351816156)(30.0,21.012871794871796)(31.0,20.901899999999998)(32.0,20.80986386568818)(33.0,20.69708961813708)(34.0,20.69173951219512)(35.0,20.643803764763152)(36.0,20.272093960849368)(37.0,19.79368109652184)(38.0,19.56334925283391)(39.0,19.526705688404615)(40.0,19.506843246162926)(41.0,19.0278886004136)(42.0,18.795408431593785)(43.0,18.699356384710864)(44.0,18.569337525151273)(45.0,18.972211377777775)(46.0,18.987278807498797)(47.0,18.94353379632604)(48.0,18.937051209659902)(49.0,18.725187163260603)(50.0,17.95527076806145)(51.0,17.89813043478261)(52.0,17.864303220772467)(53.0,17.806313484758245)(54.0,17.79115810931329)(55.0,17.60243139838885)(56.0,17.29365108534296)(57.0,17.199574468085107)(58.0,17.170317561130517)(59.0,16.807111914299654)(60.0,16.36712591973726)(61.0,15.829934358999795)(62.0,15.725122723404256)(63.0,15.597295371096987)(64.0,15.57869364677875)(65.0,15.491529982486936)(66.0,15.80263732866652)(67.0,15.345067880217858)(68.0,15.268435069420375)(69.0,15.268204081632653)(70.0,15.268204081632653)(71.0,15.148374716374626)(72.0,15.133836734693878)(73.0,15.066050308991393)(74.0,15.057510204081632)(75.0,14.96383902774593)(76.0,14.923891387755104)(77.0,14.749704804803665)(78.0,14.681004232107588)(79.0,14.647419723134007)(80.0,14.64590352504638)(81.0,14.465574210972697)(82.0,14.306484138209738)(83.0,13.951985685967458)(84.0,13.749844071299405)(85.0,13.587926633550278)(86.0,13.270536068670445)(87.0,12.981898455229338)(88.0,12.891042343370916)(89.0,12.865428571428573)(90.0,12.850408570207744)(91.0,13.275492137573291)(92.0,13.26916)(93.0,13.26916)(94.0,13.253300307692307)(95.0,13.111193566433567)(96.0,13.059444160562983)(97.0,12.99640731268731)(98.0,12.841457593680548)(99.0,12.763359999999999)(100.0,12.73051799293286)(101.0,12.685827987012985)(102.0,12.54316551432296)(103.0,12.380790715654783)(104.0,12.24856639709717)(105.0,12.074156311938063)(106.0,12.019680000000003)(107.0,11.929692760973792)(108.0,11.759743583606637)(109.0,11.631987654511795)(110.0,11.604239999999999)(111.0,11.598748124626121)(112.0,11.585286693227092)(113.0,11.58296)(114.0,11.573695095887755)(115.0,11.537753446553447)(116.0,11.516000000000002)(117.0,11.448470058390951)(118.0,11.406862746987954)(119.0,11.348809455445544)(120.0,11.309560000000001)(121.0,11.309560000000001)(122.0,11.309560000000001)(123.0,11.309560000000001)(124.0,11.309560000000001)(125.0,11.306636345092034)(126.0,11.303416766467066)(127.0,11.252878780138472)(128.0,11.227440000000001)(129.0,11.19795392)(130.0,11.184179199999999)(131.0,11.095306423495865)(132.0,11.044394120000002)(133.0,11.034598285144567)(134.0,11.03444)(135.0,11.03444)(136.0,11.03444)(137.0,11.024674304272812)(138.0,11.022567425149703)(139.0,10.950458450885876)(140.0,10.924400000000002)(141.0,10.924400000000002)(142.0,10.861667794831979)(143.0,10.827274529740723)(144.0,10.79767627896208)(145.0,10.790480000000002)(146.0,10.790480000000002)(147.0,10.776238400000002)(148.0,10.742604853990917)(149.0,10.710450794305297)(150.0,10.681340727094868)(151.0,10.633461459967604)(152.0,10.610303960917246)(153.0,10.601999763161437)(154.0,10.583796572470373)(155.0,10.576087552447552)(156.0,10.569581230289709)(157.0,10.56788)(158.0,10.56788)(159.0,10.56788)(160.0,10.56045884231537)(161.0,10.548529006622518)(162.0,10.504819030973035)(163.0,10.479538501498503)(164.0,10.476624160000002)(165.0,10.475800000000001)(166.0,10.475800000000001)(167.0,10.475800000000001)(168.0,10.4722054894785)(169.0,10.381674040981533)(170.0,10.34152700280112)(171.0,10.32728)(172.0,10.32728)(173.0,10.308229223467958)(174.0,10.283502659574467)(175.0,10.27124)(176.0,10.27124)(177.0,10.244643433899434)(178.0,10.20959829059829)(179.0,10.194242896692112)(180.0,10.153862360865851)(181.0,10.138515964035964)(182.0,10.1356)(183.0,10.131470787637088)(184.0,10.129399999999999)(185.0,10.129399999999999)(186.0,10.12142883160033)(187.0,10.090258172138421)(188.0,10.059734658385093)(189.0,10.019897182130585)(190.0,9.964914364261169)(191.0,9.909931546391753)(192.0,9.854948728522338)(193.0,9.801948808864266)(194.0,9.758298680071583)(195.0,9.641071333141754)(196.0,9.499049157039309)(197.0,9.4285497301924)(198.0,9.384799999999998)(199.0,9.380634371859296)(200.0,9.3671096051687)(201.0,9.36596)(202.0,9.352468902195609)(203.0,9.32939925847947)(204.0,9.282048332839626)(205.0,9.197137623049219)(206.0,9.17344)(207.0,9.167063336663336)(208.0,9.15840268907563)(209.0,9.121273761601216)(210.0,9.087586122799486)(211.0,9.053596054421769)(212.0,9.015334902655695)(213.0,8.965337290215313)(214.0,8.876535930174992)(215.0,8.817774900946949)(216.0,8.749264901584082)(217.0,8.681134819579523)(218.0,8.647161867043847)(219.0,8.63713824)(220.0,8.6334)(221.0,8.624258589529552)(222.0,8.599702679296346)(223.0,8.57908)(224.0,8.57318229878122)(225.0,8.55752)(226.0,8.553006845513414)(227.0,8.51420656675443)(228.0,8.48976)(229.0,8.48976)(230.0,8.469585396290052)(231.0,8.416913399818677)(232.0,8.404295424575425)(233.0,8.39753971830986)(234.0,8.366058794769305)(235.0,8.349815281733747)(236.0,8.342360558325025)(237.0,8.3398544)(238.0,8.3398)(239.0,8.3398)(240.0,8.3398)};
    \addlegendentry{\aorrtnopruning}
    
\addplot[color=cyan, line width=1pt] coordinates {(3.0,17.74)(4.0,16.07403592814371)(5.0,16.064)(6.0,16.477500000000003)(7.0,17.4292)(8.0,17.787333333333333)(9.0,18.227598676878678)(10.0,18.62368862275449)(11.0,19.171166666666668)(12.0,20.07614285714286)(13.0,19.374533333333332)(14.0,19.273276892430278)(15.0,19.15492862692863)(16.0,19.027619047619048)(17.0,20.25016200234029)(18.0,20.245499999999996)(19.0,20.489577972660257)(20.0,20.1326799792949)(21.0,20.061941311281313)(22.0,19.99417945017945)(23.0,19.99214814814815)(24.0,20.633169030969032)(25.0,20.40081006666667)(26.0,20.73006451612903)(27.0,19.739481439878777)(28.0,19.107890927821774)(29.0,19.265282125)(30.0,19.08859512371975)(31.0,18.778572657850827)(32.0,18.74519686374232)(33.0,19.567972582972583)(34.0,19.358679505161504)(35.0,19.084690827430364)(36.0,19.036011177512172)(37.0,18.970071016983013)(38.0,18.88409785833738)(39.0,19.364438929359704)(40.0,19.18208509439279)(41.0,19.2796)(42.0,19.265666566866265)(43.0,19.187508051350697)(44.0,19.18184107317073)(45.0,19.181215077605323)(46.0,19.125115811018247)(47.0,18.874542128018266)(48.0,18.81620564044452)(49.0,18.519315758911333)(50.0,18.82742857142857)(51.0,18.796020741544172)(52.0,18.766218666666667)(53.0,18.57607466951653)(54.0,18.158339835583384)(55.0,18.324747979293434)(56.0,18.23587681818182)(57.0,18.226537008446098)(58.0,18.202386340977068)(59.0,17.90268824969143)(60.0,17.749235498631023)(61.0,17.728032142124608)(62.0,17.460182133333333)(63.0,17.55396448986662)(64.0,17.694408620835805)(65.0,17.62876374909755)(66.0,17.59409310889111)(67.0,17.62365244959042)(68.0,17.418222497115806)(69.0,17.31043113772455)(70.0,16.935920816655926)(71.0,16.54141510985152)(72.0,16.454708333333333)(73.0,16.24821805417082)(74.0,16.456414721669468)(75.0,16.37412244897959)(76.0,16.214738026259454)(77.0,16.0907409733124)(78.0,16.074444408163263)(79.0,16.07355102040816)(80.0,16.07355102040816)(81.0,16.069161432237564)(82.0,15.907561243392838)(83.0,15.854122448979592)(84.0,15.817714288234809)(85.0,15.811061224489798)(86.0,15.811061224489798)(87.0,15.811061224489798)(88.0,15.808545984627617)(89.0,15.72706480100272)(90.0,15.572718857036854)(91.0,15.491234663132786)(92.0,15.16274922186907)(93.0,15.034793369729265)(94.0,14.986095769442569)(95.0,14.950936019423846)(96.0,14.94077551020408)(97.0,14.90885639227667)(98.0,14.833186738155876)(99.0,14.79277922077922)(100.0,14.628601945731859)(101.0,14.891599999999999)(102.0,14.789086277578111)(103.0,14.721015664335663)(104.0,14.71648)(105.0,14.654367899143113)(106.0,14.555827118644068)(107.0,14.518046553446553)(108.0,14.270509946980331)(109.0,14.02985384775808)(110.0,13.938556370928842)(111.0,13.757163435793581)(112.0,13.562509544993572)(113.0,13.332925363450109)(114.0,13.27078876690533)(115.0,13.120660060830556)(116.0,12.882797542175743)(117.0,12.735496764078766)(118.0,12.517968111888113)(119.0,12.48188)(120.0,12.47903375)(121.0,12.401887654743906)(122.0,12.373159401197604)(123.0,12.322532590922883)(124.0,12.252303650034177)(125.0,12.212974926231452)(126.0,12.186305974025972)(127.0,12.18092)(128.0,12.150516643356644)(129.0,12.094892361894455)(130.0,12.071959999999999)(131.0,12.0711382)(132.0,11.985220312500001)(133.0,11.878920000000003)(134.0,11.86440701594533)(135.0,11.821410059880241)(136.0,11.813000000000002)(137.0,11.8041224)(138.0,11.802025149700599)(139.0,11.794421192220955)(140.0,11.769600669559754)(141.0,11.742852240245508)(142.0,11.655631374590094)(143.0,11.568247468934679)(144.0,11.501036229889587)(145.0,11.45654145668822)(146.0,11.429960281744792)(147.0,11.384822510228013)(148.0,11.352517080701755)(149.0,11.319989318016837)(150.0,11.264263187008972)(151.0,11.15501160194455)(152.0,11.072003258117777)(153.0,11.06995152)(154.0,11.0646192)(155.0,11.0477376)(156.0,11.03424)(157.0,11.03424)(158.0,11.03361876)(159.0,11.032552727272725)(160.0,11.02832531813865)(161.0,10.976823172501653)(162.0,10.86780815184815)(163.0,10.8634344)(164.0,10.840438299538697)(165.0,10.813549339157355)(166.0,10.794361442885773)(167.0,10.783046993006993)(168.0,10.74677534380617)(169.0,10.69546424718739)(170.0,10.631884042303543)(171.0,10.58998988526037)(172.0,10.576880000000001)(173.0,10.576880000000001)(174.0,10.575346626746507)(175.0,10.57404)(176.0,10.560392278189614)(177.0,10.537916311430148)(178.0,10.5358)(179.0,10.5358)(180.0,10.512725309711037)(181.0,10.47816)(182.0,10.46755247326071)(183.0,10.44215283826996)(184.0,10.429805154845155)(185.0,10.388581360352891)(186.0,10.344154505862646)(187.0,10.33992)(188.0,10.3167452125)(189.0,10.270363641383996)(190.0,10.175832812739799)(191.0,10.147403321514043)(192.0,10.12060928)(193.0,10.106073666450358)(194.0,10.089645794205795)(195.0,10.072560000000001)(196.0,10.072560000000001)(197.0,10.056671618925009)(198.0,10.023018873381737)(199.0,9.96448637372361)(200.0,9.906870253143564)(201.0,9.85313593220339)(202.0,9.82848)(203.0,9.82767107569721)(204.0,9.827113846153846)(205.0,9.8103093)(206.0,9.788675966666666)(207.0,9.767042633333332)(208.0,9.747861876247505)(209.0,9.737732283464567)(210.0,9.714740157480316)(211.0,9.71228)(212.0,9.710697307482937)(213.0,9.70928)(214.0,9.70928)(215.0,9.70928)(216.0,9.70928)(217.0,9.70928)(218.0,9.67269995610375)(219.0,9.628342975765044)(220.0,9.596489416389812)(221.0,9.55486135191027)(222.0,9.535227810725551)(223.0,9.505011689185757)(224.0,9.492590400000001)(225.0,9.474287944785276)(226.0,9.408486762941761)(227.0,9.303090110126847)(228.0,9.23605792334585)(229.0,9.21832)(230.0,9.21832)(231.0,9.21802977022977)(232.0,9.212708568927791)(233.0,9.201078131793809)(234.0,9.18796)(235.0,9.18796)(236.0,9.165594173866289)(237.0,9.133524526445264)(238.0,9.11608)(239.0,9.102302999246419)(240.0,9.089999999999998)};
    
    \addlegendentry{\aorrtprune}

    %\hybaorrtstride
    \addplot[color=blue, line width=1pt] coordinates
    {(4.0,21.802)(5.0,19.774666666666665)(6.0,18.054)(7.0,17.94597802197802)(8.0,19.522376623376623)(9.0,19.505666666666666)(10.0,20.163315939549474)(11.0,20.842541626284163)(12.0,20.544011964107675)(13.0,19.94608028387669)(14.0,19.60218585052118)(15.0,18.648740420758486)(16.0,18.5924)(17.0,19.288911658057945)(18.0,17.842480000000002)(19.0,19.828605845771143)(20.0,19.824375000000003)(21.0,20.487078002817892)(22.0,20.230777777777778)(23.0,21.829052631578946)(24.0,21.41234460777318)(25.0,21.398225714285715)(26.0,23.607827431788902)(27.0,24.983677522477524)(28.0,24.97682032)(29.0,25.22562962962963)(30.0,25.041835201663957)(31.0,24.721136974527735)(32.0,25.561819572333512)(33.0,25.551448275862068)(34.0,25.292959072863265)(35.0,25.149442624042624)(36.0,25.603051025220694)(37.0,25.52293996326254)(38.0,24.673312516129034)(39.0,24.592300087009765)(40.0,24.088715937499998)(41.0,22.42367321894921)(42.0,22.204825067744757)(43.0,22.04536262437811)(44.0,21.962419254876608)(45.0,21.676930546953045)(46.0,21.89396310409484)(47.0,21.884303030303027)(48.0,22.10294098289254)(49.0,22.640238875493832)(50.0,21.4050892972973)(51.0,21.214760707383462)(52.0,20.746755907763422)(53.0,21.8137277240391)(54.0,21.66859323967185)(55.0,21.52804603800333)(56.0,21.642813908275173)(57.0,21.394511888111886)(58.0,22.021744)(59.0,22.442981100185527)(60.0,23.667211859532568)(61.0,23.51156163360383)(62.0,23.1732062901528)(63.0,23.151898033173207)(64.0,23.130314957769503)(65.0,22.161890559122693)(66.0,21.87617791111111)(67.0,21.591504983904983)(68.0,21.434321075003428)(69.0,21.05557809495691)(70.0,20.85245619312331)(71.0,20.200440454893968)(72.0,20.123083264561526)(73.0,19.975018559377027)(74.0,21.226666625)(75.0,20.954603063603063)(76.0,20.923708333333334)(77.0,20.82696763265306)(78.0,19.876633386288642)(79.0,19.269822093230513)(80.0,18.33617647719627)(81.0,17.641143454858717)(82.0,17.449634285714286)(83.0,17.23216707237368)(84.0,17.184067428571428)(85.0,17.106889007607325)(86.0,16.86870706846683)(87.0,17.343789570429568)(88.0,17.11842657342657)(89.0,16.893631483672653)(90.0,16.355127556746965)(91.0,16.26388215139442)(92.0,16.21672626746507)(93.0,16.007112)(94.0,15.867131616766466)(95.0,15.790778443113773)(96.0,15.613913606763616)(97.0,15.204634540150469)(98.0,15.122859020979021)(99.0,14.9668848)(100.0,14.827535832502493)(101.0,14.767297299761553)(102.0,14.745633053892215)(103.0,14.656649027577611)(104.0,14.641480000000001)(105.0,14.61528685996878)(106.0,14.579830766673329)(107.0,14.547123956043958)(108.0,14.228701458541462)(109.0,14.16856)(110.0,13.681866699567898)(111.0,13.04410707212788)(112.0,12.812538506277576)(113.0,12.50919423172764)(114.0,12.422340563569765)(115.0,12.374675164835164)(116.0,12.34937064)(117.0,12.308967192807193)(118.0,12.211314525474524)(119.0,12.12681230769231)(120.0,12.113520000000001)(121.0,11.993495086433565)(122.0,11.860580563567133)(123.0,11.689339560000002)(124.0,11.626380637922079)(125.0,11.599185214785216)(126.0,11.568648338168819)(127.0,11.476291916467382)(128.0,11.441423360000002)(129.0,11.410762552342971)(130.0,11.405)(131.0,11.312819102257741)(132.0,11.250621738261739)(133.0,11.191997380598805)(134.0,11.160855344655344)(135.0,11.044553297822178)(136.0,10.748848742514973)(137.0,10.67556)(138.0,10.647653226773228)(139.0,10.641200000000001)(140.0,10.63895888)(141.0,10.638440000000001)(142.0,10.638440000000001)(143.0,10.590219800000002)(144.0,10.53949392959041)(145.0,10.502339449771787)(146.0,10.44871777621936)(147.0,10.408154091816366)(148.0,10.311077002997003)(149.0,10.279840559440558)(150.0,10.2784)(151.0,10.2629692)(152.0,10.238961638361639)(153.0,10.176388189278319)(154.0,10.112567599999998)(155.0,10.098279999999999)(156.0,10.072827078763709)(157.0,10.032191616766466)(158.0,10.008852974051894)(159.0,9.980042237762236)(160.0,9.962717)(161.0,9.959719999999999)(162.0,9.914090508862753)(163.0,9.830401238601876)(164.0,9.803235560000001)(165.0,9.788948329835668)(166.0,9.768893138568187)(167.0,9.72011020979021)(168.0,9.705445548902196)(169.0,9.705119999999999)(170.0,9.705119999999999)(171.0,9.699143016983017)(172.0,9.697359999999998)(173.0,9.697359999999998)(174.0,9.68969706227545)(175.0,9.67018709414486)(176.0,9.664679999999999)(177.0,9.664225671641791)(178.0,9.41665038501992)(179.0,9.318064320000001)(180.0,9.278360978502535)(181.0,9.26568)(182.0,9.26568)(183.0,9.26568)(184.0,9.26568)(185.0,9.207085537848604)(186.0,9.173048844550898)(187.0,9.16908)(188.0,9.16908)(189.0,9.167129039999999)(190.0,9.141264663308268)(191.0,9.133199999999999)(192.0,9.133199999999999)(193.0,9.12524292)(194.0,9.119028143712574)(195.0,9.118)(196.0,9.118)(197.0,9.077010414625374)(198.0,9.058698181818182)(199.0,9.011182278639524)(200.0,8.99136)(201.0,8.99136)(202.0,8.981459740259739)(203.0,8.96381575382701)(204.0,8.959119999999999)(205.0,8.959119999999999)(206.0,8.879162853673272)(207.0,8.847879999999998)(208.0,8.847879999999998)(209.0,8.847879999999998)(210.0,8.842083050128178)(211.0,8.839839999999999)(212.0,8.83452544)(213.0,8.80694416)(214.0,8.77739712)(215.0,8.769359999999999)(216.0,8.743453497073649)(217.0,8.718984935064935)(218.0,8.713199999999999)(219.0,8.713199999999999)(220.0,8.713199999999999)(221.0,8.694875700866)(222.0,8.687280000000001)(223.0,8.687280000000001)(224.0,8.684538802674371)(225.0,8.682960878243513)(226.0,8.6828)(227.0,8.6828)(228.0,8.6828)(229.0,8.6828)(230.0,8.6828)(231.0,8.6828)(232.0,8.6828)(233.0,8.673000835164835)(234.0,8.597337964071855)(235.0,8.55932)(236.0,8.509170679999997)(237.0,8.45301946053946)(238.0,8.400357202797203)(239.0,8.37612936)(240.0,8.373)};
    
    \addlegendentry{\hybrrttwostride}

    \addplot[color=orange, line width=1pt] coordinates {(3.0,14.35)(4.0,16.722)(5.0,16.025271641791043)(6.0,17.241830184785275)(7.0,17.55275)(8.0,18.4732)(9.0,18.2323996003996)(10.0,20.308583465787947)(11.0,20.39062517270221)(12.0,19.65325052283953)(13.0,19.495922859748948)(14.0,19.8386602997003)(15.0,19.716399677245832)(16.0,19.592359483362138)(17.0,19.69021610725723)(18.0,19.92342497502498)(19.0,20.149112774193547)(20.0,19.943524387096776)(21.0,20.17306237104073)(22.0,20.60809792346735)(23.0,20.502005283339418)(24.0,20.421443953346348)(25.0,20.326975277777777)(26.0,20.12805887285006)(27.0,20.117368055555556)(28.0,20.04987594565454)(29.0,19.68457542457542)(30.0,20.066648648648645)(31.0,20.066648648648645)(32.0,19.966380695366027)(33.0,19.84279437308637)(34.0,19.699557837837837)(35.0,19.58148945791051)(36.0,19.550598215715194)(37.0,19.698004913250422)(38.0,19.900724517273773)(39.0,19.967157330474404)(40.0,20.21961904761905)(41.0,20.340905202607715)(42.0,21.1108)(43.0,20.97209552549839)(44.0,20.859214225962166)(45.0,21.166876006922003)(46.0,20.956487204968944)(47.0,21.04805216776754)(48.0,20.909115466922568)(49.0,20.863699707983834)(50.0,20.856649509491653)(51.0,20.872246707544033)(52.0,20.75627127039627)(53.0,20.572883516566765)(54.0,20.558208333333333)(55.0,20.373541246911802)(56.0,20.329236804861807)(57.0,20.17704287614151)(58.0,20.141247627372625)(59.0,19.972623004137912)(60.0,19.876451666666668)(61.0,19.864206293706292)(62.0,19.86375)(63.0,19.802298453629703)(64.0,19.722148453093812)(65.0,19.660907837871253)(66.0,19.646618491799867)(67.0,19.63995915913952)(68.0,19.45729366267465)(69.0,19.36455952808242)(70.0,19.47638297800159)(71.0,19.47542857142857)(72.0,19.555300313325134)(73.0,19.511750019960076)(74.0,19.495587091932457)(75.0,19.47325656)(76.0,19.467265974025974)(77.0,19.448365954045954)(78.0,19.398143087556228)(79.0,19.17675616)(80.0,19.133142039481555)(81.0,19.116952047952044)(82.0,19.113733066933065)(83.0,18.95519319347726)(84.0,18.850402181979092)(85.0,18.83631092537313)(86.0,18.828614159999997)(87.0,18.767496416252037)(88.0,18.65578611210394)(89.0,18.627834285714286)(90.0,18.62616)(91.0,18.537245471125395)(92.0,18.470396026413585)(93.0,18.46324)(94.0,18.424954873172204)(95.0,18.400459321357285)(96.0,18.311579868734697)(97.0,18.277559999999998)(98.0,18.2772591008991)(99.0,18.27696)(100.0,18.2574048)(101.0,18.25363756243756)(102.0,18.23375363132867)(103.0,18.225528255234295)(104.0,18.22417656)(105.0,18.208740705073087)(106.0,18.19457173686361)(107.0,18.119408846528835)(108.0,18.08456)(109.0,18.080990180876494)(110.0,18.04540710008569)(111.0,18.002627931270325)(112.0,17.955962119280716)(113.0,17.946201210406358)(114.0,17.92360148065348)(115.0,17.89927865348225)(116.0,17.89552)(117.0,17.89552)(118.0,17.89552)(119.0,17.89552)(120.0,17.886131976047906)(121.0,17.876356563436563)(122.0,17.87536)(123.0,17.87536)(124.0,17.860196494835492)(125.0,17.846966546906188)(126.0,17.84524)(127.0,17.834988383233533)(128.0,17.803020446207235)(129.0,17.767323867129402)(130.0,17.72674847029077)(131.0,17.695392047952048)(132.0,17.679365834165832)(133.0,17.595759980943306)(134.0,17.54801965772124)(135.0,17.532559999999997)(136.0,17.529656543456543)(137.0,17.528039999999997)(138.0,17.528039999999997)(139.0,17.526434479999995)(140.0,17.524851976047902)(141.0,17.499011621473247)(142.0,17.419362106761568)(143.0,17.367568159520477)(144.0,17.361759999999997)(145.0,17.334578407361867)(146.0,17.30007211271762)(147.0,17.280439999999995)(148.0,17.267697644710577)(149.0,17.22451720225218)(150.0,17.176318775977656)(151.0,17.137856772776193)(152.0,17.09926849150849)(153.0,17.0212669724399)(154.0,16.987485154845157)(155.0,16.984393446553447)(156.0,16.984239999999996)(157.0,16.941938568475045)(158.0,16.910439999999998)(159.0,16.897592927072925)(160.0,16.8890504)(161.0,16.886712581550185)(162.0,16.8418342888137)(163.0,16.780971472416432)(164.0,16.7644)(165.0,16.741038001998003)(166.0,16.720941046035417)(167.0,16.711896783216783)(168.0,16.709021477045905)(169.0,16.6758189215472)(170.0,16.630986368582633)(171.0,16.593557963952215)(172.0,16.559141200732654)(173.0,16.522879999999997)(174.0,16.522879999999997)(175.0,16.519093706293702)(176.0,16.473796674741035)(177.0,16.4540974)(178.0,16.4222974)(179.0,16.401721764705883)(180.0,16.395519999999998)(181.0,16.351799257365677)(182.0,16.271978597938716)(183.0,16.270799999999998)(184.0,16.269795941942288)(185.0,16.26613053828343)(186.0,16.24990576224721)(187.0,16.24452)(188.0,16.224652036563437)(189.0,16.20796)(190.0,16.200342427704634)(191.0,16.170700810257582)(192.0,16.156682339181287)(193.0,16.15628)(194.0,16.15492860871663)(195.0,16.152639359999995)(196.0,16.15228691308691)(197.0,16.150638243512972)(198.0,16.140793529411766)(199.0,16.12936)(200.0,16.122902192421513)(201.0,16.11424538837588)(202.0,16.07363060176789)(203.0,16.02113205264481)(204.0,15.990749395194696)(205.0,15.955609276464154)(206.0,15.904014132436517)(207.0,15.874784014969658)(208.0,15.86452)(209.0,15.86452)(210.0,15.852700113172553)(211.0,15.830240000000002)(212.0,15.830240000000002)(213.0,15.825610149253732)(214.0,15.823639999999997)(215.0,15.810887747860917)(216.0,15.779727763408339)(217.0,15.76725724550898)(218.0,15.75580522489058)(219.0,15.739679640359638)(220.0,15.736946693306693)(221.0,15.734182562273338)(222.0,15.702550900435151)(223.0,15.694039999999998)(224.0,15.694039999999998)(225.0,15.691872567432567)(226.0,15.69028971028971)(227.0,15.68896)(228.0,15.677794756816217)(229.0,15.661869661532975)(230.0,15.634093922156273)(231.0,15.628297582417582)(232.0,15.589867868474755)(233.0,15.537778641161616)(234.0,15.495757836190116)(235.0,15.463710662171067)(236.0,15.445945105105103)(237.0,15.445087664670657)(238.0,15.445039999999997)(239.0,15.445039999999997)(240.0,15.439451526066348)};
    \addlegendentry{\rrt}
    
    
    
    
    
    \addplot[color=magenta, line width=1pt] coordinates {(7.0,16.1935)(8.0,16.29878808367927)(9.0,16.29775)(10.0,16.29775)(11.0,17.07)(12.0,19.19333333333333)(13.0,19.37009857142857)(14.0,19.359510608203674)(15.0,19.35914285714286)(16.0,18.688347162817223)(17.0,18.646099999999997)(18.0,18.641404776119405)(19.0,19.641306420851876)(20.0,19.663927879850572)(21.0,19.293499999999995)(22.0,19.043328771029365)(23.0,18.949071086241958)(24.0,18.300466752165622)(25.0,18.265772294372294)(26.0,18.15153273134568)(27.0,18.00302504162504)(28.0,18.336845995508984)(29.0,18.59775738888889)(30.0,18.597277777777776)(31.0,18.65092643123262)(32.0,18.599390924864608)(33.0,18.88339931044776)(34.0,18.238997729543186)(35.0,18.187700100438672)(36.0,17.855995678105284)(37.0,17.817332319854057)(38.0,17.964619350282486)(39.0,18.131221818181817)(40.0,18.051791248751247)(41.0,17.99473782217782)(42.0,17.98528)(43.0,17.89081481481481)(44.0,17.89081481481481)(45.0,17.89081481481481)(46.0,17.99623026973027)(47.0,17.934394354148846)(48.0,18.34753333333333)(49.0,18.731062403993853)(50.0,18.50153234265734)(51.0,18.465885157028914)(52.0,18.210669228815096)(53.0,18.184244515151516)(54.0,18.295349356525822)(55.0,18.288117647058822)(56.0,18.429552379662518)(57.0,18.2133046895996)(58.0,18.392836219452985)(59.0,18.387351351351352)(60.0,18.60994736842105)(61.0,18.52759690160288)(62.0,18.521025641025638)(63.0,18.521025641025638)(64.0,18.464190355761982)(65.0,18.399819333209162)(66.0,18.40023205969014)(67.0,18.398177692234576)(68.0,18.396082905617337)(69.0,18.395571428571426)(70.0,18.331362857142857)(71.0,18.300744186046508)(72.0,17.936550996011633)(73.0,17.826094655344654)(74.0,18.137711111111113)(75.0,18.106700444444446)(76.0,18.028011477411475)(77.0,17.941073867287027)(78.0,17.92295266955267)(79.0,17.922777777777778)(80.0,17.459067736379836)(81.0,17.322)(82.0,16.97580330601294)(83.0,16.867611304347825)(84.0,16.84950304347826)(85.0,16.588960847662975)(86.0,16.330427079719033)(87.0,16.265531914893618)(88.0,16.212187267983285)(89.0,16.193617021276598)(90.0,16.191781581454432)(91.0,16.19112765957447)(92.0,16.170628393648904)(93.0,16.160739827323635)(94.0,16.159446808510637)(95.0,16.159446808510637)(96.0,16.12485790952693)(97.0,16.100539254576695)(98.0,16.096702127659576)(99.0,16.09528802636861)(100.0,16.0948085106383)(101.0,16.08881517942204)(102.0,16.0861914893617)(103.0,16.077495477130846)(104.0,16.074255319148936)(105.0,16.074255319148936)(106.0,16.04432000825659)(107.0,16.007761448344834)(108.0,15.964539122324483)(109.0,15.83049387502282)(110.0,15.702703392072635)(111.0,15.65854477878159)(112.0,15.651367659574468)(113.0,15.640578900709217)(114.0,15.633511698945716)(115.0,15.628537702127659)(116.0,15.627234042553189)(117.0,15.507860063829787)(118.0,15.451425531914893)(119.0,15.350871213533585)(120.0,15.279451664953237)(121.0,15.105632006633499)(122.0,15.061815884085084)(123.0,15.060895833333333)(124.0,15.050957647889666)(125.0,15.017346583333335)(126.0,14.968190736374211)(127.0,14.949491584158416)(128.0,15.2008784064524)(129.0,15.170168382576911)(130.0,15.164262821296182)(131.0,15.102281106648455)(132.0,15.06880704691862)(133.0,15.059290556900724)(134.0,15.05361224489796)(135.0,15.047922121964513)(136.0,15.027138706329987)(137.0,15.015251890966177)(138.0,15.014096476799674)(139.0,14.861384117505)(140.0,14.736116818440522)(141.0,14.718326530612245)(142.0,14.70925925068535)(143.0,14.688580583744768)(144.0,14.647533527696792)(145.0,14.60666323821077)(146.0,14.594775510204082)(147.0,14.594775510204082)(148.0,14.563612713816795)(149.0,14.53848979591837)(150.0,14.53848979591837)(151.0,14.50198919899479)(152.0,14.664141304079601)(153.0,14.644079999999999)(154.0,14.644079999999999)(155.0,14.644079999999999)(156.0,14.641954334285716)(157.0,14.557034530938122)(158.0,14.49886)(159.0,14.481250637450199)(160.0,14.448424055944056)(161.0,14.4352)(162.0,14.433784590818364)(163.0,14.432640000000001)(164.0,14.37328622673534)(165.0,14.326371537035936)(166.0,14.317770839999998)(167.0,14.237786213786215)(168.0,14.150175059760954)(169.0,14.132013523876658)(170.0,13.977284359249447)(171.0,13.841210149850149)(172.0,13.8377)(173.0,13.805018696365991)(174.0,13.783559999999998)(175.0,13.783559999999998)(176.0,13.783559999999998)(177.0,13.765745741219455)(178.0,13.75184)(179.0,13.75184)(180.0,13.75184)(181.0,13.730903173652695)(182.0,13.713580000000002)(183.0,13.648957480492655)(184.0,13.58438764)(185.0,13.555624705882353)(186.0,13.537541544554456)(187.0,13.537239999999999)(188.0,13.536980778443112)(189.0,13.528273899589102)(190.0,13.519479999999998)(191.0,13.4890665923506)(192.0,13.4606)(193.0,13.4606)(194.0,13.457968871128871)(195.0,13.455639999999999)(196.0,13.455639999999999)(197.0,13.442445284147556)(198.0,13.424629092721835)(199.0,13.423419999999998)(200.0,13.379068241972172)(201.0,13.330479999999998)(202.0,13.330479999999998)(203.0,13.310288023952094)(204.0,13.286021886792454)(205.0,13.2747049500998)(206.0,13.193753652694614)(207.0,13.08759306)(208.0,13.065351488511487)(209.0,13.025915406056715)(210.0,12.984577279999998)(211.0,12.938631943818423)(212.0,12.84684842)(213.0,12.80847118881119)(214.0,12.8083)(215.0,12.8083)(216.0,12.787937897924152)(217.0,12.747298184855145)(218.0,12.720680000000002)(219.0,12.720680000000002)(220.0,12.720680000000002)(221.0,12.698979461615155)(222.0,12.66547000687935)(223.0,12.652840000000001)(224.0,12.651706559999997)(225.0,12.622465357975356)(226.0,12.562920499500496)(227.0,12.53442)(228.0,12.511257919999998)(229.0,12.483470509490507)(230.0,12.453581242879036)(231.0,12.414360000000002)(232.0,12.35330591025741)(233.0,12.28728)(234.0,12.28728)(235.0,12.2634249)(236.0,12.226579999999998)(237.0,12.212437519999998)(238.0,12.186110349650349)(239.0,12.184679999999998)(240.0,12.184679999999998)};
    \addlegendentry{\sst}

    %\addplot[color=purple] coordinates {(4.0,16.458)(5.0,10.37086713286713)(6.0,20.243333333333332)(7.0,20.243333333333332)(8.0,20.552333333333333)(9.0,19.7814)(10.0,19.835818181818183)(11.0,19.27720451527225)(12.0,19.155)(13.0,19.758837333333336)(14.0,19.758666666666667)(15.0,20.180858549351946)(16.0,19.797797000000003)(17.0,20.392629406076736)(18.0,21.05792779947325)(19.0,20.838066417328324)(20.0,21.000589920000003)(21.0,20.708955213826876)(22.0,20.618137270137275)(23.0,20.744004053999394)(24.0,20.568237445153652)(25.0,20.918303438496984)(26.0,20.687526530346556)(27.0,20.66461490472269)(28.0,20.798866348298763)(29.0,21.603882346418274)(30.0,21.467835836959974)(31.0,21.42159312909313)(32.0,22.062989448436216)(33.0,21.712969547785544)(34.0,21.251678735222903)(35.0,20.90501070607077)(36.0,20.855773243746665)(37.0,20.60859269516813)(38.0,20.354609308301455)(39.0,20.304854878048783)(40.0,20.177539026328297)(41.0,20.180069667926297)(42.0,20.174981049016072)(43.0,19.616688366341876)(44.0,19.565859230818184)(45.0,19.42414976689861)(46.0,19.300392950349302)(47.0,19.09952289522977)(48.0,18.92739993653259)(49.0,19.31119358812616)(50.0,19.039193477160353)(51.0,18.524529900888375)(52.0,18.389117992959893)(53.0,18.322566765479415)(54.0,18.282788949809436)(55.0,18.063183961135604)(56.0,17.783444690166977)(57.0,17.68433472649799)(58.0,17.620652694610776)(59.0,17.60835355102041)(60.0,17.58071548859304)(61.0,17.578367346938776)(62.0,17.5249459225381)(63.0,17.35260671084705)(64.0,16.69143362261232)(65.0,16.25207278766132)(66.0,16.138437737137604)(67.0,16.12434243307713)(68.0,16.076620658071)(69.0,15.979814982280336)(70.0,15.814786510646073)(71.0,15.739791659992397)(72.0,15.672276855284046)(73.0,15.591091257810909)(74.0,15.79016083916084)(75.0,15.741455672830165)(76.0,15.718444941138863)(77.0,15.715628263473054)(78.0,15.67959636)(79.0,15.6732)(80.0,15.627065137203163)(81.0,15.61508983016983)(82.0,15.542992765957447)(83.0,15.479674624164137)(84.0,15.47944)(85.0,15.410403396603396)(86.0,15.388978211108892)(87.0,15.370737045658013)(88.0,15.353773582904124)(89.0,15.34475637802198)(90.0,15.334545298804782)(91.0,15.234205356456066)(92.0,15.177835347503308)(93.0,15.020651777115491)(94.0,14.725846594060643)(95.0,14.701640000000003)(96.0,14.683423142144639)(97.0,14.647481725508984)(98.0,14.602331504818386)(99.0,14.57884)(100.0,14.44285256990208)(101.0,14.283743369970011)(102.0,14.215324705882354)(103.0,14.176215504495504)(104.0,14.160085474525477)(105.0,14.077069405460485)(106.0,13.931753293413173)(107.0,13.91576)(108.0,13.844377534610803)(109.0,13.73750857142857)(110.0,13.608163086917072)(111.0,13.361565014262696)(112.0,13.162668759802218)(113.0,12.990324950099797)(114.0,12.963174171656688)(115.0,12.790838512396695)(116.0,12.6003426446281)(117.0,12.583959999999998)(118.0,12.544550940808698)(119.0,12.331635600233973)(120.0,12.222563956923077)(121.0,12.012142535868993)(122.0,11.794547987111407)(123.0,11.668876938059329)(124.0,11.535281594930757)(125.0,11.46221704)(126.0,11.34451218180855)(127.0,11.280492640599894)(128.0,11.2772)(129.0,11.275783928215356)(130.0,11.222246805030004)(131.0,11.18176855144855)(132.0,11.113311130887778)(133.0,11.091292414015438)(134.0,11.069311386247751)(135.0,11.02893145631068)(136.0,11.001945065731814)(137.0,10.961879999999999)(138.0,10.961879999999999)(139.0,10.961879999999999)(140.0,10.961716363636363)(141.0,10.911348932806323)(142.0,10.883182097902097)(143.0,10.877544885343966)(144.0,10.86094524)(145.0,10.852199999999998)(146.0,10.852199999999998)(147.0,10.852199999999998)(148.0,10.774737394534984)(149.0,10.702296063936062)(150.0,10.666775992218227)(151.0,10.619661950673281)(152.0,10.56301577207654)(153.0,10.539119999999999)(154.0,10.511294629324546)(155.0,10.435467030209349)(156.0,10.39719647887324)(157.0,10.37992594217348)(158.0,10.37796)(159.0,10.350679284436493)(160.0,10.304596994633275)(161.0,10.210166862522566)(162.0,10.10797200584382)(163.0,9.980269839272436)(164.0,9.878440236728926)(165.0,9.853200000000001)(166.0,9.841989383886256)(167.0,9.835986267465069)(168.0,9.784802716221831)(169.0,9.773084022526147)(170.0,9.770480000000001)(171.0,9.726257430406854)(172.0,9.626843693749128)(173.0,9.536539229122056)(174.0,9.464280128479658)(175.0,9.442512847152848)(176.0,9.423100275482094)(177.0,9.381476832439652)(178.0,9.329409066314263)(179.0,9.302056557245798)(180.0,9.29036834966089)(181.0,9.283070430622011)(182.0,9.27792927072927)(183.0,9.27464)(184.0,9.242938215207717)(185.0,9.197468368595043)(186.0,9.140238870919138)(187.0,9.089692375690607)(188.0,9.071364355644356)(189.0,9.07024)(190.0,9.069970269730272)(191.0,9.067664566301097)(192.0,9.0339995496542)(193.0,8.979760664535235)(194.0,8.891968789831239)(195.0,8.829638451042644)(196.0,8.778956900738079)(197.0,8.75833478693968)(198.0,8.74210899833979)(199.0,8.720689799270074)(200.0,8.675932649766935)(201.0,8.588131561473032)(202.0,8.536038542515511)(203.0,8.49724)(204.0,8.488503348982036)(205.0,8.47572)(206.0,8.463414640597016)(207.0,8.449858613622665)(208.0,8.436228731604766)(209.0,8.422241345480028)(210.0,8.41708)(211.0,8.406972808398951)(212.0,8.363034048556411)(213.0,8.330635508873597)(214.0,8.299965461789208)(215.0,8.2988)(216.0,8.298094145854146)(217.0,8.288163154383827)(218.0,8.259873108848865)(219.0,8.23522158183242)(220.0,8.214733400000002)(221.0,8.21124)(222.0,8.202839395811878)(223.0,8.186004517679368)(224.0,8.15628432887651)(225.0,8.133565293806248)(226.0,8.126876973148903)(227.0,8.118)(228.0,8.108469234994116)(229.0,8.084427669250687)(230.0,8.043659220230534)(231.0,8.039)(232.0,8.039)(233.0,8.024063378894278)(234.0,8.02272)(235.0,8.02272)(236.0,7.996899580682681)(237.0,7.978928216949153)(238.0,7.966101098305085)(239.0,7.964897342657342)(240.0,7.944068559866865)};
    %\addlegendentry{\rrttwo wc25}
    
    %\addplot[color=navy] coordinates {(5.0,20.012)(6.0,22.604)(7.0,22.604)(8.0,22.604)(9.0,22.604)(10.0,25.581555111555115)(11.0,24.9345)(12.0,23.660377635536374)(13.0,24.12125)(14.0,21.647988476925605)(15.0,22.41921878388278)(16.0,22.445529411764703)(17.0,22.755180655310475)(18.0,23.6457)(19.0,23.32927072927073)(20.0,23.359120000000004)(21.0,23.564858561748036)(22.0,23.114545358937296)(23.0,22.798680560818493)(24.0,22.528876)(25.0,21.412354116001822)(26.0,21.37516129032258)(27.0,21.300292209254096)(28.0,21.4175)(29.0,21.078501921980216)(30.0,20.718974712787215)(31.0,20.467660720217282)(32.0,20.085561752988045)(33.0,20.067375)(34.0,19.989571124999998)(35.0,19.855747116888434)(36.0,20.01588235294118)(37.0,20.014426060464032)(38.0,19.908745411451296)(39.0,19.853729729729732)(40.0,19.73049648601666)(41.0,19.773692307692308)(42.0,19.574254734019142)(43.0,19.5626702528241)(44.0,19.562666666666665)(45.0,19.59827825004337)(46.0,19.62902846687577)(47.0,19.43720699631136)(48.0,19.11335382661969)(49.0,19.02041257142857)(50.0,19.03074971540088)(51.0,18.95749578791449)(52.0,18.688983574154772)(53.0,18.637965755175056)(54.0,18.798)(55.0,18.782089092725457)(56.0,18.673490110687712)(57.0,18.322127808111052)(58.0,18.379009384279176)(59.0,18.278000046705706)(60.0,18.250948711111114)(61.0,18.109726069373032)(62.0,17.914175362015765)(63.0,17.869612143589748)(64.0,17.8371217626155)(65.0,17.73203586923361)(66.0,17.354480469261613)(67.0,17.326587447506114)(68.0,17.163085229268123)(69.0,17.040095878875334)(70.0,16.95578470830567)(71.0,16.87880047611963)(72.0,16.71795895918993)(73.0,16.65855225625439)(74.0,16.64755566967184)(75.0,16.524205569242255)(76.0,16.052961640114553)(77.0,15.947918136737826)(78.0,15.774332721731929)(79.0,15.673855995535444)(80.0,15.317130091079386)(81.0,15.224970154785115)(82.0,15.022693814123945)(83.0,14.949553021276596)(84.0,14.94008510638298)(85.0,14.936443981550369)(86.0,14.873776218006311)(87.0,14.862982549365531)(88.0,14.83354175030109)(89.0,14.828174926742264)(90.0,14.711782100506992)(91.0,14.69417021276596)(92.0,14.591540099778538)(93.0,14.462894583671094)(94.0,14.386077892603849)(95.0,14.372430071487663)(96.0,14.326849272259656)(97.0,14.25944963256415)(98.0,14.23322017021277)(99.0,14.217538759113229)(100.0,14.139214477371743)(101.0,14.429749999999999)(102.0,14.414141185258964)(103.0,14.39902361942781)(104.0,14.679795918367349)(105.0,14.815074713986398)(106.0,14.758061988742966)(107.0,14.746951782430425)(108.0,14.74568)(109.0,14.566365086971588)(110.0,14.364082542711207)(111.0,14.254825966162068)(112.0,14.205005241158842)(113.0,14.151342555566833)(114.0,14.088868151093441)(115.0,14.029526663822958)(116.0,13.988081600000001)(117.0,13.974049280000001)(118.0,13.877936430688763)(119.0,13.610925698383532)(120.0,13.430811349631401)(121.0,13.378212196363638)(122.0,13.370000000000003)(123.0,13.320484456980147)(124.0,13.29728)(125.0,13.238057702297704)(126.0,13.22472)(127.0,13.22472)(128.0,13.22472)(129.0,13.143321904151776)(130.0,13.055924781257351)(131.0,13.03172)(132.0,13.03172)(133.0,13.031694665334667)(134.0,13.019699439252339)(135.0,12.953558895683758)(136.0,12.782095633210695)(137.0,12.642464863413476)(138.0,12.60542141858142)(139.0,12.601360000000001)(140.0,12.601360000000001)(141.0,12.601360000000001)(142.0,12.600765731343284)(143.0,12.544138925482414)(144.0,12.501504615384617)(145.0,12.497907012987014)(146.0,12.478546812785389)(147.0,12.429056284136896)(148.0,12.391838860398861)(149.0,12.382363113772456)(150.0,12.301309983726718)(151.0,12.179437240276199)(152.0,11.987106714219832)(153.0,11.787021229739764)(154.0,11.638955104689831)(155.0,11.511048133825838)(156.0,11.402893386584909)(157.0,11.3642)(158.0,11.350421681632653)(159.0,11.312040629159105)(160.0,11.28969998001998)(161.0,11.288480000000002)(162.0,11.242766466853148)(163.0,11.219840000000001)(164.0,11.162997435333102)(165.0,11.097419698795182)(166.0,11.08114742137862)(167.0,11.0700732)(168.0,11.0674)(169.0,11.03849738449491)(170.0,10.991836582045236)(171.0,10.941617902097903)(172.0,10.897240189005537)(173.0,10.865920000000001)(174.0,10.833051193691801)(175.0,10.749249612861524)(176.0,10.729430440000002)(177.0,10.72486491017964)(178.0,10.692720021609942)(179.0,10.653033365748245)(180.0,10.613099989886548)(181.0,10.548136777743544)(182.0,10.48969013513353)(183.0,10.423339216515915)(184.0,10.367439572331243)(185.0,10.330741397205589)(186.0,10.322640000000002)(187.0,10.322640000000002)(188.0,10.26603407131551)(189.0,10.219933505976096)(190.0,10.21595928215354)(191.0,10.189436283716283)(192.0,10.16652)(193.0,10.160359065365771)(194.0,10.155446993006993)(195.0,10.142972562313062)(196.0,10.138071968031968)(197.0,10.113605375942969)(198.0,10.10446065934066)(199.0,10.069770397427275)(200.0,10.010498101965792)(201.0,9.984445463609172)(202.0,9.9844)(203.0,9.969458711893687)(204.0,9.96203624)(205.0,9.96164)(206.0,9.926028325668232)(207.0,9.8924)(208.0,9.884115384140527)(209.0,9.86776618574655)(210.0,9.852025808147175)(211.0,9.820101740822212)(212.0,9.779388638178961)(213.0,9.745712198142417)(214.0,9.732396483516483)(215.0,9.716199857116463)(216.0,9.697224520558882)(217.0,9.691427867768596)(218.0,9.675654665467711)(219.0,9.619464204362385)(220.0,9.57377514325452)(221.0,9.557311814002038)(222.0,9.54964359281437)(223.0,9.545399999999999)(224.0,9.54504)(225.0,9.54504)(226.0,9.544420439121756)(227.0,9.5432568)(228.0,9.5408)(229.0,9.522543746766608)(230.0,9.485483057025279)(231.0,9.471142173479562)(232.0,9.47056)(233.0,9.448957547158342)(234.0,9.41766137862138)(235.0,9.41290924677899)(236.0,9.380803685158448)(237.0,9.346100763131815)(238.0,9.321016521308227)(239.0,9.299455089820361)(240.0,9.29916)};
    %\addlegendentry{\rrttwo wc75}

\addplot[name path=sst_top,color=magenta!35] coordinates {(7.0,16.66)(8.0,19.548279005240552)(9.0,19.546084525183637)(10.0,19.546084525183637)(11.0,20.36041365180732)(12.0,24.811613665328956)(13.0,24.594842960091942)(14.0,24.5817892594384)(15.0,24.581327852185545)(16.0,22.682121988307774)(17.0,22.124146706126872)(18.0,22.128640978003023)(19.0,24.237783938842565)(20.0,24.572896459504104)(21.0,24.209160451920106)(22.0,23.95581315347766)(23.0,23.82415396653623)(24.0,22.217002410348833)(25.0,22.023678379886267)(26.0,21.959800649035447)(27.0,21.984187023215878)(28.0,22.43533032034399)(29.0,22.546753273394824)(30.0,22.546914776647355)(31.0,22.4987266937991)(32.0,22.434533397395295)(33.0,22.828935752258076)(34.0,21.875778387790504)(35.0,21.88361405015595)(36.0,21.676077077802923)(37.0,21.68909644132016)(38.0,21.815136713432885)(39.0,22.121034641652848)(40.0,22.14042929021466)(41.0,22.075395990201514)(42.0,22.063572912678048)(43.0,21.879936244468368)(44.0,21.879936244468368)(45.0,21.879936244468368)(46.0,21.979888811849996)(47.0,21.846552052004085)(48.0,22.50404452850117)(49.0,23.32834771471744)(50.0,23.169451037437845)(51.0,23.185988663632987)(52.0,22.943203392341964)(53.0,22.913137686425983)(54.0,22.99773306759311)(55.0,22.984861323546795)(56.0,23.95756022899109)(57.0,23.528076998344268)(58.0,23.828538129215595)(59.0,23.82304581811562)(60.0,24.141903636788022)(61.0,23.988551753688583)(62.0,23.98068096257404)(63.0,23.98068096257404)(64.0,23.861182895374732)(65.0,23.867415853404072)(66.0,23.81554578976398)(67.0,23.812602436304175)(68.0,23.810222992902112)(69.0,23.809618375185025)(70.0,23.57816579790878)(71.0,23.44798272359907)(72.0,22.977101939982116)(73.0,22.934984734638515)(74.0,23.632585456544206)(75.0,23.633744561495703)(76.0,23.579070299988103)(77.0,23.555005439359384)(78.0,23.552189664323862)(79.0,23.55205885636396)(80.0,22.848182181219833)(81.0,22.73773385198678)(82.0,22.129317821613284)(83.0,22.027652280643927)(84.0,22.02531541722626)(85.0,21.81740448422987)(86.0,21.636109052545557)(87.0,21.59350825761098)(88.0,21.52221617760391)(89.0,21.503172043515125)(90.0,21.498972217088905)(91.0,21.49748272391095)(92.0,21.475068762848984)(93.0,21.46361825522905)(94.0,21.462201242537937)(95.0,21.462201242537937)(96.0,21.422482872598046)(97.0,21.397094761496398)(98.0,21.392582722326924)(99.0,21.392441141669973)(100.0,21.392397005127922)(101.0,21.385459668777845)(102.0,21.382520851100136)(103.0,21.378412274327303)(104.0,21.377048141996738)(105.0,21.377048141996738)(106.0,21.372318138595766)(107.0,21.3508245870234)(108.0,21.3117184351735)(109.0,21.226717128362246)(110.0,21.10433672092069)(111.0,21.029969770228803)(112.0,21.015478937406296)(113.0,21.019782434735262)(114.0,21.016808903545567)(115.0,21.013676131540585)(116.0,21.01346906445685)(117.0,20.966104563543077)(118.0,20.98477949056317)(119.0,20.870198190240412)(120.0,20.880331479812988)(121.0,20.53986678500598)(122.0,20.404479457660447)(123.0,20.404652132509284)(124.0,20.387853376171684)(125.0,20.339343336884298)(126.0,20.2855098383727)(127.0,20.26931927504015)(128.0,20.808184863539577)(129.0,20.751635386742564)(130.0,20.752794392384597)(131.0,20.676489612274487)(132.0,20.645765599919844)(133.0,20.634932893685445)(134.0,20.62789109755657)(135.0,20.622071512655214)(136.0,20.597994216431715)(137.0,20.585837313657944)(138.0,20.583825278997345)(139.0,20.258463412183627)(140.0,20.04918225878141)(141.0,20.015497968305812)(142.0,20.00595373935049)(143.0,19.984126467073935)(144.0,19.938653330283707)(145.0,19.888772750133015)(146.0,19.870811643148485)(147.0,19.870811643148485)(148.0,19.77229238450922)(149.0,19.698245754877895)(150.0,19.698245754877895)(151.0,19.611793746824073)(152.0,19.883578145519774)(153.0,19.84199756702624)(154.0,19.84199756702624)(155.0,19.84199756702624)(156.0,19.838374915672176)(157.0,19.744690551369523)(158.0,19.705949156179294)(159.0,19.678182066481927)(160.0,19.633531771883447)(161.0,19.61819609878302)(162.0,19.615534956355138)(163.0,19.61339662335146)(164.0,19.529179814063813)(165.0,19.470417748803065)(166.0,19.459299321819483)(167.0,19.299507982798747)(168.0,19.199194673592263)(169.0,19.194219010134454)(170.0,18.960292318164765)(171.0,18.81976808164413)(172.0,18.818530999943683)(173.0,18.7349553760377)(174.0,18.687358352950493)(175.0,18.687358352950493)(176.0,18.687358352950493)(177.0,18.69163900364974)(178.0,18.696633501694485)(179.0,18.696633501694485)(180.0,18.696633501694485)(181.0,18.68379141955621)(182.0,18.674552824315814)(183.0,18.476462900945634)(184.0,18.315600822465328)(185.0,18.275593600623125)(186.0,18.255538593013114)(187.0,18.255232948532246)(188.0,18.255109851747005)(189.0,18.248112492681685)(190.0,18.241369165323555)(191.0,18.202094991300807)(192.0,18.170880433265094)(193.0,18.170880433265094)(194.0,18.16693478704412)(195.0,18.163502214466348)(196.0,18.163502214466348)(197.0,18.140231977932892)(198.0,18.11176313965708)(199.0,18.110036498456)(200.0,18.041196065235496)(201.0,17.974513743374395)(202.0,17.974513743374395)(203.0,17.96779249011966)(204.0,17.96428901865415)(205.0,17.946321990416386)(206.0,17.80878754779703)(207.0,17.68301325855073)(208.0,17.641958878434437)(209.0,17.58545166993399)(210.0,17.533353656450892)(211.0,17.492159158512834)(212.0,17.443041981555947)(213.0,17.424772201652928)(214.0,17.424487354300084)(215.0,17.424487354300084)(216.0,17.42709139753703)(217.0,17.362343789328293)(218.0,17.27290763244546)(219.0,17.27290763244546)(220.0,17.27290763244546)(221.0,17.244830765033807)(222.0,17.203568400364706)(223.0,17.184990418333445)(224.0,17.18574915756397)(225.0,17.14699235026697)(226.0,17.0937419588464)(227.0,17.087067753077324)(228.0,17.08462044406649)(229.0,17.081506965320138)(230.0,17.037868575909922)(231.0,16.97438825324581)(232.0,16.91484360084567)(233.0,16.892152515238614)(234.0,16.892152515238614)(235.0,16.876137653950813)(236.0,16.86320882745643)(237.0,16.84335618964685)(238.0,16.812572015792586)(239.0,16.811596625313232)(240.0,16.811596625313232)};
\addplot[name path=sst_down,color=magenta!35] coordinates {(7.0,15.727)(8.0,13.049297162117986)(9.0,13.049415474816364)(10.0,13.049415474816364)(11.0,13.779586348192678)(12.0,13.575053001337706)(13.0,14.1453541827652)(14.0,14.13723195696895)(15.0,14.136957862100175)(16.0,14.694572337326672)(17.0,15.168053293873122)(18.0,15.154168574235786)(19.0,15.044828902861187)(20.0,14.75495930019704)(21.0,14.377839548079884)(22.0,14.130844388581071)(23.0,14.073988205947686)(24.0,14.383931093982412)(25.0,14.507866208858319)(26.0,14.34326481365591)(27.0,14.021863060034203)(28.0,14.238361670673978)(29.0,14.648761504382959)(30.0,14.647640778908197)(31.0,14.80312616866614)(32.0,14.76424845233392)(33.0,14.937862868637444)(34.0,14.602217071295868)(35.0,14.491786150721394)(36.0,14.035914278407647)(37.0,13.945568198387953)(38.0,14.114101987132088)(39.0,14.141408994710787)(40.0,13.963153207287835)(41.0,13.91407965415413)(42.0,13.906987087321951)(43.0,13.90169338516125)(44.0,13.90169338516125)(45.0,13.90169338516125)(46.0,14.012571727610542)(47.0,14.022236656293606)(48.0,14.191022138165494)(49.0,14.133777093270265)(50.0,13.833613647876838)(51.0,13.745781650424842)(52.0,13.478135065288228)(53.0,13.455351343877046)(54.0,13.592965645458534)(55.0,13.59137397057085)(56.0,12.901544530333947)(57.0,12.898532380854931)(58.0,12.957134309690375)(59.0,12.951656884587084)(60.0,13.077991100054076)(61.0,13.066642049517178)(62.0,13.061370319477236)(63.0,13.061370319477236)(64.0,13.067197816149234)(65.0,12.932222813014253)(66.0,12.9849183296163)(67.0,12.983752948164977)(68.0,12.981942818332563)(69.0,12.981524481957825)(70.0,13.084559916376934)(71.0,13.15350564849395)(72.0,12.896000052041149)(73.0,12.717204576050793)(74.0,12.64283676567802)(75.0,12.579656327393188)(76.0,12.476952654834847)(77.0,12.327142295214673)(78.0,12.293715674781481)(79.0,12.293496699191596)(80.0,12.06995329153984)(81.0,11.90626614801322)(82.0,11.822288790412593)(83.0,11.707570328051723)(84.0,11.673690669730261)(85.0,11.360517211096079)(86.0,11.024745106892508)(87.0,10.937555572176255)(88.0,10.902158358362662)(89.0,10.884061999038071)(90.0,10.884590945819959)(91.0,10.88477259523799)(92.0,10.866188024448824)(93.0,10.85786139941822)(94.0,10.856692374483337)(95.0,10.856692374483337)(96.0,10.827232946455815)(97.0,10.803983747656995)(98.0,10.800821532992227)(99.0,10.798134911067248)(100.0,10.797220016148675)(101.0,10.792170690066232)(102.0,10.789862127623262)(103.0,10.776578679934387)(104.0,10.771462496301131)(105.0,10.771462496301131)(106.0,10.716321877917416)(107.0,10.664698309666267)(108.0,10.617359809475467)(109.0,10.434270621683394)(110.0,10.301070063224582)(111.0,10.287119787334376)(112.0,10.28725638174264)(113.0,10.261375366683174)(114.0,10.250214494345865)(115.0,10.243399272714733)(116.0,10.240999020649529)(117.0,10.049615564116497)(118.0,9.918071573266618)(119.0,9.831544236826758)(120.0,9.678571850093489)(121.0,9.671397228261018)(122.0,9.71915231050972)(123.0,9.717139534157383)(124.0,9.714061919607646)(125.0,9.695349829782373)(126.0,9.650871634375722)(127.0,9.629663893276682)(128.0,9.593571949365224)(129.0,9.588701378411258)(130.0,9.575731250207767)(131.0,9.528072601022423)(132.0,9.491848493917395)(133.0,9.483648220116002)(134.0,9.47933339223935)(135.0,9.473772731273812)(136.0,9.456283196228258)(137.0,9.44466646827441)(138.0,9.444367674602004)(139.0,9.464304822826374)(140.0,9.423051378099633)(141.0,9.421155092918678)(142.0,9.41256476202021)(143.0,9.393034700415601)(144.0,9.35641372510988)(145.0,9.324553726288524)(146.0,9.318739377259678)(147.0,9.318739377259678)(148.0,9.35493304312437)(149.0,9.378733836958846)(150.0,9.378733836958846)(151.0,9.392184651165508)(152.0,9.444704462639429)(153.0,9.446162432973757)(154.0,9.446162432973757)(155.0,9.446162432973757)(156.0,9.445533752899255)(157.0,9.369378510506719)(158.0,9.291770843820705)(159.0,9.28431920841847)(160.0,9.263316340004666)(161.0,9.25220390121698)(162.0,9.25203422528159)(163.0,9.251883376648543)(164.0,9.217392639406867)(165.0,9.182325325268806)(166.0,9.176242358180513)(167.0,9.176064444773683)(168.0,9.101155445929646)(169.0,9.069808037618863)(170.0,8.99427640033413)(171.0,8.862652218056166)(172.0,8.856869000056315)(173.0,8.875082016694282)(174.0,8.879761647049502)(175.0,8.879761647049502)(176.0,8.879761647049502)(177.0,8.839852478789167)(178.0,8.807046498305516)(179.0,8.807046498305516)(180.0,8.807046498305516)(181.0,8.77801492774918)(182.0,8.75260717568419)(183.0,8.821452060039675)(184.0,8.85317445753467)(185.0,8.835655811141581)(186.0,8.819544496095798)(187.0,8.819247051467752)(188.0,8.81885170513922)(189.0,8.80843530649652)(190.0,8.797590834676441)(191.0,8.776038193400392)(192.0,8.750319566734905)(193.0,8.750319566734905)(194.0,8.749002955213621)(195.0,8.74777778553365)(196.0,8.74777778553365)(197.0,8.744658590362219)(198.0,8.737495045786593)(199.0,8.736803501543996)(200.0,8.716940418708848)(201.0,8.686446256625603)(202.0,8.686446256625603)(203.0,8.652783557784527)(204.0,8.60775475493076)(205.0,8.603087909783211)(206.0,8.578719757592197)(207.0,8.492172861449271)(208.0,8.488744098588539)(209.0,8.466379142179441)(210.0,8.435800903549104)(211.0,8.385104729124013)(212.0,8.250654858444054)(213.0,8.192170175969451)(214.0,8.192112645699915)(215.0,8.192112645699915)(216.0,8.148784398311275)(217.0,8.132252580382)(218.0,8.168452367554542)(219.0,8.168452367554542)(220.0,8.168452367554542)(221.0,8.153128158196502)(222.0,8.127371613393993)(223.0,8.120689581666557)(224.0,8.117663962436026)(225.0,8.097938365683742)(226.0,8.03209904015459)(227.0,7.981772246922677)(228.0,7.937895395933506)(229.0,7.8854340536608785)(230.0,7.869293909848149)(231.0,7.8543317467541955)(232.0,7.79176821966915)(233.0,7.682407484761387)(234.0,7.682407484761387)(235.0,7.650712146049187)(236.0,7.589951172543568)(237.0,7.581518850353146)(238.0,7.559648683508111)(239.0,7.557763374686765)(240.0,7.557763374686765)};
\addplot[magenta!35,fill opacity=0.25] fill between[of=sst_top and sst_down];


\addplot[name path=aorrt2eq_top,color=cyan!35] coordinates
{(3.0,17.74)(4.0,16.07403592814371)(5.0,16.064)(6.0,17.981822688122467)(7.0,19.760148510799844)(8.0,20.060891093516453)(9.0,21.811382756019995)(10.0,22.406497142591544)(11.0,22.878691758362685)(12.0,26.011006411443265)(13.0,25.680563356167738)(14.0,25.341599066360644)(15.0,25.208417651598996)(16.0,25.862268350470696)(17.0,27.823442889329197)(18.0,27.821676613789656)(19.0,28.00602353052527)(20.0,27.52653990353296)(21.0,27.347568795078693)(22.0,27.358849717362144)(23.0,27.359593092977338)(24.0,27.959143591444956)(25.0,27.871340997992686)(26.0,28.31184764938394)(27.0,26.734797741002374)(28.0,25.74764985399343)(29.0,25.956750924985542)(30.0,25.85852187399645)(31.0,25.56685725273399)(32.0,25.54289009370254)(33.0,26.655183530806312)(34.0,26.218793680215004)(35.0,25.83933486744357)(36.0,25.756109068923735)(37.0,25.696594560177985)(38.0,25.52849600681488)(39.0,26.182767337163508)(40.0,26.086073424956993)(41.0,26.14038124122902)(42.0,26.1359443430233)(43.0,25.92851357613133)(44.0,25.920723309990432)(45.0,25.92033308303699)(46.0,25.837647327540015)(47.0,25.456280711732873)(48.0,25.400329592615865)(49.0,24.961752939907534)(50.0,25.535921515319266)(51.0,25.503740691803777)(52.0,25.447884098580975)(53.0,25.294851960555818)(54.0,24.720408079682212)(55.0,25.11323108947257)(56.0,25.093405822968446)(57.0,25.089764902089343)(58.0,25.09123194643935)(59.0,24.76138311820027)(60.0,24.628118689656002)(61.0,24.444328193932066)(62.0,24.00123345637792)(63.0,24.0747196755683)(64.0,24.212394979518734)(65.0,24.16594759502201)(66.0,24.153821479267883)(67.0,24.12651511183403)(68.0,23.716597829408336)(69.0,23.586776307680985)(70.0,22.90078505852412)(71.0,22.295772511160695)(72.0,22.255388487269066)(73.0,21.857287340604636)(74.0,22.59443775733822)(75.0,22.553023353927777)(76.0,22.377788240561216)(77.0,22.009183777451838)(78.0,21.96632229908787)(79.0,21.96630225430051)(80.0,21.96630225430051)(81.0,21.967088211314035)(82.0,21.856204932192874)(83.0,21.855119215274993)(84.0,21.83718103478417)(85.0,21.83590992072924)(86.0,21.83590992072924)(87.0,21.83590992072924)(88.0,21.834311987755576)(89.0,21.718053098672357)(90.0,21.507952502922027)(91.0,21.460106266236284)(92.0,21.00287719991227)(93.0,20.903771676988804)(94.0,20.85793972443861)(95.0,20.83137256369477)(96.0,20.827737844127483)(97.0,20.711111025209206)(98.0,20.616803273000798)(99.0,20.578806635280127)(100.0,20.22037819149294)(101.0,20.800418887053485)(102.0,20.747167998553525)(103.0,20.698950679645545)(104.0,20.69339925406392)(105.0,20.502705854819467)(106.0,20.366625303213752)(107.0,20.348368704970394)(108.0,19.678347651259358)(109.0,19.386017215569044)(110.0,19.18831317091697)(111.0,18.83647852888391)(112.0,18.645147699881925)(113.0,18.316811186537155)(114.0,18.238627901740255)(115.0,17.881764700917046)(116.0,17.187082681377603)(117.0,16.796925693889712)(118.0,16.4172109357907)(119.0,16.3698682388711)(120.0,16.364864451190424)(121.0,16.26831968767665)(122.0,16.243440614703307)(123.0,16.119110984746364)(124.0,15.894449866881434)(125.0,15.844415917598173)(126.0,15.822111291826083)(127.0,15.818767500047247)(128.0,15.743286942876434)(129.0,15.704290118097521)(130.0,15.695176460329137)(131.0,15.6955819968139)(132.0,15.485385532917071)(133.0,15.362969051549076)(134.0,15.343021984439478)(135.0,15.31295910121543)(136.0,15.311250699992787)(137.0,15.309685529613592)(138.0,15.309479763331613)(139.0,15.301503726522466)(140.0,15.25985345145573)(141.0,15.195857297103357)(142.0,14.880923463625493)(143.0,14.669496568087496)(144.0,14.556203751834293)(145.0,14.483182778960327)(146.0,14.457362299333319)(147.0,14.404196872550042)(148.0,14.367958538946183)(149.0,14.318061964492957)(150.0,14.210098766884599)(151.0,13.997760855720955)(152.0,13.874634357043863)(153.0,13.87103036815212)(154.0,13.864365690777934)(155.0,13.846387569580733)(156.0,13.835307843234077)(157.0,13.835307843234077)(158.0,13.83545686514686)(159.0,13.83557558691598)(160.0,13.830105190496772)(161.0,13.75373307178523)(162.0,13.64546602977276)(163.0,13.643943485197283)(164.0,13.630192335686383)(165.0,13.610394182126582)(166.0,13.579362146606268)(167.0,13.547361556682779)(168.0,13.472598006421705)(169.0,13.359353029281175)(170.0,13.219842405542314)(171.0,13.134973194215366)(172.0,13.109975723734104)(173.0,13.109975723734104)(174.0,13.109524730425754)(175.0,13.109175925034396)(176.0,13.066061466329812)(177.0,13.005642349336345)(178.0,12.999452483610462)(179.0,12.999452483610462)(180.0,12.938307446867153)(181.0,12.869085639663435)(182.0,12.876271268902645)(183.0,12.891454110572205)(184.0,12.885499724987282)(185.0,12.837250282538767)(186.0,12.8066207403919)(187.0,12.803363085114814)(188.0,12.746704019262594)(189.0,12.663199377814328)(190.0,12.58395001709863)(191.0,12.572728825619699)(192.0,12.575396867088505)(193.0,12.579573147763142)(194.0,12.57379888988455)(195.0,12.570088731846743)(196.0,12.570088731846743)(197.0,12.539421955752086)(198.0,12.503306197267868)(199.0,12.458923107583333)(200.0,12.40340041948517)(201.0,12.355147850974326)(202.0,12.331165967036217)(203.0,12.3306182893708)(204.0,12.330229021231048)(205.0,12.295080058693447)(206.0,12.255699498728962)(207.0,12.225535789949621)(208.0,12.206614953616011)(209.0,12.17417110113473)(210.0,12.104091427465695)(211.0,12.09718117229205)(212.0,12.094895037542777)(213.0,12.09515861417969)(214.0,12.09515861417969)(215.0,12.09515861417969)(216.0,12.09515861417969)(217.0,12.09515861417969)(218.0,12.014415028355785)(219.0,11.950791618300455)(220.0,11.881497098819626)(221.0,11.807884396361901)(222.0,11.780412077662856)(223.0,11.745633265530039)(224.0,11.72958254304294)(225.0,11.71479707305577)(226.0,11.631158946671865)(227.0,11.518025087507862)(228.0,11.45522753606453)(229.0,11.448375976337815)(230.0,11.448375976337815)(231.0,11.447936001135423)(232.0,11.43887533975315)(233.0,11.421340724108322)(234.0,11.405536713081196)(235.0,11.405536713081196)(236.0,11.376526343202855)(237.0,11.348483708461892)(238.0,11.344033032179988)(239.0,11.322038916230836)(240.0,11.305922561823854)};
\addplot[name path=aorrt2eq_down,color=cyan!35] coordinates {(3.0,17.74)(4.0,16.07403592814371)(5.0,16.064)(6.0,14.973177311877537)(7.0,15.098251489200159)(8.0,15.513775573150212)(9.0,14.64381459773736)(10.0,14.840880102917435)(11.0,15.463641574970652)(12.0,14.141279302842452)(13.0,13.068503310498928)(14.0,13.204954718499911)(15.0,13.101439602258264)(16.0,12.1929697447674)(17.0,12.676881115351382)(18.0,12.669323386210337)(19.0,12.973132414795245)(20.0,12.738820055056838)(21.0,12.776313827483932)(22.0,12.629509182996753)(23.0,12.624703203318962)(24.0,13.307194470493107)(25.0,12.930279135340651)(26.0,13.14828138287412)(27.0,12.744165138755179)(28.0,12.468132001650117)(29.0,12.573813325014454)(30.0,12.318668373443046)(31.0,11.990288062967664)(32.0,11.947503633782096)(33.0,12.480761635138855)(34.0,12.498565330108004)(35.0,12.33004678741716)(36.0,12.31591328610061)(37.0,12.243547473788041)(38.0,12.239699709859881)(39.0,12.5461105215559)(40.0,12.278096763828586)(41.0,12.418818758770978)(42.0,12.39538879070923)(43.0,12.446502526570065)(44.0,12.442958836351028)(45.0,12.442097072173656)(46.0,12.41258429449648)(47.0,12.29280354430366)(48.0,12.232081688273173)(49.0,12.076878577915132)(50.0,12.118935627537871)(51.0,12.088300791284567)(52.0,12.08455323475236)(53.0,11.857297378477242)(54.0,11.596271591484555)(55.0,11.536264869114296)(56.0,11.378347813395191)(57.0,11.363309114802853)(58.0,11.313540735514783)(59.0,11.043993381182588)(60.0,10.870352307606044)(61.0,11.01173609031715)(62.0,10.919130810288745)(63.0,11.033209304164938)(64.0,11.176422262152874)(65.0,11.091579903173091)(66.0,11.034364738514334)(67.0,11.120789787346807)(68.0,11.119847164823275)(69.0,11.034085967768114)(70.0,10.971056574787733)(71.0,10.787057708542346)(72.0,10.6540281793976)(73.0,10.639148767737005)(74.0,10.318391686000718)(75.0,10.195221544031405)(76.0,10.051687811957692)(77.0,10.172298169172961)(78.0,10.182566517238655)(79.0,10.180799786515815)(80.0,10.180799786515815)(81.0,10.171234653161093)(82.0,9.958917554592801)(83.0,9.85312568268419)(84.0,9.798247541685448)(85.0,9.786212528250356)(86.0,9.786212528250356)(87.0,9.786212528250356)(88.0,9.78277998149966)(89.0,9.736076503333082)(90.0,9.63748521115168)(91.0,9.522363060029289)(92.0,9.32262124382587)(93.0,9.165815062469726)(94.0,9.11425181444653)(95.0,9.07049947515292)(96.0,9.053813176280677)(97.0,9.106601759344134)(98.0,9.049570203310955)(99.0,9.006751806278313)(100.0,9.036825699970777)(101.0,8.982781112946512)(102.0,8.831004556602696)(103.0,8.743080649025782)(104.0,8.739560745936082)(105.0,8.806029943466756)(106.0,8.745028934074384)(107.0,8.687724401922711)(108.0,8.862672242701304)(109.0,8.673690479947116)(110.0,8.688799570940715)(111.0,8.677848342703252)(112.0,8.47987139010522)(113.0,8.349039540363062)(114.0,8.302949632070405)(115.0,8.359555420744066)(116.0,8.578512402973882)(117.0,8.67406783426782)(118.0,8.618725287985528)(119.0,8.5938917611289)(120.0,8.593203048809576)(121.0,8.53545562181116)(122.0,8.502878187691902)(123.0,8.525954197099404)(124.0,8.61015743318692)(125.0,8.58153393486473)(126.0,8.55050065622586)(127.0,8.543072499952753)(128.0,8.557746343836854)(129.0,8.48549460569139)(130.0,8.448743539670861)(131.0,8.4466944031861)(132.0,8.48505509208293)(133.0,8.39487094845093)(134.0,8.385792047451183)(135.0,8.329861018545053)(136.0,8.314749300007218)(137.0,8.29855927038641)(138.0,8.294570536069585)(139.0,8.287338657919445)(140.0,8.279347887663778)(141.0,8.289847183387659)(142.0,8.430339285554695)(143.0,8.466998369781862)(144.0,8.445868707944882)(145.0,8.429900134416112)(146.0,8.402558264156266)(147.0,8.365448147905983)(148.0,8.337075622457327)(149.0,8.321916671540718)(150.0,8.318427607133344)(151.0,8.312262348168144)(152.0,8.26937215919169)(153.0,8.26887267184788)(154.0,8.264872709222065)(155.0,8.249087630419266)(156.0,8.233172156765924)(157.0,8.233172156765924)(158.0,8.23178065485314)(159.0,8.22952986762947)(160.0,8.226545445780529)(161.0,8.199913273218076)(162.0,8.090150273923541)(163.0,8.082925314802715)(164.0,8.05068426339101)(165.0,8.016704496188128)(166.0,8.009360739165277)(167.0,8.018732429331207)(168.0,8.020952681190636)(169.0,8.031575465093605)(170.0,8.043925679064772)(171.0,8.045006576305376)(172.0,8.043784276265898)(173.0,8.043784276265898)(174.0,8.04116852306726)(175.0,8.038904074965604)(176.0,8.054723090049416)(177.0,8.070190273523952)(178.0,8.072147516389538)(179.0,8.072147516389538)(180.0,8.08714317255492)(181.0,8.087234360336566)(182.0,8.058833677618775)(183.0,7.992851565967714)(184.0,7.974110584703029)(185.0,7.939912438167015)(186.0,7.881688271333392)(187.0,7.876476914885184)(188.0,7.886786405737407)(189.0,7.877527904953665)(190.0,7.767715608380968)(191.0,7.722077817408386)(192.0,7.665821692911495)(193.0,7.632574185137575)(194.0,7.605492698527041)(195.0,7.575031268153259)(196.0,7.575031268153259)(197.0,7.57392128209793)(198.0,7.542731549495606)(199.0,7.470049639863886)(200.0,7.410340086801959)(201.0,7.351124013432455)(202.0,7.325794032963785)(203.0,7.324723862023622)(204.0,7.323998671076644)(205.0,7.325538541306553)(206.0,7.3216524346043705)(207.0,7.308549476717044)(208.0,7.289108798878998)(209.0,7.301293465794403)(210.0,7.325388887494936)(211.0,7.327378827707949)(212.0,7.326499577423095)(213.0,7.3234013858203095)(214.0,7.3234013858203095)(215.0,7.3234013858203095)(216.0,7.3234013858203095)(217.0,7.3234013858203095)(218.0,7.330984883851716)(219.0,7.305894333229633)(220.0,7.311481733959997)(221.0,7.30183830745864)(222.0,7.290043543788247)(223.0,7.264390112841475)(224.0,7.255598256957063)(225.0,7.233778816514781)(226.0,7.185814579211657)(227.0,7.0881551327458325)(228.0,7.01688831062717)(229.0,6.988264023662186)(230.0,6.988264023662186)(231.0,6.988123539324116)(232.0,6.986541798102433)(233.0,6.980815539479295)(234.0,6.970383286918805)(235.0,6.970383286918805)(236.0,6.954662004529724)(237.0,6.918565344428637)(238.0,6.888126967820012)(239.0,6.8825670822620015)(240.0,6.874077438176142)};
\addplot[cyan!35,fill opacity=0.25] fill between[of=aorrt2eq_top and aorrt2eq_down];


\addplot[name path=us_top,color=green!35] coordinates {(4.0,12.498)(5.0,18.255730580229084)(6.0,20.806269790727463)(7.0,23.63037301730144)(8.0,24.010698666458605)(9.0,23.949204397120607)(10.0,23.40809646860668)(11.0,22.169133487186613)(12.0,23.927989692253092)(13.0,23.74389241735903)(14.0,23.351059923047345)(15.0,24.585777878965857)(16.0,24.688795652906297)(17.0,23.533915156998628)(18.0,23.537186895374397)(19.0,23.27349572143033)(20.0,23.53710188012202)(21.0,23.53710188012202)(22.0,24.975876889203633)(23.0,25.656354759150517)(24.0,25.464236336000486)(25.0,25.958189998998105)(26.0,26.305761967804102)(27.0,27.594341883843505)(28.0,27.7448884514684)(29.0,28.911636913721047)(30.0,28.91071623685198)(31.0,28.731128760867826)(32.0,28.62931131513166)(33.0,28.5821602616471)(34.0,28.58088236328405)(35.0,28.51269728558258)(36.0,28.220842974058684)(37.0,28.097919043507765)(38.0,27.45581563896407)(39.0,27.285918912135784)(40.0,27.285496602075376)(41.0,26.828239100084303)(42.0,26.498718617498838)(43.0,26.46996976096473)(44.0,26.408261625330624)(45.0,27.19877129767344)(46.0,27.134382318793662)(47.0,27.093575378232636)(48.0,27.08998711419912)(49.0,26.903157254989875)(50.0,25.935742171854905)(51.0,25.908483837421016)(52.0,25.883457636338743)(53.0,25.807285577761256)(54.0,25.79760117950604)(55.0,25.658401629822798)(56.0,25.38407581619146)(57.0,25.37829313104563)(58.0,25.3837133532216)(59.0,24.873170524269497)(60.0,24.306010113391643)(61.0,23.16131897035543)(62.0,23.08178708507026)(63.0,22.772615969698798)(64.0,22.73457072241453)(65.0,22.652948074051807)(66.0,23.30716392145963)(67.0,22.050058207341014)(68.0,21.969192876498912)(69.0,21.96918180188589)(70.0,21.96918180188589)(71.0,21.754812821070022)(72.0,21.734449171791894)(73.0,21.674947790630192)(74.0,21.66738660578645)(75.0,21.508798013046487)(76.0,21.460596005048743)(77.0,21.119611402675442)(78.0,20.952175540900885)(79.0,20.831648094813552)(80.0,20.830175203622353)(81.0,20.671029808180343)(82.0,20.3516680684143)(83.0,19.685082911850905)(84.0,19.236763303211614)(85.0,18.97358124833968)(86.0,18.574876023052948)(87.0,17.9097957007721)(88.0,17.736895704547038)(89.0,17.665575797061877)(90.0,17.669698544580328)(91.0,19.026107719448905)(92.0,19.02163918852385)(93.0,19.02163918852385)(94.0,19.014225549724316)(95.0,18.693130695678104)(96.0,18.62815570257517)(97.0,18.56078369405597)(98.0,18.32093022194383)(99.0,18.23493376176178)(100.0,18.209961043626322)(101.0,18.176900980207318)(102.0,17.920345669816495)(103.0,17.70108166109851)(104.0,17.484586953433702)(105.0,17.232638970286615)(106.0,17.17985573902285)(107.0,17.075429780426937)(108.0,16.83292516448668)(109.0,16.58718292466807)(110.0,16.539876188213228)(111.0,16.532878828861612)(112.0,16.53076747756486)(113.0,16.530815118978325)(114.0,16.526102175543397)(115.0,16.510083807637713)(116.0,16.5061176899949)(117.0,16.44966086510746)(118.0,16.393918939857663)(119.0,16.277927957276653)(120.0,16.20834212277297)(121.0,16.20834212277297)(122.0,16.20834212277297)(123.0,16.20834212277297)(124.0,16.20834212277297)(125.0,16.205785452728957)(126.0,16.201760761418498)(127.0,16.142350926844163)(128.0,16.107879161223096)(129.0,16.08902603612801)(130.0,16.083191729308265)(131.0,15.974459864736515)(132.0,15.899975738796883)(133.0,15.884275101652527)(134.0,15.884266772823953)(135.0,15.884266772823953)(136.0,15.884266772823953)(137.0,15.879025813288635)(138.0,15.877785979288127)(139.0,15.758889491190068)(140.0,15.721792608490576)(141.0,15.721792608490576)(142.0,15.644490833086476)(143.0,15.622699952769178)(144.0,15.58197316439336)(145.0,15.572302875180554)(146.0,15.572302875180554)(147.0,15.57011822637169)(148.0,15.517532482991736)(149.0,15.478063064453185)(150.0,15.46775628984826)(151.0,15.435292555634023)(152.0,15.42265570231825)(153.0,15.415917987032273)(154.0,15.39707198025863)(155.0,15.384380698822909)(156.0,15.373815033381655)(157.0,15.37104954370757)(158.0,15.37104954370757)(159.0,15.37104954370757)(160.0,15.356425656589897)(161.0,15.33698626399309)(162.0,15.284315374775868)(163.0,15.25286277817699)(164.0,15.25073034572415)(165.0,15.250508908404786)(166.0,15.250508908404786)(167.0,15.250508908404786)(168.0,15.24618099073913)(169.0,15.162867262256462)(170.0,15.134484119461248)(171.0,15.127942233650685)(172.0,15.127942233650685)(173.0,15.100069935837855)(174.0,15.068691208431506)(175.0,15.055349060462564)(176.0,15.055349060462564)(177.0,15.02987442541087)(178.0,15.00176795371991)(179.0,14.987301262894189)(180.0,14.92956869049064)(181.0,14.91487502439757)(182.0,14.911482913137633)(183.0,14.903931062844716)(184.0,14.900208841276285)(185.0,14.900208841276285)(186.0,14.890813291839088)(187.0,14.85782672663446)(188.0,14.834833923975062)(189.0,14.590069345076571)(190.0,14.258376014013873)(191.0,13.944459657880437)(192.0,13.651958872366054)(193.0,13.397976750218293)(194.0,13.327244543505842)(195.0,13.134481476574189)(196.0,12.956359475355052)(197.0,12.836626721130486)(198.0,12.758585245091925)(199.0,12.754363879319534)(200.0,12.742395279175678)(201.0,12.741500359468391)(202.0,12.717443344064746)(203.0,12.673467187573053)(204.0,12.553217126296587)(205.0,12.399274406544569)(206.0,12.386007024421435)(207.0,12.376841675561028)(208.0,12.367309427727086)(209.0,12.271690924209583)(210.0,12.165634865866714)(211.0,12.086873943241656)(212.0,12.015615655996735)(213.0,11.893966321354828)(214.0,11.59286161905973)(215.0,11.342742331106034)(216.0,11.098426262517755)(217.0,10.91721512571386)(218.0,10.861414034555121)(219.0,10.845364708042755)(220.0,10.843653279603947)(221.0,10.82646625136397)(222.0,10.786649178087842)(223.0,10.762589659607668)(224.0,10.756238987981183)(225.0,10.729303766768691)(226.0,10.719097698003589)(227.0,10.657830355736726)(228.0,10.623707839662442)(229.0,10.623707839662442)(230.0,10.555166518208537)(231.0,10.426190559409399)(232.0,10.417062355897825)(233.0,10.40555955807169)(234.0,10.349128556168097)(235.0,10.30353310280701)(236.0,10.284968991932875)(237.0,10.28342160829732)(238.0,10.28343215655638)(239.0,10.28343215655638)(240.0,10.28343215655638)};




    \addplot[name path=us_down,color=green!35] coordinates {(4.0,12.498)(5.0,10.953269419770919)(6.0,11.627330209272534)(7.0,13.091341268412851)(8.0,13.76530832654839)(9.0,14.041554940946515)(10.0,12.932510698583242)(11.0,12.687656476256388)(12.0,13.1188523530396)(13.0,13.296982174715563)(14.0,13.26799890048207)(15.0,13.361111009923029)(16.0,12.811058178336754)(17.0,12.386588977625596)(18.0,12.361082108349157)(19.0,11.58726978755171)(20.0,11.809680728573635)(21.0,11.809680728573635)(22.0,12.418287940681665)(23.0,12.685973105120945)(24.0,12.400790361440006)(25.0,12.358702575094465)(26.0,12.782488032195902)(27.0,12.5633112961725)(28.0,12.747646347066397)(29.0,13.116570122602068)(30.0,13.115027352891612)(31.0,13.07267123913217)(32.0,12.990416416244699)(33.0,12.812018974627062)(34.0,12.80259666110619)(35.0,12.774910243943726)(36.0,12.323344947640052)(37.0,11.489443149535916)(38.0,11.670882866703751)(39.0,11.767492464673445)(40.0,11.728189890250476)(41.0,11.227538100742898)(42.0,11.092098245688732)(43.0,10.928743008456998)(44.0,10.73041342497192)(45.0,10.745651457882111)(46.0,10.84017529620393)(47.0,10.793492214419446)(48.0,10.784115305120688)(49.0,10.547217071531332)(50.0,9.974799364267994)(51.0,9.887777032144202)(52.0,9.84514880520619)(53.0,9.805341391755233)(54.0,9.78471503912054)(55.0,9.546461166954897)(56.0,9.203226354494465)(57.0,9.020855805124585)(58.0,8.956921769039432)(59.0,8.74105330432981)(60.0,8.428241726082874)(61.0,8.498549747644159)(62.0,8.36845836173825)(63.0,8.421974772495174)(64.0,8.422816571142967)(65.0,8.330111890922065)(66.0,8.298110735873411)(67.0,8.640077553094702)(68.0,8.567677262341839)(69.0,8.567226361379415)(70.0,8.567226361379415)(71.0,8.54193661167923)(72.0,8.533224297595861)(73.0,8.457152827352596)(74.0,8.447633802376814)(75.0,8.418880042445375)(76.0,8.387186770461467)(77.0,8.379798206931888)(78.0,8.40983292331429)(79.0,8.46319135145446)(80.0,8.461631846470407)(81.0,8.260118613765052)(82.0,8.261300208005176)(83.0,8.21888846008401)(84.0,8.262924839387196)(85.0,8.202272018760876)(86.0,7.966196114287943)(87.0,8.054001209686575)(88.0,8.045188982194796)(89.0,8.06528134579527)(90.0,8.03111859583516)(91.0,7.524876555697676)(92.0,7.516680811476149)(93.0,7.516680811476149)(94.0,7.492375065660298)(95.0,7.529256437189029)(96.0,7.490732618550794)(97.0,7.432030931318651)(98.0,7.361984965417268)(99.0,7.291786238238215)(100.0,7.2510749422393985)(101.0,7.194754993818653)(102.0,7.165985358829423)(103.0,7.060499770211055)(104.0,7.0125458407606365)(105.0,6.915673653589511)(106.0,6.859504260977154)(107.0,6.783955741520646)(108.0,6.6865620027265935)(109.0,6.676792384355521)(110.0,6.668603811786771)(111.0,6.664617420390631)(112.0,6.639805908889321)(113.0,6.635104881021677)(114.0,6.621288016232115)(115.0,6.565423085469182)(116.0,6.525882310005105)(117.0,6.4472792516744395)(118.0,6.419806554118246)(119.0,6.419690953614436)(120.0,6.410777877227035)(121.0,6.410777877227035)(122.0,6.410777877227035)(123.0,6.410777877227035)(124.0,6.410777877227035)(125.0,6.407487237455112)(126.0,6.405072771515633)(127.0,6.36340663343278)(128.0,6.347000838776905)(129.0,6.306881803871987)(130.0,6.285166670691734)(131.0,6.216152982255215)(132.0,6.18881250120312)(133.0,6.184921468636605)(134.0,6.184613227176047)(135.0,6.184613227176047)(136.0,6.184613227176047)(137.0,6.170322795256991)(138.0,6.167348871011279)(139.0,6.142027410581684)(140.0,6.127007391509428)(141.0,6.127007391509428)(142.0,6.078844756577481)(143.0,6.0318491067122695)(144.0,6.013379393530798)(145.0,6.008657124819451)(146.0,6.008657124819451)(147.0,5.982358573628315)(148.0,5.967677224990099)(149.0,5.94283852415741)(150.0,5.894925164341476)(151.0,5.831630364301185)(152.0,5.797952219516242)(153.0,5.788081539290601)(154.0,5.770521164682115)(155.0,5.767794406072194)(156.0,5.765347427197762)(157.0,5.76471045629243)(158.0,5.76471045629243)(159.0,5.76471045629243)(160.0,5.764492028040843)(161.0,5.760071749251945)(162.0,5.725322687170203)(163.0,5.706214224820015)(164.0,5.702517974275854)(165.0,5.7010910915952175)(166.0,5.7010910915952175)(167.0,5.7010910915952175)(168.0,5.698229988217869)(169.0,5.600480819706603)(170.0,5.548569886140992)(171.0,5.526617766349314)(172.0,5.526617766349314)(173.0,5.516388511098061)(174.0,5.498314110717426)(175.0,5.487130939537437)(176.0,5.487130939537437)(177.0,5.459412442387997)(178.0,5.417428627476671)(179.0,5.401184530490035)(180.0,5.378156031241063)(181.0,5.362156903674357)(182.0,5.359717086862368)(183.0,5.359010512429459)(184.0,5.358591158723711)(185.0,5.358591158723711)(186.0,5.352044371361573)(187.0,5.322689617642383)(188.0,5.284635392795124)(189.0,5.449725019184599)(190.0,5.671452714508466)(191.0,5.875403434903071)(192.0,6.057938584678622)(193.0,6.205920867510239)(194.0,6.1893528166373235)(195.0,6.14766118970932)(196.0,6.041738838723566)(197.0,6.020472739254313)(198.0,6.011014754908071)(199.0,6.006904864399058)(200.0,5.991823931161722)(201.0,5.9904196405316075)(202.0,5.987494460326472)(203.0,5.985331329385885)(204.0,6.010879539382665)(205.0,5.995000839553869)(206.0,5.960872975578563)(207.0,5.957284997765645)(208.0,5.949495950424172)(209.0,5.9708565989928495)(210.0,6.009537379732258)(211.0,6.020318165601882)(212.0,6.015054149314656)(213.0,6.036708259075799)(214.0,6.160210241290253)(215.0,6.292807470787864)(216.0,6.400103540650409)(217.0,6.445054513445186)(218.0,6.432909699532573)(219.0,6.428911771957245)(220.0,6.423146720396053)(221.0,6.422050927695134)(222.0,6.41275618050485)(223.0,6.3955703403923305)(224.0,6.390125609581256)(225.0,6.38573623323131)(226.0,6.386915993023239)(227.0,6.3705827777721336)(228.0,6.355812160337559)(229.0,6.355812160337559)(230.0,6.384004274371567)(231.0,6.407636240227955)(232.0,6.391528493253025)(233.0,6.389519878548029)(234.0,6.382989033370513)(235.0,6.396097460660483)(236.0,6.399752124717174)(237.0,6.39628719170268)(238.0,6.396167843443622)(239.0,6.396167843443622)(240.0,6.396167843443622)};
    \addplot[green!35,fill opacity=0.25] fill between[of=us_top and us_down];



    \addplot[name path=tree_top,color=red!35] coordinates {(4.0,23.88)(5.0,23.879999999999995)(6.0,23.196105765869465)(7.0,23.497390031068868)(8.0,24.828002943436815)(9.0,23.515819711276563)(10.0,22.665947269656243)(11.0,22.665947269656243)(12.0,22.23349714859953)(13.0,21.91864256947457)(14.0,23.45234361801961)(15.0,23.822380070581058)(16.0,23.754183984556743)(17.0,26.12386879461031)(18.0,26.903191915007326)(19.0,28.34546094784671)(20.0,28.361179938394628)(21.0,28.741387903226435)(22.0,28.44226013646546)(23.0,28.337457850894772)(24.0,28.392776197188905)(25.0,28.28568797724251)(26.0,28.28984712147937)(27.0,27.74939450021089)(28.0,27.470372122738386)(29.0,27.247823865643475)(30.0,26.99678281283279)(31.0,27.029507397891148)(32.0,27.029507397891148)(33.0,27.03603113249066)(34.0,27.03943206358771)(35.0,26.971676284070654)(36.0,26.281322144292034)(37.0,26.832817098296477)(38.0,26.8258611089192)(39.0,26.715596573342136)(40.0,26.710465831703452)(41.0,26.637902432859295)(42.0,26.628114341688715)(43.0,26.628114341688715)(44.0,26.49082018782069)(45.0,26.48709632005118)(46.0,26.48709632005118)(47.0,26.477489661934314)(48.0,26.893598285526224)(49.0,26.893598285526224)(50.0,26.539595394770018)(51.0,26.662483010970814)(52.0,26.520549200984128)(53.0,26.499618976701342)(54.0,26.456345453480512)(55.0,26.6032686491206)(56.0,26.519187400486835)(57.0,26.254410247254413)(58.0,26.851955250135962)(59.0,26.412149584692628)(60.0,26.322931510556906)(61.0,26.33810423866718)(62.0,26.59899594244002)(63.0,26.596406465772898)(64.0,26.579910476278517)(65.0,26.57995041473674)(66.0,26.574653159391914)(67.0,26.323556520156274)(68.0,26.13728428514872)(69.0,26.137524806011687)(70.0,26.137524806011687)(71.0,25.886043101305653)(72.0,25.826474096777574)(73.0,25.825516471398842)(74.0,25.82571068845067)(75.0,25.82611553344972)(76.0,25.790159273199905)(77.0,25.592440188285384)(78.0,25.690501997833646)(79.0,25.482233239552603)(80.0,25.450402456032243)(81.0,25.44801899603396)(82.0,25.447699918833603)(83.0,25.447699918833603)(84.0,25.297607936316137)(85.0,25.281537906892666)(86.0,25.281537906892666)(87.0,25.281537906892666)(88.0,24.898454416359623)(89.0,24.71033305595291)(90.0,24.78052945380569)(91.0,24.577721715136434)(92.0,24.54276376251024)(93.0,24.54432042112819)(94.0,24.542386442100867)(95.0,24.523831533535954)(96.0,24.523734214298017)(97.0,24.523734214298017)(98.0,24.523911820651605)(99.0,24.369279169181898)(100.0,24.263664115888222)(101.0,24.238396763051774)(102.0,24.237769582319103)(103.0,24.23254600175974)(104.0,24.231954246093196)(105.0,24.229380405880143)(106.0,23.935648205281254)(107.0,23.49717830136982)(108.0,23.447703886629114)(109.0,23.266023920053996)(110.0,23.091137879418817)(111.0,22.99565720774925)(112.0,22.99200606615418)(113.0,22.99200606615418)(114.0,22.10619772495972)(115.0,22.02455479064725)(116.0,21.812621590240425)(117.0,21.636097047790088)(118.0,21.63420128523098)(119.0,21.63420128523098)(120.0,21.554582965021233)(121.0,21.41840087265939)(122.0,21.082257203382227)(123.0,21.042711409432975)(124.0,21.042711409432975)(125.0,20.952088495786256)(126.0,20.66760271537781)(127.0,20.65792165493604)(128.0,20.628983301887978)(129.0,20.61982511078987)(130.0,20.570102266380417)(131.0,20.55984411026143)(132.0,20.45103194277553)(133.0,20.436845322016204)(134.0,19.411292996699636)(135.0,19.249407216148317)(136.0,19.249407216148317)(137.0,19.249407216148317)(138.0,19.141133167418914)(139.0,19.099895565059327)(140.0,19.0927392498256)(141.0,18.98484376667716)(142.0,18.960937411749647)(143.0,18.936486875189594)(144.0,18.932431087344334)(145.0,18.932431087344334)(146.0,18.86378098820755)(147.0,18.847474638853498)(148.0,18.71537449235444)(149.0,18.660971211446373)(150.0,18.211391777988496)(151.0,17.59690808111926)(152.0,17.561237620906628)(153.0,17.490961860678276)(154.0,17.482464559049657)(155.0,17.478571416015377)(156.0,17.480333433752477)(157.0,17.19577073384727)(158.0,17.174013964425466)(159.0,17.116496353962404)(160.0,17.018928599731513)(161.0,16.76827089177629)(162.0,16.69963523256829)(163.0,16.69963523256829)(164.0,16.69963523256829)(165.0,16.69963523256829)(166.0,16.69963523256829)(167.0,16.251751352590944)(168.0,16.031961733030705)(169.0,15.995435443587038)(170.0,15.980110813759628)(171.0,15.980110813759628)(172.0,15.836577199495677)(173.0,15.759270418455847)(174.0,15.760206479268842)(175.0,15.760589710314303)(176.0,15.760589710314303)(177.0,15.724404512340758)(178.0,15.695749710985778)(179.0,15.695749710985778)(180.0,15.68755838846733)(181.0,15.670437070302997)(182.0,15.464178964196325)(183.0,15.207942206889335)(184.0,15.207942206889335)(185.0,15.207942206889335)(186.0,15.155222185117267)(187.0,15.139109456499177)(188.0,15.125780861901445)(189.0,15.116011535630602)(190.0,15.115944954071676)(191.0,15.11654686878663)(192.0,14.766159776861794)(193.0,14.690169209299691)(194.0,14.690169209299691)(195.0,14.690169209299691)(196.0,14.690169209299691)(197.0,14.67075499430377)(198.0,14.66359850468134)(199.0,14.64324544113061)(200.0,14.634139609865894)(201.0,14.634139609865894)(202.0,14.198977139436032)(203.0,14.056679721937758)(204.0,14.050067464000147)(205.0,14.034666760072094)(206.0,14.026270124924281)(207.0,14.019882112391915)(208.0,13.784335162097893)(209.0,13.620985567094726)(210.0,13.58601837359204)(211.0,13.537369714134243)(212.0,13.535002744714923)(213.0,13.532067644737031)(214.0,13.527213078074732)(215.0,13.512309505948402)(216.0,13.503672413944463)(217.0,13.501912124480068)(218.0,13.501912124480068)(219.0,13.408445821361262)(220.0,13.40263019178397)(221.0,13.3776941358232)(222.0,13.338423117056655)(223.0,13.328629446676427)(224.0,13.328629446676427)(225.0,13.11226475097277)(226.0,12.950423059958196)(227.0,12.922554442837766)(228.0,12.907905178292488)(229.0,12.897193542120059)(230.0,12.838564512763577)(231.0,12.776798689678335)(232.0,12.761305086873632)(233.0,12.724491688782047)(234.0,12.709049631640713)(235.0,12.709049631640713)(236.0,12.709049631640713)(237.0,12.709049631640713)(238.0,12.668987917291998)(239.0,12.562533585146243)(240.0,12.514861942390903)};
    \addplot[name path=tree_down,color=red!35] coordinates {(4.0,23.88)(5.0,20.22)(6.0,19.867894234130535)(7.0,14.874609968931134)(8.0,14.711330389896517)(9.0,14.138680288723435)(10.0,13.472052730343755)(11.0,13.472052730343755)(12.0,13.417169518067137)(13.0,13.361361115463247)(14.0,13.414513524837531)(15.0,13.776479396085616)(16.0,14.252136550843044)(17.0,14.246236468547586)(18.0,14.809535357719954)(19.0,14.454842411837085)(20.0,14.693540061605367)(21.0,14.534612096773554)(22.0,14.952806530201212)(23.0,15.249292149105237)(24.0,14.876556801023785)(25.0,14.881948386393852)(26.0,15.137810021377767)(27.0,14.734804592337973)(28.0,14.60750673440447)(29.0,14.204644646758402)(30.0,13.589213872881487)(31.0,13.726159268775515)(32.0,13.726159268775515)(33.0,13.586747526407759)(34.0,13.570730098574451)(35.0,13.0087619629413)(36.0,13.038433880738973)(37.0,12.965817167437788)(38.0,12.956138891080805)(39.0,12.862345484599924)(40.0,12.85423416829655)(41.0,12.741760595309724)(42.0,12.709585658311292)(43.0,12.709585658311292)(44.0,12.251070791751172)(45.0,12.213803679948825)(46.0,12.213803679948825)(47.0,12.175725507726368)(48.0,12.312157812034757)(49.0,12.312157812034757)(50.0,12.115818456792953)(51.0,12.25839768972384)(52.0,12.135923868642088)(53.0,12.10319920511683)(54.0,12.054699774471988)(55.0,12.211575795323839)(56.0,12.072371721514934)(57.0,12.023812862082464)(58.0,12.070740402037945)(59.0,11.940303750792125)(60.0,11.848741244332018)(61.0,11.644839481544562)(62.0,11.749441890893308)(63.0,11.735926867560433)(64.0,11.612935677567638)(65.0,11.596549585263258)(66.0,11.538396840608085)(67.0,11.6383090819728)(68.0,11.376600829736393)(69.0,11.328141860654977)(70.0,11.328141860654977)(71.0,11.32566356536101)(72.0,11.16485215167517)(73.0,11.132733528601156)(74.0,11.065411400704356)(75.0,11.058301133216954)(76.0,11.047772552273306)(77.0,10.798122082776889)(78.0,10.896518410329616)(79.0,10.761365661741802)(80.0,10.696046523559595)(81.0,10.68494347007136)(82.0,10.683320489329663)(83.0,10.683320489329663)(84.0,10.64737654370342)(85.0,10.638135562495089)(86.0,10.638135562495089)(87.0,10.638135562495089)(88.0,10.475711187544274)(89.0,10.287928842502524)(90.0,10.315888162153476)(91.0,10.202194451669742)(92.0,10.107716237489754)(93.0,10.063552505944733)(94.0,9.992263617779368)(95.0,9.866093566065636)(96.0,9.83034578570198)(97.0,9.83034578570198)(98.0,9.825254742815888)(99.0,9.725715116532388)(100.0,9.59096223141717)(101.0,9.527994838105407)(102.0,9.521990417680897)(103.0,9.486112699538953)(104.0,9.479965753906795)(105.0,9.45408091148513)(106.0,9.487255499204567)(107.0,9.377958767278464)(108.0,9.290136113370885)(109.0,9.21446852581124)(110.0,9.135589992191186)(111.0,9.077169139556137)(112.0,9.068713933845817)(113.0,9.068713933845817)(114.0,9.294357781048218)(115.0,9.184298169352747)(116.0,9.265350364525322)(117.0,9.238065589572546)(118.0,9.216198714769014)(119.0,9.216198714769014)(120.0,9.235853398615127)(121.0,9.21243598291647)(122.0,9.133974880134254)(123.0,9.107768590567023)(124.0,9.107768590567023)(125.0,9.107851184213736)(126.0,8.945482508949203)(127.0,8.882238345063955)(128.0,8.796819213325007)(129.0,8.699644139959378)(130.0,8.689800151202002)(131.0,8.687115889738568)(132.0,8.60016997339214)(133.0,8.567954677983796)(134.0,8.801237459245213)(135.0,8.674672783851683)(136.0,8.674672783851683)(137.0,8.674672783851683)(138.0,8.627541323599047)(139.0,8.55698379494067)(140.0,8.53388851308071)(141.0,8.377401428128039)(142.0,8.28082697673956)(143.0,8.245233484450765)(144.0,8.240048912655666)(145.0,8.240048912655666)(146.0,8.185980891468104)(147.0,8.1641055211465)(148.0,8.125151265633153)(149.0,8.055912620888959)(150.0,8.131374788724788)(151.0,8.210720478880742)(152.0,8.178842379093371)(153.0,8.104517179321721)(154.0,8.079535440950341)(155.0,8.014837255313292)(156.0,7.985906566247522)(157.0,7.91804435597309)(158.0,7.835986035574535)(159.0,7.832709562428308)(160.0,7.811505526142615)(161.0,7.915128948543073)(162.0,7.941884767431709)(163.0,7.941884767431709)(164.0,7.941884767431709)(165.0,7.941884767431709)(166.0,7.941884767431709)(167.0,8.184071579863753)(168.0,8.277397548406423)(169.0,8.264168384927416)(170.0,8.251169186240373)(171.0,8.251169186240373)(172.0,8.235063870609933)(173.0,8.190729581544153)(174.0,8.17574536073116)(175.0,8.171330289685699)(176.0,8.171330289685699)(177.0,8.148020784318131)(178.0,8.12761028901422)(179.0,8.12761028901422)(180.0,8.072589340616329)(181.0,8.047868308879382)(182.0,8.09881324151796)(183.0,8.033497793110662)(184.0,8.033497793110662)(185.0,8.033497793110662)(186.0,8.030117216080335)(187.0,8.00773114290142)(188.0,7.979799730746185)(189.0,7.9607084643694)(190.0,7.954524357992131)(191.0,7.93489313121337)(192.0,7.967135040962937)(193.0,7.910230790700302)(194.0,7.910230790700302)(195.0,7.910230790700302)(196.0,7.910230790700302)(197.0,7.875333405696229)(198.0,7.845521495318659)(199.0,7.8353042220946705)(200.0,7.829300390134101)(201.0,7.829300390134101)(202.0,7.996944250659536)(203.0,7.963080278062243)(204.0,7.959151997615006)(205.0,7.944133239927902)(206.0,7.940393096960214)(207.0,7.9369178876080815)(208.0,8.029342405399415)(209.0,8.077334432905273)(210.0,8.083372941148998)(211.0,8.085510285865755)(212.0,8.081215277263098)(213.0,8.07497235526297)(214.0,8.070760510198058)(215.0,8.060907488039579)(216.0,8.031507270364395)(217.0,8.016567875519936)(218.0,8.016567875519936)(219.0,7.896715919439373)(220.0,7.755129808216033)(221.0,7.754951104351475)(222.0,7.747366227921516)(223.0,7.743290553323579)(224.0,7.743290553323579)(225.0,7.828941736039183)(226.0,7.859400509333929)(227.0,7.833378292474931)(228.0,7.753624524802901)(229.0,7.739249534803021)(230.0,7.689881760962701)(231.0,7.630195799915322)(232.0,7.602374913126367)(233.0,7.601428151377794)(234.0,7.598550368359287)(235.0,7.598550368359287)(236.0,7.598550368359287)(237.0,7.598550368359287)(238.0,7.588738482708001)(239.0,7.5312906953819745)(240.0,7.540578057609094)};
    \addplot[red!35,fill opacity=0.25] fill between[of=tree_top and tree_down];
    
    
    
    %\hybrrttwostride
    \addplot[name path=hyb_top,color=blue!35] coordinates {(4.0,28.548)(5.0,25.98426983881507)(6.0,24.202289192938146)(7.0,24.187106537263237)(8.0,25.6958745914589)(9.0,25.68321217888716)(10.0,26.779693667208548)(11.0,30.440657355674652)(12.0,30.479923776336275)(13.0,30.164687368512382)(14.0,29.258877858554893)(15.0,27.398815401483983)(16.0,27.360128362580582)(17.0,28.06787117142724)(18.0,26.098829848918307)(19.0,29.335027235472545)(20.0,29.335227464914755)(21.0,30.109463651818025)(22.0,29.641651940477693)(23.0,33.22571641613811)(24.0,32.62957612077018)(25.0,32.625027799003114)(26.0,36.624848865224465)(27.0,38.78740030538904)(28.0,38.76641783529092)(29.0,38.85144739006528)(30.0,38.88484093721143)(31.0,38.87794611273004)(32.0,39.73929253771998)(33.0,39.72522923685068)(34.0,39.23642860296636)(35.0,39.09916933868117)(36.0,39.72040922073282)(37.0,39.622789118106056)(38.0,38.32047981172442)(39.0,38.25433005405874)(40.0,37.21227995411003)(41.0,34.1443713739261)(42.0,33.890016127681996)(43.0,33.891132154303804)(44.0,33.83062032500076)(45.0,33.63968332225802)(46.0,33.80373123735774)(47.0,33.79051236138088)(48.0,34.2420406431331)(49.0,35.21881266439364)(50.0,33.64251319143867)(51.0,33.37657330040827)(52.0,32.3490483082671)(53.0,35.44734268929674)(54.0,35.128357942590995)(55.0,35.03115132829055)(56.0,35.01226718131767)(57.0,34.67916059638074)(58.0,35.78728953495442)(59.0,36.54236302832302)(60.0,39.93543922036781)(61.0,39.715053423154615)(62.0,39.283721278223396)(63.0,39.08968589947697)(64.0,39.070679560829305)(65.0,37.50601212372966)(66.0,37.158183688135594)(67.0,36.99403741198661)(68.0,36.60870750708253)(69.0,35.90216004511796)(70.0,35.80679662682749)(71.0,34.65152487793783)(72.0,34.567106441827725)(73.0,34.321387719090076)(74.0,37.32168829823107)(75.0,36.50725929626147)(76.0,36.40451122481576)(77.0,35.89605907367223)(78.0,33.35006737866778)(79.0,31.996278163401406)(80.0,29.282172684288703)(81.0,26.619342621881366)(82.0,26.073513441294864)(83.0,25.89364416515518)(84.0,25.85680364629163)(85.0,25.80713845773336)(86.0,25.492691537373936)(87.0,27.290092108487734)(88.0,27.062418947374724)(89.0,26.903533839690823)(90.0,26.228231736806812)(91.0,26.16545383194434)(92.0,26.152651316797396)(93.0,25.903263029499094)(94.0,25.84364353156586)(95.0,25.690255579431167)(96.0,25.45801347424659)(97.0,24.869802948565948)(98.0,24.806521083242288)(99.0,24.567208887481684)(100.0,24.373622688715116)(101.0,24.29033954963672)(102.0,24.269345908120805)(103.0,24.176157998418013)(104.0,24.162666504296617)(105.0,24.107916345683837)(106.0,24.07894800975883)(107.0,24.045444054774308)(108.0,22.785247098777504)(109.0,22.57471249007535)(110.0,21.42028353518252)(111.0,19.494122852449735)(112.0,18.94703398172599)(113.0,18.366667243672204)(114.0,18.275890236667973)(115.0,18.137059527388992)(116.0,18.105315914399895)(117.0,18.054053021010162)(118.0,17.887592027539636)(119.0,17.836202836397508)(120.0,17.836313912906526)(121.0,17.717554747437134)(122.0,17.54222304551403)(123.0,17.274380596560853)(124.0,17.225264471087502)(125.0,17.1972324419569)(126.0,17.152564131110935)(127.0,17.017646379620487)(128.0,16.986656171160483)(129.0,16.971649180120522)(130.0,16.969713085146438)(131.0,16.850357255211122)(132.0,16.787788448139022)(133.0,16.673356997723214)(134.0,16.629947304435646)(135.0,16.409796352723276)(136.0,15.802325108470228)(137.0,15.704649528572741)(138.0,15.692030934923334)(139.0,15.690182455901388)(140.0,15.689918018473787)(141.0,15.689863629671144)(142.0,15.689863629671144)(143.0,15.57015292702992)(144.0,15.493945036262637)(145.0,15.468963386303061)(146.0,15.441607012011072)(147.0,15.40834071252895)(148.0,15.286197961263248)(149.0,15.256794232841765)(150.0,15.255391621451658)(151.0,15.243383925309868)(152.0,15.216433683287981)(153.0,15.171445647286955)(154.0,15.04401720780481)(155.0,15.012409131555254)(156.0,14.990114074884115)(157.0,14.951153562547553)(158.0,14.917433371915282)(159.0,14.88600874979172)(160.0,14.86956904488183)(161.0,14.866900811993785)(162.0,14.816204148403116)(163.0,14.683671778127737)(164.0,14.646867413538951)(165.0,14.634827609288791)(166.0,14.618062043519611)(167.0,14.52110258761658)(168.0,14.494825774020082)(169.0,14.494421045622417)(170.0,14.494421045622417)(171.0,14.490509728767293)(172.0,14.48941349619555)(173.0,14.48941349619555)(174.0,14.481294615746055)(175.0,14.465387258331685)(176.0,14.461466184269629)(177.0,14.461008617698054)(178.0,13.009481893321487)(179.0,12.594442484131251)(180.0,12.540389413006798)(181.0,12.525352998569028)(182.0,12.525352998569028)(183.0,12.525352998569028)(184.0,12.525352998569028)(185.0,12.378475824657917)(186.0,12.315093846837012)(187.0,12.308395828902851)(188.0,12.308395828902851)(189.0,12.30557152027501)(190.0,12.282556538724426)(191.0,12.276289588287295)(192.0,12.276289588287295)(193.0,12.267649274915957)(194.0,12.2624671847248)(195.0,12.261822615861144)(196.0,12.261822615861144)(197.0,12.19355310042344)(198.0,12.166937491953597)(199.0,12.103334056365526)(200.0,12.086155616902673)(201.0,12.086155616902673)(202.0,12.080813510828012)(203.0,12.071766807270546)(204.0,12.069690781319723)(205.0,12.069690781319723)(206.0,12.03282321596765)(207.0,12.031608038887743)(208.0,12.031608038887743)(209.0,12.031608038887743)(210.0,12.029300003953788)(211.0,12.028485300813497)(212.0,12.022814121928361)(213.0,11.992618105171912)(214.0,11.950586676088705)(215.0,11.938084726195065)(216.0,11.918131171218839)(217.0,11.878636777500486)(218.0,11.864703945737652)(219.0,11.864703945737652)(220.0,11.864703945737652)(221.0,11.862125705888184)(222.0,11.861720517886578)(223.0,11.861720517886578)(224.0,11.857484720959418)(225.0,11.855198002885231)(226.0,11.855004507909287)(227.0,11.855004507909287)(228.0,11.855004507909287)(229.0,11.855004507909287)(230.0,11.855004507909287)(231.0,11.855004507909287)(232.0,11.855004507909287)(233.0,11.844269267305753)(234.0,11.549571968051046)(235.0,11.42261881388583)(236.0,11.362890159502399)(237.0,11.309205677203133)(238.0,11.251483074549203)(239.0,11.231341327999306)(240.0,11.227914198360434)};

    \addplot[name path=hyb_down,color=blue!35] coordinates {(4.0,15.056000000000001)(5.0,13.56506349451826)(6.0,11.905710807061853)(7.0,11.704849506692806)(8.0,13.348878655294346)(9.0,13.328121154446173)(10.0,13.5469382118904)(11.0,11.244425896893674)(12.0,10.608100151879075)(13.0,9.727473199240997)(14.0,9.945493842487469)(15.0,9.898665440032989)(16.0,9.824671637419419)(17.0,10.50995214468865)(18.0,9.586130151081695)(19.0,10.322184456069744)(20.0,10.313522535085252)(21.0,10.86469235381776)(22.0,10.819903615077862)(23.0,10.432388847019777)(24.0,10.195113094776175)(25.0,10.171423629568316)(26.0,10.590805998353336)(27.0,11.17995473956601)(28.0,11.187222804709076)(29.0,11.59981186919398)(30.0,11.198829466116488)(31.0,10.564327836325434)(32.0,11.384346606947041)(33.0,11.377667314873458)(34.0,11.34948954276017)(35.0,11.199715909404075)(36.0,11.48569282970857)(37.0,11.423090808419026)(38.0,11.026145220533648)(39.0,10.930270119960788)(40.0,10.965151920889966)(41.0,10.702975063972323)(42.0,10.519634007807518)(43.0,10.199593094452416)(44.0,10.094218184752457)(45.0,9.714177771648066)(46.0,9.984194970831942)(47.0,9.978093699225173)(48.0,9.96384132265198)(49.0,10.061665086594022)(50.0,9.167665403155935)(51.0,9.052948114358658)(52.0,9.144463507259742)(53.0,8.18011275878146)(54.0,8.208828536752709)(55.0,8.02494074771611)(56.0,8.273360635232681)(57.0,8.109863179843032)(58.0,8.256198465045587)(59.0,8.343599172048036)(60.0,7.398984498697324)(61.0,7.308069844053044)(62.0,7.062691302082207)(63.0,7.214110166869448)(64.0,7.189950354709705)(65.0,6.8177689945157205)(66.0,6.594172134086625)(67.0,6.188972555823355)(68.0,6.25993464292433)(69.0,6.2089961447958615)(70.0,5.898115759419126)(71.0,5.749356031850102)(72.0,5.6790600872953245)(73.0,5.628649399663978)(74.0,5.13164495176893)(75.0,5.401946830944651)(76.0,5.442905441850913)(77.0,5.757876191633889)(78.0,6.403199393909503)(79.0,6.543366023059621)(80.0,7.3901802701038335)(81.0,8.66294428783607)(82.0,8.82575513013371)(83.0,8.570689979592181)(84.0,8.511331210851223)(85.0,8.406639557481292)(86.0,8.244722599559724)(87.0,7.3974870323714015)(88.0,7.174434199478419)(89.0,6.883729127654483)(90.0,6.482023376687119)(91.0,6.362310470844497)(92.0,6.280801218132746)(93.0,6.110960970500905)(94.0,5.89061970196707)(95.0,5.891301306796377)(96.0,5.769813739280641)(97.0,5.53946613173499)(98.0,5.439196958715753)(99.0,5.36656071251832)(100.0,5.281448976289868)(101.0,5.244255049886386)(102.0,5.221920199663623)(103.0,5.137140056737211)(104.0,5.120293495703386)(105.0,5.122657374253723)(106.0,5.0807135235878285)(107.0,5.04880385731361)(108.0,5.672155818305418)(109.0,5.76240750992465)(110.0,5.943449863953278)(111.0,6.594091291806022)(112.0,6.678043030829163)(113.0,6.651721219783076)(114.0,6.568790890471558)(115.0,6.6122908022813345)(116.0,6.593425365600106)(117.0,6.563881364604224)(118.0,6.535037023409412)(119.0,6.417421778987111)(120.0,6.390726087093475)(121.0,6.2694354254299975)(122.0,6.178938081620235)(123.0,6.104298523439153)(124.0,6.027496804756654)(125.0,6.0011379876135305)(126.0,5.984732545226702)(127.0,5.934937453314277)(128.0,5.8961905488395185)(129.0,5.849875924565421)(130.0,5.840286914853561)(131.0,5.77528094930436)(132.0,5.7134550283844545)(133.0,5.710637763474395)(134.0,5.691763384875042)(135.0,5.67931024292108)(136.0,5.695372376559717)(137.0,5.64647047142726)(138.0,5.603275518623121)(139.0,5.592217544098615)(140.0,5.587999741526214)(141.0,5.587016370328858)(142.0,5.587016370328858)(143.0,5.610286672970084)(144.0,5.585042822918184)(145.0,5.535715513240513)(146.0,5.455828540427647)(147.0,5.407967471103781)(148.0,5.335956044730757)(149.0,5.302886886039351)(150.0,5.3014083785483415)(151.0,5.282554474690134)(152.0,5.261489593435296)(153.0,5.181330731269682)(154.0,5.181117992195187)(155.0,5.184150868444744)(156.0,5.155540082643301)(157.0,5.113229670985381)(158.0,5.100272576188507)(159.0,5.074075725732751)(160.0,5.055864955118169)(161.0,5.052539188006213)(162.0,5.01197686932239)(163.0,4.977130699076016)(164.0,4.959603706461051)(165.0,4.943069050382543)(166.0,4.919724233616762)(167.0,4.91911783196384)(168.0,4.91606532378431)(169.0,4.91581895437758)(170.0,4.91581895437758)(171.0,4.907776305198742)(172.0,4.905306503804447)(173.0,4.905306503804447)(174.0,4.898099508804843)(175.0,4.874986929958035)(176.0,4.867893815730368)(177.0,4.867442725585528)(178.0,5.823818876718354)(179.0,6.041686155868751)(180.0,6.016332543998272)(181.0,6.006007001430971)(182.0,6.006007001430971)(183.0,6.006007001430971)(184.0,6.006007001430971)(185.0,6.035695251039291)(186.0,6.031003842264785)(187.0,6.029764171097147)(188.0,6.029764171097147)(189.0,6.028686559724989)(190.0,5.99997278789211)(191.0,5.990110411712703)(192.0,5.990110411712703)(193.0,5.9828365650840425)(194.0,5.975589102700349)(195.0,5.974177384138857)(196.0,5.974177384138857)(197.0,5.9604677288273065)(198.0,5.950458871682767)(199.0,5.9190305009135225)(200.0,5.896564383097327)(201.0,5.896564383097327)(202.0,5.882105969691466)(203.0,5.855864700383474)(204.0,5.848549218680274)(205.0,5.848549218680274)(206.0,5.7255024913788946)(207.0,5.664151961112254)(208.0,5.664151961112254)(209.0,5.664151961112254)(210.0,5.654866096302568)(211.0,5.651194699186501)(212.0,5.646236758071639)(213.0,5.621270214828089)(214.0,5.604207563911295)(215.0,5.600635273804933)(216.0,5.568775822928458)(217.0,5.559333092629383)(218.0,5.561696054262345)(219.0,5.561696054262345)(220.0,5.561696054262345)(221.0,5.527625695843815)(222.0,5.512839482113424)(223.0,5.512839482113424)(224.0,5.511592884389325)(225.0,5.510723753601794)(226.0,5.510595492090713)(227.0,5.510595492090713)(228.0,5.510595492090713)(229.0,5.510595492090713)(230.0,5.510595492090713)(231.0,5.510595492090713)(232.0,5.510595492090713)(233.0,5.501732403023917)(234.0,5.645103960092664)(235.0,5.696021186114169)(236.0,5.655451200497595)(237.0,5.596833243875787)(238.0,5.549231331045203)(239.0,5.520917392000694)(240.0,5.518085801639565)};

    \addplot[blue!35,fill opacity=0.2] fill between[of=hyb_top and hyb_down];

    \addplot[name path=rrt_top,color=orange!35] coordinates {(3.0,14.35)(4.0,19.094)(5.0,19.094)(6.0,20.06623587839474)(7.0,20.064340718548706)(8.0,21.38378553559245)(9.0,20.84109426077619)(10.0,25.849424217669547)(11.0,25.55552268245198)(12.0,24.888261147784103)(13.0,24.707988129343875)(14.0,25.01411273500781)(15.0,24.793536184732723)(16.0,24.72878652813798)(17.0,24.775114202346227)(18.0,25.189167890908976)(19.0,25.48352415672271)(20.0,25.388227903208474)(21.0,25.640948061582122)(22.0,26.89587447876669)(23.0,26.827055374770943)(24.0,26.881819315997134)(25.0,26.85872772725523)(26.0,26.762074175005036)(27.0,26.758824033363442)(28.0,26.632640109245127)(29.0,25.565928477038824)(30.0,26.32864537802454)(31.0,26.32864537802454)(32.0,26.129423159718375)(33.0,26.011799748057676)(34.0,25.592626332942515)(35.0,25.30275604047794)(36.0,25.224785557481155)(37.0,25.375198952020124)(38.0,25.665456259612416)(39.0,25.67579343038296)(40.0,26.087069475321186)(41.0,26.3441168549809)(42.0,28.00430374257452)(43.0,27.801178543908435)(44.0,27.601062712274206)(45.0,28.25635284050802)(46.0,27.898155341796425)(47.0,28.027233824288427)(48.0,27.989311311468622)(49.0,27.951948029283173)(50.0,27.94640423093762)(51.0,27.911119827568804)(52.0,27.82242617829939)(53.0,27.543615012596042)(54.0,27.527698214708956)(55.0,27.245858334660802)(56.0,27.191216626100186)(57.0,27.061430713759812)(58.0,27.04348509683775)(59.0,26.79854033980014)(60.0,26.591929043701295)(61.0,26.572648391985464)(62.0,26.572287528465747)(63.0,26.448058202388058)(64.0,26.388453257135698)(65.0,26.34447963866556)(66.0,26.33155640336117)(67.0,26.325665243418594)(68.0,25.767322644088985)(69.0,25.719038803729216)(70.0,25.839366121381)(71.0,25.838926916181514)(72.0,25.889006867544694)(73.0,25.81952600437138)(74.0,25.787813874122786)(75.0,25.768095149438864)(76.0,25.76112489946909)(77.0,25.72515135525454)(78.0,25.5295348554512)(79.0,24.937707142386373)(80.0,24.873715783387194)(81.0,24.8834375788957)(82.0,24.883139284013257)(83.0,24.59460139757922)(84.0,24.53373093761536)(85.0,24.530361539230913)(86.0,24.526223887500887)(87.0,24.43968170782632)(88.0,24.435923042442088)(89.0,24.450155868568622)(90.0,24.449990846994098)(91.0,24.378900552710213)(92.0,24.32459017451655)(93.0,24.31892232594631)(94.0,24.29466169164391)(95.0,24.292025941795256)(96.0,24.18848077920562)(97.0,24.166894051180996)(98.0,24.166724913946748)(99.0,24.16655753110516)(100.0,24.162633664700245)(101.0,24.160853020206183)(102.0,24.144995809742635)(103.0,24.144475222423356)(104.0,24.143346787994652)(105.0,24.12326767799409)(106.0,24.103629332735757)(107.0,24.046055253941933)(108.0,24.03100364359068)(109.0,24.024120933747305)(110.0,23.99107238316607)(111.0,23.94832723305262)(112.0,23.87710259887143)(113.0,23.86671958673562)(114.0,23.864521263091564)(115.0,23.847411917230307)(116.0,23.843426341697054)(117.0,23.843426341697054)(118.0,23.843426341697054)(119.0,23.843426341697054)(120.0,23.84442682980971)(121.0,23.84262121909718)(122.0,23.842147603928936)(123.0,23.842147603928936)(124.0,23.8535548656889)(125.0,23.848855485878197)(126.0,23.847086634361794)(127.0,23.827846371306308)(128.0,23.773989405883743)(129.0,23.72382300251246)(130.0,23.631330030505712)(131.0,23.56126965103373)(132.0,23.528508701203368)(133.0,23.351064743343635)(134.0,23.248639160086764)(135.0,23.220813173549853)(136.0,23.22031317991806)(137.0,23.22006581146642)(138.0,23.22006581146642)(139.0,23.218032488962912)(140.0,23.215530283668976)(141.0,23.175809052013182)(142.0,23.06916688329158)(143.0,23.02757008232043)(144.0,23.025367566065995)(145.0,22.962027872677343)(146.0,22.908838892894103)(147.0,22.895679511044918)(148.0,22.861772019241254)(149.0,22.804288011576677)(150.0,22.733646599014044)(151.0,22.70694271074482)(152.0,22.70148763247091)(153.0,22.677401577053413)(154.0,22.653860105597783)(155.0,22.65092971639388)(156.0,22.650877234056892)(157.0,22.624097430411055)(158.0,22.61559280482477)(159.0,22.602550253999016)(160.0,22.596984131713707)(161.0,22.595898821046696)(162.0,22.574345733950825)(163.0,22.53675555158062)(164.0,22.527109140673332)(165.0,22.519110639937484)(166.0,22.504641102465065)(167.0,22.49571918689381)(168.0,22.49378860706851)(169.0,22.46844003484948)(170.0,22.38159247828818)(171.0,22.31420307036173)(172.0,22.261162398013465)(173.0,22.22068414068437)(174.0,22.22068414068437)(175.0,22.210938401714447)(176.0,22.191722943556794)(177.0,22.175708071065554)(178.0,22.117761480642706)(179.0,22.08272594824582)(180.0,22.07045507360216)(181.0,22.0055788223302)(182.0,21.911254887534007)(183.0,21.91026442847191)(184.0,21.910954199270922)(185.0,21.908065451163402)(186.0,21.891585994937508)(187.0,21.891213599762608)(188.0,21.87540462673559)(189.0,21.869745732293303)(190.0,21.854568739176226)(191.0,21.80181794562971)(192.0,21.7801603893951)(193.0,21.779286427312705)(194.0,21.778899634667518)(195.0,21.775557817217678)(196.0,21.77552623060208)(197.0,21.775343191678452)(198.0,21.764692119258058)(199.0,21.750633826313745)(200.0,21.741516396900586)(201.0,21.72578882066035)(202.0,21.652250241406925)(203.0,21.543322683099337)(204.0,21.469792418916505)(205.0,21.39030529387088)(206.0,21.308383055734623)(207.0,21.287552819258323)(208.0,21.27804508903395)(209.0,21.27804508903395)(210.0,21.280433913624176)(211.0,21.289471852779293)(212.0,21.289471852779293)(213.0,21.281170009715098)(214.0,21.27769497134013)(215.0,21.27739133895042)(216.0,21.28464556207127)(217.0,21.258944040089766)(218.0,21.250571405932085)(219.0,21.24175701920036)(220.0,21.240767040582096)(221.0,21.236794352294112)(222.0,21.200413613660096)(223.0,21.18936721486173)(224.0,21.18936721486173)(225.0,21.187552038520803)(226.0,21.1858623732948)(227.0,21.1838445773501)(228.0,21.16072778080298)(229.0,21.126872035427176)(230.0,21.08302908336272)(231.0,21.07531405459944)(232.0,21.02268663777356)(233.0,20.961161629760817)(234.0,20.90771559666103)(235.0,20.841798462002448)(236.0,20.81378023118826)(237.0,20.812482628011605)(238.0,20.81237693729022)(239.0,20.81237693729022)(240.0,20.809213868401002)};
    
    \addplot[name path=rrt_down,color=orange!35] coordinates {(3.0,14.35)(4.0,14.350000000000001)(5.0,12.956543283582088)(6.0,14.417424491175812)(7.0,15.041159281451295)(8.0,15.562614464407547)(9.0,15.623704940023007)(10.0,14.767742713906348)(11.0,15.225727662952444)(12.0,14.41823989789496)(13.0,14.283857590154021)(14.0,14.663207864392792)(15.0,14.63926316975894)(16.0,14.455932438586295)(17.0,14.60531801216823)(18.0,14.657682059140983)(19.0,14.814701391664386)(20.0,14.498820870985078)(21.0,14.705176680499335)(22.0,14.320321368168013)(23.0,14.176955191907894)(24.0,13.961068590695561)(25.0,13.795222828300325)(26.0,13.49404357069508)(27.0,13.475912077747669)(28.0,13.467111782063956)(29.0,13.803222372112016)(30.0,13.804651919272752)(31.0,13.804651919272752)(32.0,13.80333823101368)(33.0,13.673788998115063)(34.0,13.806489342733158)(35.0,13.86022287534308)(36.0,13.876410873949233)(37.0,14.02081087448072)(38.0,14.13599277493513)(39.0,14.258521230565847)(40.0,14.352168619916917)(41.0,14.33769355023453)(42.0,14.217296257425483)(43.0,14.143012507088343)(44.0,14.117365739650126)(45.0,14.077399173335987)(46.0,14.014819068141463)(47.0,14.068870511246654)(48.0,13.828919622376514)(49.0,13.775451386684495)(50.0,13.766894788045686)(51.0,13.833373587519262)(52.0,13.690116362493146)(53.0,13.602152020537488)(54.0,13.588718451957709)(55.0,13.501224159162803)(56.0,13.46725698362343)(57.0,13.292655038523208)(58.0,13.239010157907503)(59.0,13.146705668475683)(60.0,13.16097428963204)(61.0,13.155764195427121)(62.0,13.155212471534252)(63.0,13.156538704871348)(64.0,13.055843649051926)(65.0,12.977336037076947)(66.0,12.961680580238564)(67.0,12.954253074860443)(68.0,13.147264681260317)(69.0,13.010080252435625)(70.0,13.113399834622175)(71.0,13.111930226675625)(72.0,13.221593759105572)(73.0,13.203974035548772)(74.0,13.203360309742127)(75.0,13.178417970561137)(76.0,13.173407048582861)(77.0,13.171580552837371)(78.0,13.266751319661257)(79.0,13.415805177613626)(80.0,13.392568295575916)(81.0,13.350466517008389)(82.0,13.344326849852873)(83.0,13.315784989375302)(84.0,13.167073426342824)(85.0,13.142260311515347)(86.0,13.131004432499108)(87.0,13.095311124677753)(88.0,12.875649181765791)(89.0,12.80551270285995)(90.0,12.8023291530059)(91.0,12.695590389540579)(92.0,12.616201878310621)(93.0,12.607557674053687)(94.0,12.555248054700497)(95.0,12.508892700919315)(96.0,12.434678958263774)(97.0,12.388225948818999)(98.0,12.387793287851455)(99.0,12.387362468894839)(100.0,12.352175935299753)(101.0,12.34642210466894)(102.0,12.322511452914707)(103.0,12.306581288045233)(104.0,12.305006332005348)(105.0,12.294213732152084)(106.0,12.285514140991467)(107.0,12.192762439115736)(108.0,12.13811635640932)(109.0,12.137859428005683)(110.0,12.09974181700531)(111.0,12.05692862948803)(112.0,12.034821639690001)(113.0,12.025682834077097)(114.0,11.982681698215398)(115.0,11.95114538973419)(116.0,11.947613658302949)(117.0,11.947613658302949)(118.0,11.947613658302949)(119.0,11.947613658302949)(120.0,11.927837122286103)(121.0,11.910091907775946)(122.0,11.908572396071065)(123.0,11.908572396071065)(124.0,11.866838123982083)(125.0,11.845077607934181)(126.0,11.843393365638207)(127.0,11.842130395160758)(128.0,11.832051486530727)(129.0,11.810824731746342)(130.0,11.822166910075826)(131.0,11.829514444870366)(132.0,11.830222967128297)(133.0,11.84045521854298)(134.0,11.847400155355718)(135.0,11.84430682645014)(136.0,11.838999906995024)(137.0,11.836014188533575)(138.0,11.836014188533575)(139.0,11.834836471037079)(140.0,11.834173668426827)(141.0,11.822214190933312)(142.0,11.769557330231557)(143.0,11.707566236720522)(144.0,11.698152433934)(145.0,11.707128942046392)(146.0,11.691305332541134)(147.0,11.665200488955074)(148.0,11.673623270179899)(149.0,11.644746392927683)(150.0,11.618990952941267)(151.0,11.568770834807568)(152.0,11.497049350546067)(153.0,11.365132367826387)(154.0,11.32111020409253)(155.0,11.317857176713016)(156.0,11.3176027659431)(157.0,11.259779706539033)(158.0,11.205287195175224)(159.0,11.192635600146833)(160.0,11.18111666828629)(161.0,11.177526342053673)(162.0,11.109322843676576)(163.0,11.025187393252246)(164.0,11.001690859326665)(165.0,10.962965364058523)(166.0,10.937240989605767)(167.0,10.928074379539758)(168.0,10.924254347023302)(169.0,10.883197808244924)(170.0,10.880380258877086)(171.0,10.872912857542698)(172.0,10.857120003451843)(173.0,10.825075859315623)(174.0,10.825075859315623)(175.0,10.827249010872958)(176.0,10.755870405925275)(177.0,10.732486728934443)(178.0,10.726833319357297)(179.0,10.720717581165946)(180.0,10.720584926397834)(181.0,10.698019692401155)(182.0,10.632702308343426)(183.0,10.631335571528087)(184.0,10.628637684613654)(185.0,10.624195625403459)(186.0,10.608225529556911)(187.0,10.597826400237395)(188.0,10.573899446391284)(189.0,10.546174267706698)(190.0,10.54611611623304)(191.0,10.539583674885453)(192.0,10.533204288967475)(193.0,10.533273572687293)(194.0,10.530957582765744)(195.0,10.529720902782312)(196.0,10.529047595571743)(197.0,10.52593329534749)(198.0,10.516894939565477)(199.0,10.508086173686252)(200.0,10.50428798794244)(201.0,10.50270195609141)(202.0,10.495010962128852)(203.0,10.498941422190281)(204.0,10.511706371472886)(205.0,10.520913259057426)(206.0,10.49964520913841)(207.0,10.46201521068099)(208.0,10.450994910966052)(209.0,10.450994910966052)(210.0,10.42496631272093)(211.0,10.371008147220712)(212.0,10.371008147220712)(213.0,10.370050288792369)(214.0,10.369585028659866)(215.0,10.344384156771415)(216.0,10.274809964745408)(217.0,10.275570450928194)(218.0,10.261039043849074)(219.0,10.237602261518916)(220.0,10.233126346031291)(221.0,10.231570772252566)(222.0,10.204688187210207)(223.0,10.198712785138266)(224.0,10.198712785138266)(225.0,10.19619309634433)(226.0,10.19471704728462)(227.0,10.194075422649899)(228.0,10.194861732829454)(229.0,10.196867287638776)(230.0,10.185158760949825)(231.0,10.181281110235727)(232.0,10.15704909917595)(233.0,10.114395652562415)(234.0,10.0838000757192)(235.0,10.085622862339687)(236.0,10.078109979021946)(237.0,10.07769270132971)(238.0,10.077703062709773)(239.0,10.077703062709773)(240.0,10.069689183731693)};
    \addplot[orange!35,fill opacity=0.25] fill between[of=rrt_top and rrt_down];
    \end{axis}
\end{tikzpicture}

==> fixedwing_weights.tex <==
\begin{tikzpicture}
    \begin{axis}[
       xmin=0, xmax=240,
      ymin=0, ymax=1,
      %ymajorgrids=true,
      %grid style=dashed,
      legend pos=south east,
      xlabel={Time (secs)},
      ylabel={Success rate},
      ylabel near ticks,
      xlabel near ticks,
      x label style={font=\scriptsize},
      y label style={font=\scriptsize},
      width=0.49\textwidth,
      height=0.15\textwidth,
      yticklabel style = {font=\tiny,xshift=0.5ex},
      xticklabel style = {font=\tiny,yshift=0.5ex},
      legend style = {font=\tiny}
      ]
    \addplot[color=orange, line width=1pt] coordinates
    {(0.0,0.0)(1.0,0.0)(2.0,0.0)(3.0,0.02)(4.0,0.04)(5.0,0.04)(6.0,0.12)(7.0,0.16)(8.0,0.2)(9.0,0.24)(10.0,0.32)(11.0,0.42)(12.0,0.44)(13.0,0.46)(14.0,0.5)(15.0,0.52)(16.0,0.52)(17.0,0.54)(18.0,0.6)(19.0,0.62)(20.0,0.62)(21.0,0.68)(22.0,0.7)(23.0,0.7)(24.0,0.72)(25.0,0.72)(26.0,0.72)(27.0,0.72)(28.0,0.72)(29.0,0.72)(30.0,0.74)(31.0,0.74)(32.0,0.74)(33.0,0.74)(34.0,0.74)(35.0,0.76)(36.0,0.76)(37.0,0.78)(38.0,0.8)(39.0,0.82)(40.0,0.84)(41.0,0.86)(42.0,0.9)(43.0,0.9)(44.0,0.9)(45.0,0.92)(46.0,0.92)(47.0,0.94)(48.0,0.94)(49.0,0.94)(50.0,0.94)(51.0,0.96)(52.0,0.96)(53.0,0.96)(54.0,0.96)(55.0,0.96)(56.0,0.96)(57.0,0.96)(58.0,0.96)(59.0,0.96)(60.0,0.96)(61.0,0.96)(62.0,0.96)(63.0,0.96)(64.0,0.96)(65.0,0.96)(66.0,0.96)(67.0,0.96)(68.0,0.96)(69.0,0.96)(70.0,0.98)(71.0,0.98)(72.0,1.0)(73.0,1.0)(74.0,1.0)(75.0,1.0)(76.0,1.0)(77.0,1.0)(78.0,1.0)(79.0,1.0)(80.0,1.0)(81.0,1.0)(82.0,1.0)(83.0,1.0)(84.0,1.0)(85.0,1.0)(86.0,1.0)(87.0,1.0)(88.0,1.0)(89.0,1.0)(90.0,1.0)(91.0,1.0)(92.0,1.0)(93.0,1.0)(94.0,1.0)(95.0,1.0)(96.0,1.0)(97.0,1.0)(98.0,1.0)(99.0,1.0)(100.0,1.0)(101.0,1.0)(102.0,1.0)(103.0,1.0)(104.0,1.0)(105.0,1.0)(106.0,1.0)(107.0,1.0)(108.0,1.0)(109.0,1.0)(110.0,1.0)(111.0,1.0)(112.0,1.0)(113.0,1.0)(114.0,1.0)(115.0,1.0)(116.0,1.0)(117.0,1.0)(118.0,1.0)(119.0,1.0)(120.0,1.0)(121.0,1.0)(122.0,1.0)(123.0,1.0)(124.0,1.0)(125.0,1.0)(126.0,1.0)(127.0,1.0)(128.0,1.0)(129.0,1.0)(130.0,1.0)(131.0,1.0)(132.0,1.0)(133.0,1.0)(134.0,1.0)(135.0,1.0)(136.0,1.0)(137.0,1.0)(138.0,1.0)(139.0,1.0)(140.0,1.0)(141.0,1.0)(142.0,1.0)(143.0,1.0)(144.0,1.0)(145.0,1.0)(146.0,1.0)(147.0,1.0)(148.0,1.0)(149.0,1.0)(150.0,1.0)(151.0,1.0)(152.0,1.0)(153.0,1.0)(154.0,1.0)(155.0,1.0)(156.0,1.0)(157.0,1.0)(158.0,1.0)(159.0,1.0)(160.0,1.0)(161.0,1.0)(162.0,1.0)(163.0,1.0)(164.0,1.0)(165.0,1.0)(166.0,1.0)(167.0,1.0)(168.0,1.0)(169.0,1.0)(170.0,1.0)(171.0,1.0)(172.0,1.0)(173.0,1.0)(174.0,1.0)(175.0,1.0)(176.0,1.0)(177.0,1.0)(178.0,1.0)(179.0,1.0)(180.0,1.0)(181.0,1.0)(182.0,1.0)(183.0,1.0)(184.0,1.0)(185.0,1.0)(186.0,1.0)(187.0,1.0)(188.0,1.0)(189.0,1.0)(190.0,1.0)(191.0,1.0)(192.0,1.0)(193.0,1.0)(194.0,1.0)(195.0,1.0)(196.0,1.0)(197.0,1.0)(198.0,1.0)(199.0,1.0)(200.0,1.0)(201.0,1.0)(202.0,1.0)(203.0,1.0)(204.0,1.0)(205.0,1.0)(206.0,1.0)(207.0,1.0)(208.0,1.0)(209.0,1.0)(210.0,1.0)(211.0,1.0)(212.0,1.0)(213.0,1.0)(214.0,1.0)(215.0,1.0)(216.0,1.0)(217.0,1.0)(218.0,1.0)(219.0,1.0)(220.0,1.0)(221.0,1.0)(222.0,1.0)(223.0,1.0)(224.0,1.0)(225.0,1.0)(226.0,1.0)(227.0,1.0)(228.0,1.0)(229.0,1.0)(230.0,1.0)(231.0,1.0)(232.0,1.0)(233.0,1.0)(234.0,1.0)(235.0,1.0)(236.0,1.0)(237.0,1.0)(238.0,1.0)(239.0,1.0)(240.0,1.0)};
    
    
\addplot[color=red, line width=1pt] coordinates {(0.0,0.0)(1.0,0.0)(2.0,0.0)(3.0,0.0)(4.0,0.0)(5.0,0.02)(6.0,0.04)(7.0,0.04)(8.0,0.04)(9.0,0.04)(10.0,0.06)(11.0,0.08)(12.0,0.14)(13.0,0.16)(14.0,0.24)(15.0,0.3)(16.0,0.34)(17.0,0.38)(18.0,0.4)(19.0,0.42)(20.0,0.5)(21.0,0.56)(22.0,0.58)(23.0,0.58)(24.0,0.6)(25.0,0.62)(26.0,0.62)(27.0,0.62)(28.0,0.64)(29.0,0.64)(30.0,0.64)(31.0,0.64)(32.0,0.64)(33.0,0.64)(34.0,0.64)(35.0,0.66)(36.0,0.68)(37.0,0.68)(38.0,0.72)(39.0,0.74)(40.0,0.76)(41.0,0.78)(42.0,0.78)(43.0,0.78)(44.0,0.78)(45.0,0.8)(46.0,0.84)(47.0,0.84)(48.0,0.84)(49.0,0.84)(50.0,0.86)(51.0,0.86)(52.0,0.86)(53.0,0.86)(54.0,0.88)(55.0,0.88)(56.0,0.88)(57.0,0.88)(58.0,0.9)(59.0,0.9)(60.0,0.9)(61.0,0.9)(62.0,0.9)(63.0,0.9)(64.0,0.9)(65.0,0.92)(66.0,0.92)(67.0,0.94)(68.0,0.94)(69.0,0.94)(70.0,0.94)(71.0,0.94)(72.0,0.94)(73.0,0.94)(74.0,0.94)(75.0,0.94)(76.0,0.94)(77.0,0.94)(78.0,0.94)(79.0,0.94)(80.0,0.94)(81.0,0.94)(82.0,0.94)(83.0,0.94)(84.0,0.94)(85.0,0.94)(86.0,0.94)(87.0,0.94)(88.0,0.94)(89.0,0.94)(90.0,0.94)(91.0,0.94)(92.0,0.94)(93.0,0.94)(94.0,0.94)(95.0,0.94)(96.0,0.94)(97.0,0.94)(98.0,0.94)(99.0,0.94)(100.0,0.94)(101.0,0.96)(102.0,0.96)(103.0,0.96)(104.0,0.98)(105.0,1.0)(106.0,1.0)(107.0,1.0)(108.0,1.0)(109.0,1.0)(110.0,1.0)(111.0,1.0)(112.0,1.0)(113.0,1.0)(114.0,1.0)(115.0,1.0)(116.0,1.0)(117.0,1.0)(118.0,1.0)(119.0,1.0)(120.0,1.0)(121.0,1.0)(122.0,1.0)(123.0,1.0)(124.0,1.0)(125.0,1.0)(126.0,1.0)(127.0,1.0)(128.0,1.0)(129.0,1.0)(130.0,1.0)(131.0,1.0)(132.0,1.0)(133.0,1.0)(134.0,1.0)(135.0,1.0)(136.0,1.0)(137.0,1.0)(138.0,1.0)(139.0,1.0)(140.0,1.0)(141.0,1.0)(142.0,1.0)(143.0,1.0)(144.0,1.0)(145.0,1.0)(146.0,1.0)(147.0,1.0)(148.0,1.0)(149.0,1.0)(150.0,1.0)(151.0,1.0)(152.0,1.0)(153.0,1.0)(154.0,1.0)(155.0,1.0)(156.0,1.0)(157.0,1.0)(158.0,1.0)(159.0,1.0)(160.0,1.0)(161.0,1.0)(162.0,1.0)(163.0,1.0)(164.0,1.0)(165.0,1.0)(166.0,1.0)(167.0,1.0)(168.0,1.0)(169.0,1.0)(170.0,1.0)(171.0,1.0)(172.0,1.0)(173.0,1.0)(174.0,1.0)(175.0,1.0)(176.0,1.0)(177.0,1.0)(178.0,1.0)(179.0,1.0)(180.0,1.0)(181.0,1.0)(182.0,1.0)(183.0,1.0)(184.0,1.0)(185.0,1.0)(186.0,1.0)(187.0,1.0)(188.0,1.0)(189.0,1.0)(190.0,1.0)(191.0,1.0)(192.0,1.0)(193.0,1.0)(194.0,1.0)(195.0,1.0)(196.0,1.0)(197.0,1.0)(198.0,1.0)(199.0,1.0)(200.0,1.0)(201.0,1.0)(202.0,1.0)(203.0,1.0)(204.0,1.0)(205.0,1.0)(206.0,1.0)(207.0,1.0)(208.0,1.0)(209.0,1.0)(210.0,1.0)(211.0,1.0)(212.0,1.0)(213.0,1.0)(214.0,1.0)(215.0,1.0)(216.0,1.0)(217.0,1.0)(218.0,1.0)(219.0,1.0)(220.0,1.0)(221.0,1.0)(222.0,1.0)(223.0,1.0)(224.0,1.0)(225.0,1.0)(226.0,1.0)(227.0,1.0)(228.0,1.0)(229.0,1.0)(230.0,1.0)(231.0,1.0)(232.0,1.0)(233.0,1.0)(234.0,1.0)(235.0,1.0)(236.0,1.0)(237.0,1.0)(238.0,1.0)(239.0,1.0)(240.0,1.0)};

\addplot[color=cyan, line width=1pt] coordinates
    {(0.0,0.0)(1.0,0.0)(2.0,0.0)(3.0,0.02)(4.0,0.02)(5.0,0.02)(6.0,0.08)(7.0,0.1)(8.0,0.12)(9.0,0.18)(10.0,0.2)(11.0,0.24)(12.0,0.28)(13.0,0.3)(14.0,0.32)(15.0,0.36)(16.0,0.42)(17.0,0.48)(18.0,0.48)(19.0,0.5)(20.0,0.54)(21.0,0.54)(22.0,0.54)(23.0,0.54)(24.0,0.6)(25.0,0.6)(26.0,0.62)(27.0,0.62)(28.0,0.62)(29.0,0.64)(30.0,0.66)(31.0,0.66)(32.0,0.66)(33.0,0.72)(34.0,0.72)(35.0,0.72)(36.0,0.72)(37.0,0.74)(38.0,0.74)(39.0,0.78)(40.0,0.78)(41.0,0.8)(42.0,0.8)(43.0,0.82)(44.0,0.82)(45.0,0.82)(46.0,0.82)(47.0,0.82)(48.0,0.82)(49.0,0.82)(50.0,0.84)(51.0,0.84)(52.0,0.84)(53.0,0.86)(54.0,0.86)(55.0,0.88)(56.0,0.88)(57.0,0.88)(58.0,0.88)(59.0,0.88)(60.0,0.88)(61.0,0.9)(62.0,0.9)(63.0,0.92)(64.0,0.94)(65.0,0.94)(66.0,0.94)(67.0,0.96)(68.0,0.96)(69.0,0.96)(70.0,0.96)(71.0,0.96)(72.0,0.96)(73.0,0.96)(74.0,0.98)(75.0,0.98)(76.0,0.98)(77.0,0.98)(78.0,0.98)(79.0,0.98)(80.0,0.98)(81.0,0.98)(82.0,0.98)(83.0,0.98)(84.0,0.98)(85.0,0.98)(86.0,0.98)(87.0,0.98)(88.0,0.98)(89.0,0.98)(90.0,0.98)(91.0,0.98)(92.0,0.98)(93.0,0.98)(94.0,0.98)(95.0,0.98)(96.0,0.98)(97.0,0.98)(98.0,0.98)(99.0,0.98)(100.0,0.98)(101.0,1.0)(102.0,1.0)(103.0,1.0)(104.0,1.0)(105.0,1.0)(106.0,1.0)(107.0,1.0)(108.0,1.0)(109.0,1.0)(110.0,1.0)(111.0,1.0)(112.0,1.0)(113.0,1.0)(114.0,1.0)(115.0,1.0)(116.0,1.0)(117.0,1.0)(118.0,1.0)(119.0,1.0)(120.0,1.0)(121.0,1.0)(122.0,1.0)(123.0,1.0)(124.0,1.0)(125.0,1.0)(126.0,1.0)(127.0,1.0)(128.0,1.0)(129.0,1.0)(130.0,1.0)(131.0,1.0)(132.0,1.0)(133.0,1.0)(134.0,1.0)(135.0,1.0)(136.0,1.0)(137.0,1.0)(138.0,1.0)(139.0,1.0)(140.0,1.0)(141.0,1.0)(142.0,1.0)(143.0,1.0)(144.0,1.0)(145.0,1.0)(146.0,1.0)(147.0,1.0)(148.0,1.0)(149.0,1.0)(150.0,1.0)(151.0,1.0)(152.0,1.0)(153.0,1.0)(154.0,1.0)(155.0,1.0)(156.0,1.0)(157.0,1.0)(158.0,1.0)(159.0,1.0)(160.0,1.0)(161.0,1.0)(162.0,1.0)(163.0,1.0)(164.0,1.0)(165.0,1.0)(166.0,1.0)(167.0,1.0)(168.0,1.0)(169.0,1.0)(170.0,1.0)(171.0,1.0)(172.0,1.0)(173.0,1.0)(174.0,1.0)(175.0,1.0)(176.0,1.0)(177.0,1.0)(178.0,1.0)(179.0,1.0)(180.0,1.0)(181.0,1.0)(182.0,1.0)(183.0,1.0)(184.0,1.0)(185.0,1.0)(186.0,1.0)(187.0,1.0)(188.0,1.0)(189.0,1.0)(190.0,1.0)(191.0,1.0)(192.0,1.0)(193.0,1.0)(194.0,1.0)(195.0,1.0)(196.0,1.0)(197.0,1.0)(198.0,1.0)(199.0,1.0)(200.0,1.0)(201.0,1.0)(202.0,1.0)(203.0,1.0)(204.0,1.0)(205.0,1.0)(206.0,1.0)(207.0,1.0)(208.0,1.0)(209.0,1.0)(210.0,1.0)(211.0,1.0)(212.0,1.0)(213.0,1.0)(214.0,1.0)(215.0,1.0)(216.0,1.0)(217.0,1.0)(218.0,1.0)(219.0,1.0)(220.0,1.0)(221.0,1.0)(222.0,1.0)(223.0,1.0)(224.0,1.0)(225.0,1.0)(226.0,1.0)(227.0,1.0)(228.0,1.0)(229.0,1.0)(230.0,1.0)(231.0,1.0)(232.0,1.0)(233.0,1.0)(234.0,1.0)(235.0,1.0)(236.0,1.0)(237.0,1.0)(238.0,1.0)(239.0,1.0)(240.0,1.0)};

    
    \addplot[color=green, line width=1pt] coordinates {(0.0,0.0)(1.0,0.0)(2.0,0.0)(3.0,0.0)(4.0,0.02)(5.0,0.02)(6.0,0.06)(7.0,0.06)(8.0,0.12)(9.0,0.2)(10.0,0.22)(11.0,0.24)(12.0,0.28)(13.0,0.3)(14.0,0.3)(15.0,0.32)(16.0,0.32)(17.0,0.36)(18.0,0.44)(19.0,0.44)(20.0,0.5)(21.0,0.52)(22.0,0.54)(23.0,0.58)(24.0,0.58)(25.0,0.62)(26.0,0.62)(27.0,0.66)(28.0,0.68)(29.0,0.72)(30.0,0.72)(31.0,0.72)(32.0,0.76)(33.0,0.78)(34.0,0.8)(35.0,0.82)(36.0,0.82)(37.0,0.82)(38.0,0.82)(39.0,0.82)(40.0,0.84)(41.0,0.88)(42.0,0.92)(43.0,0.94)(44.0,0.94)(45.0,0.96)(46.0,0.96)(47.0,0.96)(48.0,0.96)(49.0,0.98)(50.0,0.98)(51.0,0.98)(52.0,0.98)(53.0,0.98)(54.0,0.98)(55.0,0.98)(56.0,0.98)(57.0,0.98)(58.0,0.98)(59.0,0.98)(60.0,0.98)(61.0,0.98)(62.0,0.98)(63.0,0.98)(64.0,0.98)(65.0,0.98)(66.0,0.98)(67.0,0.98)(68.0,0.98)(69.0,0.98)(70.0,0.98)(71.0,0.98)(72.0,0.98)(73.0,0.98)(74.0,1.0)(75.0,1.0)(76.0,1.0)(77.0,1.0)(78.0,1.0)(79.0,1.0)(80.0,1.0)(81.0,1.0)(82.0,1.0)(83.0,1.0)(84.0,1.0)(85.0,1.0)(86.0,1.0)(87.0,1.0)(88.0,1.0)(89.0,1.0)(90.0,1.0)(91.0,1.0)(92.0,1.0)(93.0,1.0)(94.0,1.0)(95.0,1.0)(96.0,1.0)(97.0,1.0)(98.0,1.0)(99.0,1.0)(100.0,1.0)(101.0,1.0)(102.0,1.0)(103.0,1.0)(104.0,1.0)(105.0,1.0)(106.0,1.0)(107.0,1.0)(108.0,1.0)(109.0,1.0)(110.0,1.0)(111.0,1.0)(112.0,1.0)(113.0,1.0)(114.0,1.0)(115.0,1.0)(116.0,1.0)(117.0,1.0)(118.0,1.0)(119.0,1.0)(120.0,1.0)(121.0,1.0)(122.0,1.0)(123.0,1.0)(124.0,1.0)(125.0,1.0)(126.0,1.0)(127.0,1.0)(128.0,1.0)(129.0,1.0)(130.0,1.0)(131.0,1.0)(132.0,1.0)(133.0,1.0)(134.0,1.0)(135.0,1.0)(136.0,1.0)(137.0,1.0)(138.0,1.0)(139.0,1.0)(140.0,1.0)(141.0,1.0)(142.0,1.0)(143.0,1.0)(144.0,1.0)(145.0,1.0)(146.0,1.0)(147.0,1.0)(148.0,1.0)(149.0,1.0)(150.0,1.0)(151.0,1.0)(152.0,1.0)(153.0,1.0)(154.0,1.0)(155.0,1.0)(156.0,1.0)(157.0,1.0)(158.0,1.0)(159.0,1.0)(160.0,1.0)(161.0,1.0)(162.0,1.0)(163.0,1.0)(164.0,1.0)(165.0,1.0)(166.0,1.0)(167.0,1.0)(168.0,1.0)(169.0,1.0)(170.0,1.0)(171.0,1.0)(172.0,1.0)(173.0,1.0)(174.0,1.0)(175.0,1.0)(176.0,1.0)(177.0,1.0)(178.0,1.0)(179.0,1.0)(180.0,1.0)(181.0,1.0)(182.0,1.0)(183.0,1.0)(184.0,1.0)(185.0,1.0)(186.0,1.0)(187.0,1.0)(188.0,1.0)(189.0,1.0)(190.0,1.0)(191.0,1.0)(192.0,1.0)(193.0,1.0)(194.0,1.0)(195.0,1.0)(196.0,1.0)(197.0,1.0)(198.0,1.0)(199.0,1.0)(200.0,1.0)(201.0,1.0)(202.0,1.0)(203.0,1.0)(204.0,1.0)(205.0,1.0)(206.0,1.0)(207.0,1.0)(208.0,1.0)(209.0,1.0)(210.0,1.0)(211.0,1.0)(212.0,1.0)(213.0,1.0)(214.0,1.0)(215.0,1.0)(216.0,1.0)(217.0,1.0)(218.0,1.0)(219.0,1.0)(220.0,1.0)(221.0,1.0)(222.0,1.0)(223.0,1.0)(224.0,1.0)(225.0,1.0)(226.0,1.0)(227.0,1.0)(228.0,1.0)(229.0,1.0)(230.0,1.0)(231.0,1.0)(232.0,1.0)(233.0,1.0)(234.0,1.0)(235.0,1.0)(236.0,1.0)(237.0,1.0)(238.0,1.0)(239.0,1.0)(240.0,1.0)};


    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
      xmin=0, xmax=240,
      ymin=0, ymax=42,
      ymajorgrids=true,
      grid style=dashed,
      legend pos=north east,
      height=0.35\textwidth,
      width=0.49\textwidth,
      yticklabel style = {font=\tiny,xshift=0.5ex},
      xticklabel style = {font=\tiny,yshift=0.5ex},
      legend style = {font=\tiny},
       xlabel={Time (secs)},
      ylabel={Cost},
      ylabel near ticks,
      xlabel near ticks,
      x label style={font=\scriptsize},
      y label style={font=\scriptsize}
    ]
    \addplot[color=orange, line width=1pt] coordinates {(3.0,14.35)(4.0,16.722)(5.0,16.025271641791043)(6.0,17.241830184785275)(7.0,17.55275)(8.0,18.4732)(9.0,18.2323996003996)(10.0,20.308583465787947)(11.0,20.39062517270221)(12.0,19.65325052283953)(13.0,19.495922859748948)(14.0,19.8386602997003)(15.0,19.716399677245832)(16.0,19.592359483362138)(17.0,19.69021610725723)(18.0,19.92342497502498)(19.0,20.149112774193547)(20.0,19.943524387096776)(21.0,20.17306237104073)(22.0,20.60809792346735)(23.0,20.502005283339418)(24.0,20.421443953346348)(25.0,20.326975277777777)(26.0,20.12805887285006)(27.0,20.117368055555556)(28.0,20.04987594565454)(29.0,19.68457542457542)(30.0,20.066648648648645)(31.0,20.066648648648645)(32.0,19.966380695366027)(33.0,19.84279437308637)(34.0,19.699557837837837)(35.0,19.58148945791051)(36.0,19.550598215715194)(37.0,19.698004913250422)(38.0,19.900724517273773)(39.0,19.967157330474404)(40.0,20.21961904761905)(41.0,20.340905202607715)(42.0,21.1108)(43.0,20.97209552549839)(44.0,20.859214225962166)(45.0,21.166876006922003)(46.0,20.956487204968944)(47.0,21.04805216776754)(48.0,20.909115466922568)(49.0,20.863699707983834)(50.0,20.856649509491653)(51.0,20.872246707544033)(52.0,20.75627127039627)(53.0,20.572883516566765)(54.0,20.558208333333333)(55.0,20.373541246911802)(56.0,20.329236804861807)(57.0,20.17704287614151)(58.0,20.141247627372625)(59.0,19.972623004137912)(60.0,19.876451666666668)(61.0,19.864206293706292)(62.0,19.86375)(63.0,19.802298453629703)(64.0,19.722148453093812)(65.0,19.660907837871253)(66.0,19.646618491799867)(67.0,19.63995915913952)(68.0,19.45729366267465)(69.0,19.36455952808242)(70.0,19.47638297800159)(71.0,19.47542857142857)(72.0,19.555300313325134)(73.0,19.511750019960076)(74.0,19.495587091932457)(75.0,19.47325656)(76.0,19.467265974025974)(77.0,19.448365954045954)(78.0,19.398143087556228)(79.0,19.17675616)(80.0,19.133142039481555)(81.0,19.116952047952044)(82.0,19.113733066933065)(83.0,18.95519319347726)(84.0,18.850402181979092)(85.0,18.83631092537313)(86.0,18.828614159999997)(87.0,18.767496416252037)(88.0,18.65578611210394)(89.0,18.627834285714286)(90.0,18.62616)(91.0,18.537245471125395)(92.0,18.470396026413585)(93.0,18.46324)(94.0,18.424954873172204)(95.0,18.400459321357285)(96.0,18.311579868734697)(97.0,18.277559999999998)(98.0,18.2772591008991)(99.0,18.27696)(100.0,18.2574048)(101.0,18.25363756243756)(102.0,18.23375363132867)(103.0,18.225528255234295)(104.0,18.22417656)(105.0,18.208740705073087)(106.0,18.19457173686361)(107.0,18.119408846528835)(108.0,18.08456)(109.0,18.080990180876494)(110.0,18.04540710008569)(111.0,18.002627931270325)(112.0,17.955962119280716)(113.0,17.946201210406358)(114.0,17.92360148065348)(115.0,17.89927865348225)(116.0,17.89552)(117.0,17.89552)(118.0,17.89552)(119.0,17.89552)(120.0,17.886131976047906)(121.0,17.876356563436563)(122.0,17.87536)(123.0,17.87536)(124.0,17.860196494835492)(125.0,17.846966546906188)(126.0,17.84524)(127.0,17.834988383233533)(128.0,17.803020446207235)(129.0,17.767323867129402)(130.0,17.72674847029077)(131.0,17.695392047952048)(132.0,17.679365834165832)(133.0,17.595759980943306)(134.0,17.54801965772124)(135.0,17.532559999999997)(136.0,17.529656543456543)(137.0,17.528039999999997)(138.0,17.528039999999997)(139.0,17.526434479999995)(140.0,17.524851976047902)(141.0,17.499011621473247)(142.0,17.419362106761568)(143.0,17.367568159520477)(144.0,17.361759999999997)(145.0,17.334578407361867)(146.0,17.30007211271762)(147.0,17.280439999999995)(148.0,17.267697644710577)(149.0,17.22451720225218)(150.0,17.176318775977656)(151.0,17.137856772776193)(152.0,17.09926849150849)(153.0,17.0212669724399)(154.0,16.987485154845157)(155.0,16.984393446553447)(156.0,16.984239999999996)(157.0,16.941938568475045)(158.0,16.910439999999998)(159.0,16.897592927072925)(160.0,16.8890504)(161.0,16.886712581550185)(162.0,16.8418342888137)(163.0,16.780971472416432)(164.0,16.7644)(165.0,16.741038001998003)(166.0,16.720941046035417)(167.0,16.711896783216783)(168.0,16.709021477045905)(169.0,16.6758189215472)(170.0,16.630986368582633)(171.0,16.593557963952215)(172.0,16.559141200732654)(173.0,16.522879999999997)(174.0,16.522879999999997)(175.0,16.519093706293702)(176.0,16.473796674741035)(177.0,16.4540974)(178.0,16.4222974)(179.0,16.401721764705883)(180.0,16.395519999999998)(181.0,16.351799257365677)(182.0,16.271978597938716)(183.0,16.270799999999998)(184.0,16.269795941942288)(185.0,16.26613053828343)(186.0,16.24990576224721)(187.0,16.24452)(188.0,16.224652036563437)(189.0,16.20796)(190.0,16.200342427704634)(191.0,16.170700810257582)(192.0,16.156682339181287)(193.0,16.15628)(194.0,16.15492860871663)(195.0,16.152639359999995)(196.0,16.15228691308691)(197.0,16.150638243512972)(198.0,16.140793529411766)(199.0,16.12936)(200.0,16.122902192421513)(201.0,16.11424538837588)(202.0,16.07363060176789)(203.0,16.02113205264481)(204.0,15.990749395194696)(205.0,15.955609276464154)(206.0,15.904014132436517)(207.0,15.874784014969658)(208.0,15.86452)(209.0,15.86452)(210.0,15.852700113172553)(211.0,15.830240000000002)(212.0,15.830240000000002)(213.0,15.825610149253732)(214.0,15.823639999999997)(215.0,15.810887747860917)(216.0,15.779727763408339)(217.0,15.76725724550898)(218.0,15.75580522489058)(219.0,15.739679640359638)(220.0,15.736946693306693)(221.0,15.734182562273338)(222.0,15.702550900435151)(223.0,15.694039999999998)(224.0,15.694039999999998)(225.0,15.691872567432567)(226.0,15.69028971028971)(227.0,15.68896)(228.0,15.677794756816217)(229.0,15.661869661532975)(230.0,15.634093922156273)(231.0,15.628297582417582)(232.0,15.589867868474755)(233.0,15.537778641161616)(234.0,15.495757836190116)(235.0,15.463710662171067)(236.0,15.445945105105103)(237.0,15.445087664670657)(238.0,15.445039999999997)(239.0,15.445039999999997)(240.0,15.439451526066348)};
    \addlegendentry{$w_x=1.00, w_c=0.00$}
    
    
    \addplot[color=red, line width=1pt] coordinates {(5.0,20.012)(6.0,22.604)(7.0,22.604)(8.0,22.604)(9.0,22.604)(10.0,25.581555111555115)(11.0,24.9345)(12.0,23.660377635536374)(13.0,24.12125)(14.0,21.647988476925605)(15.0,22.41921878388278)(16.0,22.445529411764703)(17.0,22.755180655310475)(18.0,23.6457)(19.0,23.32927072927073)(20.0,23.359120000000004)(21.0,23.564858561748036)(22.0,23.114545358937296)(23.0,22.798680560818493)(24.0,22.528876)(25.0,21.412354116001822)(26.0,21.37516129032258)(27.0,21.300292209254096)(28.0,21.4175)(29.0,21.078501921980216)(30.0,20.718974712787215)(31.0,20.467660720217282)(32.0,20.085561752988045)(33.0,20.067375)(34.0,19.989571124999998)(35.0,19.855747116888434)(36.0,20.01588235294118)(37.0,20.014426060464032)(38.0,19.908745411451296)(39.0,19.853729729729732)(40.0,19.73049648601666)(41.0,19.773692307692308)(42.0,19.574254734019142)(43.0,19.5626702528241)(44.0,19.562666666666665)(45.0,19.59827825004337)(46.0,19.62902846687577)(47.0,19.43720699631136)(48.0,19.11335382661969)(49.0,19.02041257142857)(50.0,19.03074971540088)(51.0,18.95749578791449)(52.0,18.688983574154772)(53.0,18.637965755175056)(54.0,18.798)(55.0,18.782089092725457)(56.0,18.673490110687712)(57.0,18.322127808111052)(58.0,18.379009384279176)(59.0,18.278000046705706)(60.0,18.250948711111114)(61.0,18.109726069373032)(62.0,17.914175362015765)(63.0,17.869612143589748)(64.0,17.8371217626155)(65.0,17.73203586923361)(66.0,17.354480469261613)(67.0,17.326587447506114)(68.0,17.163085229268123)(69.0,17.040095878875334)(70.0,16.95578470830567)(71.0,16.87880047611963)(72.0,16.71795895918993)(73.0,16.65855225625439)(74.0,16.64755566967184)(75.0,16.524205569242255)(76.0,16.052961640114553)(77.0,15.947918136737826)(78.0,15.774332721731929)(79.0,15.673855995535444)(80.0,15.317130091079386)(81.0,15.224970154785115)(82.0,15.022693814123945)(83.0,14.949553021276596)(84.0,14.94008510638298)(85.0,14.936443981550369)(86.0,14.873776218006311)(87.0,14.862982549365531)(88.0,14.83354175030109)(89.0,14.828174926742264)(90.0,14.711782100506992)(91.0,14.69417021276596)(92.0,14.591540099778538)(93.0,14.462894583671094)(94.0,14.386077892603849)(95.0,14.372430071487663)(96.0,14.326849272259656)(97.0,14.25944963256415)(98.0,14.23322017021277)(99.0,14.217538759113229)(100.0,14.139214477371743)(101.0,14.429749999999999)(102.0,14.414141185258964)(103.0,14.39902361942781)(104.0,14.679795918367349)(105.0,14.815074713986398)(106.0,14.758061988742966)(107.0,14.746951782430425)(108.0,14.74568)(109.0,14.566365086971588)(110.0,14.364082542711207)(111.0,14.254825966162068)(112.0,14.205005241158842)(113.0,14.151342555566833)(114.0,14.088868151093441)(115.0,14.029526663822958)(116.0,13.988081600000001)(117.0,13.974049280000001)(118.0,13.877936430688763)(119.0,13.610925698383532)(120.0,13.430811349631401)(121.0,13.378212196363638)(122.0,13.370000000000003)(123.0,13.320484456980147)(124.0,13.29728)(125.0,13.238057702297704)(126.0,13.22472)(127.0,13.22472)(128.0,13.22472)(129.0,13.143321904151776)(130.0,13.055924781257351)(131.0,13.03172)(132.0,13.03172)(133.0,13.031694665334667)(134.0,13.019699439252339)(135.0,12.953558895683758)(136.0,12.782095633210695)(137.0,12.642464863413476)(138.0,12.60542141858142)(139.0,12.601360000000001)(140.0,12.601360000000001)(141.0,12.601360000000001)(142.0,12.600765731343284)(143.0,12.544138925482414)(144.0,12.501504615384617)(145.0,12.497907012987014)(146.0,12.478546812785389)(147.0,12.429056284136896)(148.0,12.391838860398861)(149.0,12.382363113772456)(150.0,12.301309983726718)(151.0,12.179437240276199)(152.0,11.987106714219832)(153.0,11.787021229739764)(154.0,11.638955104689831)(155.0,11.511048133825838)(156.0,11.402893386584909)(157.0,11.3642)(158.0,11.350421681632653)(159.0,11.312040629159105)(160.0,11.28969998001998)(161.0,11.288480000000002)(162.0,11.242766466853148)(163.0,11.219840000000001)(164.0,11.162997435333102)(165.0,11.097419698795182)(166.0,11.08114742137862)(167.0,11.0700732)(168.0,11.0674)(169.0,11.03849738449491)(170.0,10.991836582045236)(171.0,10.941617902097903)(172.0,10.897240189005537)(173.0,10.865920000000001)(174.0,10.833051193691801)(175.0,10.749249612861524)(176.0,10.729430440000002)(177.0,10.72486491017964)(178.0,10.692720021609942)(179.0,10.653033365748245)(180.0,10.613099989886548)(181.0,10.548136777743544)(182.0,10.48969013513353)(183.0,10.423339216515915)(184.0,10.367439572331243)(185.0,10.330741397205589)(186.0,10.322640000000002)(187.0,10.322640000000002)(188.0,10.26603407131551)(189.0,10.219933505976096)(190.0,10.21595928215354)(191.0,10.189436283716283)(192.0,10.16652)(193.0,10.160359065365771)(194.0,10.155446993006993)(195.0,10.142972562313062)(196.0,10.138071968031968)(197.0,10.113605375942969)(198.0,10.10446065934066)(199.0,10.069770397427275)(200.0,10.010498101965792)(201.0,9.984445463609172)(202.0,9.9844)(203.0,9.969458711893687)(204.0,9.96203624)(205.0,9.96164)(206.0,9.926028325668232)(207.0,9.8924)(208.0,9.884115384140527)(209.0,9.86776618574655)(210.0,9.852025808147175)(211.0,9.820101740822212)(212.0,9.779388638178961)(213.0,9.745712198142417)(214.0,9.732396483516483)(215.0,9.716199857116463)(216.0,9.697224520558882)(217.0,9.691427867768596)(218.0,9.675654665467711)(219.0,9.619464204362385)(220.0,9.57377514325452)(221.0,9.557311814002038)(222.0,9.54964359281437)(223.0,9.545399999999999)(224.0,9.54504)(225.0,9.54504)(226.0,9.544420439121756)(227.0,9.5432568)(228.0,9.5408)(229.0,9.522543746766608)(230.0,9.485483057025279)(231.0,9.471142173479562)(232.0,9.47056)(233.0,9.448957547158342)(234.0,9.41766137862138)(235.0,9.41290924677899)(236.0,9.380803685158448)(237.0,9.346100763131815)(238.0,9.321016521308227)(239.0,9.299455089820361)(240.0,9.29916)};
    \addlegendentry{$w_x=0.75, w_c=0.25$}
    
    \addplot[color=cyan, line width=1pt] coordinates {(3.0,17.74)(4.0,16.07403592814371)(5.0,16.064)(6.0,16.477500000000003)(7.0,17.4292)(8.0,17.787333333333333)(9.0,18.227598676878678)(10.0,18.62368862275449)(11.0,19.171166666666668)(12.0,20.07614285714286)(13.0,19.374533333333332)(14.0,19.273276892430278)(15.0,19.15492862692863)(16.0,19.027619047619048)(17.0,20.25016200234029)(18.0,20.245499999999996)(19.0,20.489577972660257)(20.0,20.1326799792949)(21.0,20.061941311281313)(22.0,19.99417945017945)(23.0,19.99214814814815)(24.0,20.633169030969032)(25.0,20.40081006666667)(26.0,20.73006451612903)(27.0,19.739481439878777)(28.0,19.107890927821774)(29.0,19.265282125)(30.0,19.08859512371975)(31.0,18.778572657850827)(32.0,18.74519686374232)(33.0,19.567972582972583)(34.0,19.358679505161504)(35.0,19.084690827430364)(36.0,19.036011177512172)(37.0,18.970071016983013)(38.0,18.88409785833738)(39.0,19.364438929359704)(40.0,19.18208509439279)(41.0,19.2796)(42.0,19.265666566866265)(43.0,19.187508051350697)(44.0,19.18184107317073)(45.0,19.181215077605323)(46.0,19.125115811018247)(47.0,18.874542128018266)(48.0,18.81620564044452)(49.0,18.519315758911333)(50.0,18.82742857142857)(51.0,18.796020741544172)(52.0,18.766218666666667)(53.0,18.57607466951653)(54.0,18.158339835583384)(55.0,18.324747979293434)(56.0,18.23587681818182)(57.0,18.226537008446098)(58.0,18.202386340977068)(59.0,17.90268824969143)(60.0,17.749235498631023)(61.0,17.728032142124608)(62.0,17.460182133333333)(63.0,17.55396448986662)(64.0,17.694408620835805)(65.0,17.62876374909755)(66.0,17.59409310889111)(67.0,17.62365244959042)(68.0,17.418222497115806)(69.0,17.31043113772455)(70.0,16.935920816655926)(71.0,16.54141510985152)(72.0,16.454708333333333)(73.0,16.24821805417082)(74.0,16.456414721669468)(75.0,16.37412244897959)(76.0,16.214738026259454)(77.0,16.0907409733124)(78.0,16.074444408163263)(79.0,16.07355102040816)(80.0,16.07355102040816)(81.0,16.069161432237564)(82.0,15.907561243392838)(83.0,15.854122448979592)(84.0,15.817714288234809)(85.0,15.811061224489798)(86.0,15.811061224489798)(87.0,15.811061224489798)(88.0,15.808545984627617)(89.0,15.72706480100272)(90.0,15.572718857036854)(91.0,15.491234663132786)(92.0,15.16274922186907)(93.0,15.034793369729265)(94.0,14.986095769442569)(95.0,14.950936019423846)(96.0,14.94077551020408)(97.0,14.90885639227667)(98.0,14.833186738155876)(99.0,14.79277922077922)(100.0,14.628601945731859)(101.0,14.891599999999999)(102.0,14.789086277578111)(103.0,14.721015664335663)(104.0,14.71648)(105.0,14.654367899143113)(106.0,14.555827118644068)(107.0,14.518046553446553)(108.0,14.270509946980331)(109.0,14.02985384775808)(110.0,13.938556370928842)(111.0,13.757163435793581)(112.0,13.562509544993572)(113.0,13.332925363450109)(114.0,13.27078876690533)(115.0,13.120660060830556)(116.0,12.882797542175743)(117.0,12.735496764078766)(118.0,12.517968111888113)(119.0,12.48188)(120.0,12.47903375)(121.0,12.401887654743906)(122.0,12.373159401197604)(123.0,12.322532590922883)(124.0,12.252303650034177)(125.0,12.212974926231452)(126.0,12.186305974025972)(127.0,12.18092)(128.0,12.150516643356644)(129.0,12.094892361894455)(130.0,12.071959999999999)(131.0,12.0711382)(132.0,11.985220312500001)(133.0,11.878920000000003)(134.0,11.86440701594533)(135.0,11.821410059880241)(136.0,11.813000000000002)(137.0,11.8041224)(138.0,11.802025149700599)(139.0,11.794421192220955)(140.0,11.769600669559754)(141.0,11.742852240245508)(142.0,11.655631374590094)(143.0,11.568247468934679)(144.0,11.501036229889587)(145.0,11.45654145668822)(146.0,11.429960281744792)(147.0,11.384822510228013)(148.0,11.352517080701755)(149.0,11.319989318016837)(150.0,11.264263187008972)(151.0,11.15501160194455)(152.0,11.072003258117777)(153.0,11.06995152)(154.0,11.0646192)(155.0,11.0477376)(156.0,11.03424)(157.0,11.03424)(158.0,11.03361876)(159.0,11.032552727272725)(160.0,11.02832531813865)(161.0,10.976823172501653)(162.0,10.86780815184815)(163.0,10.8634344)(164.0,10.840438299538697)(165.0,10.813549339157355)(166.0,10.794361442885773)(167.0,10.783046993006993)(168.0,10.74677534380617)(169.0,10.69546424718739)(170.0,10.631884042303543)(171.0,10.58998988526037)(172.0,10.576880000000001)(173.0,10.576880000000001)(174.0,10.575346626746507)(175.0,10.57404)(176.0,10.560392278189614)(177.0,10.537916311430148)(178.0,10.5358)(179.0,10.5358)(180.0,10.512725309711037)(181.0,10.47816)(182.0,10.46755247326071)(183.0,10.44215283826996)(184.0,10.429805154845155)(185.0,10.388581360352891)(186.0,10.344154505862646)(187.0,10.33992)(188.0,10.3167452125)(189.0,10.270363641383996)(190.0,10.175832812739799)(191.0,10.147403321514043)(192.0,10.12060928)(193.0,10.106073666450358)(194.0,10.089645794205795)(195.0,10.072560000000001)(196.0,10.072560000000001)(197.0,10.056671618925009)(198.0,10.023018873381737)(199.0,9.96448637372361)(200.0,9.906870253143564)(201.0,9.85313593220339)(202.0,9.82848)(203.0,9.82767107569721)(204.0,9.827113846153846)(205.0,9.8103093)(206.0,9.788675966666666)(207.0,9.767042633333332)(208.0,9.747861876247505)(209.0,9.737732283464567)(210.0,9.714740157480316)(211.0,9.71228)(212.0,9.710697307482937)(213.0,9.70928)(214.0,9.70928)(215.0,9.70928)(216.0,9.70928)(217.0,9.70928)(218.0,9.67269995610375)(219.0,9.628342975765044)(220.0,9.596489416389812)(221.0,9.55486135191027)(222.0,9.535227810725551)(223.0,9.505011689185757)(224.0,9.492590400000001)(225.0,9.474287944785276)(226.0,9.408486762941761)(227.0,9.303090110126847)(228.0,9.23605792334585)(229.0,9.21832)(230.0,9.21832)(231.0,9.21802977022977)(232.0,9.212708568927791)(233.0,9.201078131793809)(234.0,9.18796)(235.0,9.18796)(236.0,9.165594173866289)(237.0,9.133524526445264)(238.0,9.11608)(239.0,9.102302999246419)(240.0,9.089999999999998)};
    \addlegendentry{$w_x=0.50, w_c=0.50$}
    
    
    
    
    
    \addplot[color=green, line width=1pt] coordinates {(4.0,16.458)(5.0,10.37086713286713)(6.0,20.243333333333332)(7.0,20.243333333333332)(8.0,20.552333333333333)(9.0,19.7814)(10.0,19.835818181818183)(11.0,19.27720451527225)(12.0,19.155)(13.0,19.758837333333336)(14.0,19.758666666666667)(15.0,20.180858549351946)(16.0,19.797797000000003)(17.0,20.392629406076736)(18.0,21.05792779947325)(19.0,20.838066417328324)(20.0,21.000589920000003)(21.0,20.708955213826876)(22.0,20.618137270137275)(23.0,20.744004053999394)(24.0,20.568237445153652)(25.0,20.918303438496984)(26.0,20.687526530346556)(27.0,20.66461490472269)(28.0,20.798866348298763)(29.0,21.603882346418274)(30.0,21.467835836959974)(31.0,21.42159312909313)(32.0,22.062989448436216)(33.0,21.712969547785544)(34.0,21.251678735222903)(35.0,20.90501070607077)(36.0,20.855773243746665)(37.0,20.60859269516813)(38.0,20.354609308301455)(39.0,20.304854878048783)(40.0,20.177539026328297)(41.0,20.180069667926297)(42.0,20.174981049016072)(43.0,19.616688366341876)(44.0,19.565859230818184)(45.0,19.42414976689861)(46.0,19.300392950349302)(47.0,19.09952289522977)(48.0,18.92739993653259)(49.0,19.31119358812616)(50.0,19.039193477160353)(51.0,18.524529900888375)(52.0,18.389117992959893)(53.0,18.322566765479415)(54.0,18.282788949809436)(55.0,18.063183961135604)(56.0,17.783444690166977)(57.0,17.68433472649799)(58.0,17.620652694610776)(59.0,17.60835355102041)(60.0,17.58071548859304)(61.0,17.578367346938776)(62.0,17.5249459225381)(63.0,17.35260671084705)(64.0,16.69143362261232)(65.0,16.25207278766132)(66.0,16.138437737137604)(67.0,16.12434243307713)(68.0,16.076620658071)(69.0,15.979814982280336)(70.0,15.814786510646073)(71.0,15.739791659992397)(72.0,15.672276855284046)(73.0,15.591091257810909)(74.0,15.79016083916084)(75.0,15.741455672830165)(76.0,15.718444941138863)(77.0,15.715628263473054)(78.0,15.67959636)(79.0,15.6732)(80.0,15.627065137203163)(81.0,15.61508983016983)(82.0,15.542992765957447)(83.0,15.479674624164137)(84.0,15.47944)(85.0,15.410403396603396)(86.0,15.388978211108892)(87.0,15.370737045658013)(88.0,15.353773582904124)(89.0,15.34475637802198)(90.0,15.334545298804782)(91.0,15.234205356456066)(92.0,15.177835347503308)(93.0,15.020651777115491)(94.0,14.725846594060643)(95.0,14.701640000000003)(96.0,14.683423142144639)(97.0,14.647481725508984)(98.0,14.602331504818386)(99.0,14.57884)(100.0,14.44285256990208)(101.0,14.283743369970011)(102.0,14.215324705882354)(103.0,14.176215504495504)(104.0,14.160085474525477)(105.0,14.077069405460485)(106.0,13.931753293413173)(107.0,13.91576)(108.0,13.844377534610803)(109.0,13.73750857142857)(110.0,13.608163086917072)(111.0,13.361565014262696)(112.0,13.162668759802218)(113.0,12.990324950099797)(114.0,12.963174171656688)(115.0,12.790838512396695)(116.0,12.6003426446281)(117.0,12.583959999999998)(118.0,12.544550940808698)(119.0,12.331635600233973)(120.0,12.222563956923077)(121.0,12.012142535868993)(122.0,11.794547987111407)(123.0,11.668876938059329)(124.0,11.535281594930757)(125.0,11.46221704)(126.0,11.34451218180855)(127.0,11.280492640599894)(128.0,11.2772)(129.0,11.275783928215356)(130.0,11.222246805030004)(131.0,11.18176855144855)(132.0,11.113311130887778)(133.0,11.091292414015438)(134.0,11.069311386247751)(135.0,11.02893145631068)(136.0,11.001945065731814)(137.0,10.961879999999999)(138.0,10.961879999999999)(139.0,10.961879999999999)(140.0,10.961716363636363)(141.0,10.911348932806323)(142.0,10.883182097902097)(143.0,10.877544885343966)(144.0,10.86094524)(145.0,10.852199999999998)(146.0,10.852199999999998)(147.0,10.852199999999998)(148.0,10.774737394534984)(149.0,10.702296063936062)(150.0,10.666775992218227)(151.0,10.619661950673281)(152.0,10.56301577207654)(153.0,10.539119999999999)(154.0,10.511294629324546)(155.0,10.435467030209349)(156.0,10.39719647887324)(157.0,10.37992594217348)(158.0,10.37796)(159.0,10.350679284436493)(160.0,10.304596994633275)(161.0,10.210166862522566)(162.0,10.10797200584382)(163.0,9.980269839272436)(164.0,9.878440236728926)(165.0,9.853200000000001)(166.0,9.841989383886256)(167.0,9.835986267465069)(168.0,9.784802716221831)(169.0,9.773084022526147)(170.0,9.770480000000001)(171.0,9.726257430406854)(172.0,9.626843693749128)(173.0,9.536539229122056)(174.0,9.464280128479658)(175.0,9.442512847152848)(176.0,9.423100275482094)(177.0,9.381476832439652)(178.0,9.329409066314263)(179.0,9.302056557245798)(180.0,9.29036834966089)(181.0,9.283070430622011)(182.0,9.27792927072927)(183.0,9.27464)(184.0,9.242938215207717)(185.0,9.197468368595043)(186.0,9.140238870919138)(187.0,9.089692375690607)(188.0,9.071364355644356)(189.0,9.07024)(190.0,9.069970269730272)(191.0,9.067664566301097)(192.0,9.0339995496542)(193.0,8.979760664535235)(194.0,8.891968789831239)(195.0,8.829638451042644)(196.0,8.778956900738079)(197.0,8.75833478693968)(198.0,8.74210899833979)(199.0,8.720689799270074)(200.0,8.675932649766935)(201.0,8.588131561473032)(202.0,8.536038542515511)(203.0,8.49724)(204.0,8.488503348982036)(205.0,8.47572)(206.0,8.463414640597016)(207.0,8.449858613622665)(208.0,8.436228731604766)(209.0,8.422241345480028)(210.0,8.41708)(211.0,8.406972808398951)(212.0,8.363034048556411)(213.0,8.330635508873597)(214.0,8.299965461789208)(215.0,8.2988)(216.0,8.298094145854146)(217.0,8.288163154383827)(218.0,8.259873108848865)(219.0,8.23522158183242)(220.0,8.214733400000002)(221.0,8.21124)(222.0,8.202839395811878)(223.0,8.186004517679368)(224.0,8.15628432887651)(225.0,8.133565293806248)(226.0,8.126876973148903)(227.0,8.118)(228.0,8.108469234994116)(229.0,8.084427669250687)(230.0,8.043659220230534)(231.0,8.039)(232.0,8.039)(233.0,8.024063378894278)(234.0,8.02272)(235.0,8.02272)(236.0,7.996899580682681)(237.0,7.978928216949153)(238.0,7.966101098305085)(239.0,7.964897342657342)(240.0,7.944068559866865)};
    \addlegendentry{$w_x=0.25, w_c=0.75$}
    %\aorrt
    
    
    

   
    



\addplot[name path=aorrt2eq_top,color=cyan!35] coordinates
{(3.0,17.74)(4.0,16.07403592814371)(5.0,16.064)(6.0,17.981822688122467)(7.0,19.760148510799844)(8.0,20.060891093516453)(9.0,21.811382756019995)(10.0,22.406497142591544)(11.0,22.878691758362685)(12.0,26.011006411443265)(13.0,25.680563356167738)(14.0,25.341599066360644)(15.0,25.208417651598996)(16.0,25.862268350470696)(17.0,27.823442889329197)(18.0,27.821676613789656)(19.0,28.00602353052527)(20.0,27.52653990353296)(21.0,27.347568795078693)(22.0,27.358849717362144)(23.0,27.359593092977338)(24.0,27.959143591444956)(25.0,27.871340997992686)(26.0,28.31184764938394)(27.0,26.734797741002374)(28.0,25.74764985399343)(29.0,25.956750924985542)(30.0,25.85852187399645)(31.0,25.56685725273399)(32.0,25.54289009370254)(33.0,26.655183530806312)(34.0,26.218793680215004)(35.0,25.83933486744357)(36.0,25.756109068923735)(37.0,25.696594560177985)(38.0,25.52849600681488)(39.0,26.182767337163508)(40.0,26.086073424956993)(41.0,26.14038124122902)(42.0,26.1359443430233)(43.0,25.92851357613133)(44.0,25.920723309990432)(45.0,25.92033308303699)(46.0,25.837647327540015)(47.0,25.456280711732873)(48.0,25.400329592615865)(49.0,24.961752939907534)(50.0,25.535921515319266)(51.0,25.503740691803777)(52.0,25.447884098580975)(53.0,25.294851960555818)(54.0,24.720408079682212)(55.0,25.11323108947257)(56.0,25.093405822968446)(57.0,25.089764902089343)(58.0,25.09123194643935)(59.0,24.76138311820027)(60.0,24.628118689656002)(61.0,24.444328193932066)(62.0,24.00123345637792)(63.0,24.0747196755683)(64.0,24.212394979518734)(65.0,24.16594759502201)(66.0,24.153821479267883)(67.0,24.12651511183403)(68.0,23.716597829408336)(69.0,23.586776307680985)(70.0,22.90078505852412)(71.0,22.295772511160695)(72.0,22.255388487269066)(73.0,21.857287340604636)(74.0,22.59443775733822)(75.0,22.553023353927777)(76.0,22.377788240561216)(77.0,22.009183777451838)(78.0,21.96632229908787)(79.0,21.96630225430051)(80.0,21.96630225430051)(81.0,21.967088211314035)(82.0,21.856204932192874)(83.0,21.855119215274993)(84.0,21.83718103478417)(85.0,21.83590992072924)(86.0,21.83590992072924)(87.0,21.83590992072924)(88.0,21.834311987755576)(89.0,21.718053098672357)(90.0,21.507952502922027)(91.0,21.460106266236284)(92.0,21.00287719991227)(93.0,20.903771676988804)(94.0,20.85793972443861)(95.0,20.83137256369477)(96.0,20.827737844127483)(97.0,20.711111025209206)(98.0,20.616803273000798)(99.0,20.578806635280127)(100.0,20.22037819149294)(101.0,20.800418887053485)(102.0,20.747167998553525)(103.0,20.698950679645545)(104.0,20.69339925406392)(105.0,20.502705854819467)(106.0,20.366625303213752)(107.0,20.348368704970394)(108.0,19.678347651259358)(109.0,19.386017215569044)(110.0,19.18831317091697)(111.0,18.83647852888391)(112.0,18.645147699881925)(113.0,18.316811186537155)(114.0,18.238627901740255)(115.0,17.881764700917046)(116.0,17.187082681377603)(117.0,16.796925693889712)(118.0,16.4172109357907)(119.0,16.3698682388711)(120.0,16.364864451190424)(121.0,16.26831968767665)(122.0,16.243440614703307)(123.0,16.119110984746364)(124.0,15.894449866881434)(125.0,15.844415917598173)(126.0,15.822111291826083)(127.0,15.818767500047247)(128.0,15.743286942876434)(129.0,15.704290118097521)(130.0,15.695176460329137)(131.0,15.6955819968139)(132.0,15.485385532917071)(133.0,15.362969051549076)(134.0,15.343021984439478)(135.0,15.31295910121543)(136.0,15.311250699992787)(137.0,15.309685529613592)(138.0,15.309479763331613)(139.0,15.301503726522466)(140.0,15.25985345145573)(141.0,15.195857297103357)(142.0,14.880923463625493)(143.0,14.669496568087496)(144.0,14.556203751834293)(145.0,14.483182778960327)(146.0,14.457362299333319)(147.0,14.404196872550042)(148.0,14.367958538946183)(149.0,14.318061964492957)(150.0,14.210098766884599)(151.0,13.997760855720955)(152.0,13.874634357043863)(153.0,13.87103036815212)(154.0,13.864365690777934)(155.0,13.846387569580733)(156.0,13.835307843234077)(157.0,13.835307843234077)(158.0,13.83545686514686)(159.0,13.83557558691598)(160.0,13.830105190496772)(161.0,13.75373307178523)(162.0,13.64546602977276)(163.0,13.643943485197283)(164.0,13.630192335686383)(165.0,13.610394182126582)(166.0,13.579362146606268)(167.0,13.547361556682779)(168.0,13.472598006421705)(169.0,13.359353029281175)(170.0,13.219842405542314)(171.0,13.134973194215366)(172.0,13.109975723734104)(173.0,13.109975723734104)(174.0,13.109524730425754)(175.0,13.109175925034396)(176.0,13.066061466329812)(177.0,13.005642349336345)(178.0,12.999452483610462)(179.0,12.999452483610462)(180.0,12.938307446867153)(181.0,12.869085639663435)(182.0,12.876271268902645)(183.0,12.891454110572205)(184.0,12.885499724987282)(185.0,12.837250282538767)(186.0,12.8066207403919)(187.0,12.803363085114814)(188.0,12.746704019262594)(189.0,12.663199377814328)(190.0,12.58395001709863)(191.0,12.572728825619699)(192.0,12.575396867088505)(193.0,12.579573147763142)(194.0,12.57379888988455)(195.0,12.570088731846743)(196.0,12.570088731846743)(197.0,12.539421955752086)(198.0,12.503306197267868)(199.0,12.458923107583333)(200.0,12.40340041948517)(201.0,12.355147850974326)(202.0,12.331165967036217)(203.0,12.3306182893708)(204.0,12.330229021231048)(205.0,12.295080058693447)(206.0,12.255699498728962)(207.0,12.225535789949621)(208.0,12.206614953616011)(209.0,12.17417110113473)(210.0,12.104091427465695)(211.0,12.09718117229205)(212.0,12.094895037542777)(213.0,12.09515861417969)(214.0,12.09515861417969)(215.0,12.09515861417969)(216.0,12.09515861417969)(217.0,12.09515861417969)(218.0,12.014415028355785)(219.0,11.950791618300455)(220.0,11.881497098819626)(221.0,11.807884396361901)(222.0,11.780412077662856)(223.0,11.745633265530039)(224.0,11.72958254304294)(225.0,11.71479707305577)(226.0,11.631158946671865)(227.0,11.518025087507862)(228.0,11.45522753606453)(229.0,11.448375976337815)(230.0,11.448375976337815)(231.0,11.447936001135423)(232.0,11.43887533975315)(233.0,11.421340724108322)(234.0,11.405536713081196)(235.0,11.405536713081196)(236.0,11.376526343202855)(237.0,11.348483708461892)(238.0,11.344033032179988)(239.0,11.322038916230836)(240.0,11.305922561823854)};
\addplot[name path=aorrt2eq_down,color=cyan!35] coordinates {(3.0,17.74)(4.0,16.07403592814371)(5.0,16.064)(6.0,14.973177311877537)(7.0,15.098251489200159)(8.0,15.513775573150212)(9.0,14.64381459773736)(10.0,14.840880102917435)(11.0,15.463641574970652)(12.0,14.141279302842452)(13.0,13.068503310498928)(14.0,13.204954718499911)(15.0,13.101439602258264)(16.0,12.1929697447674)(17.0,12.676881115351382)(18.0,12.669323386210337)(19.0,12.973132414795245)(20.0,12.738820055056838)(21.0,12.776313827483932)(22.0,12.629509182996753)(23.0,12.624703203318962)(24.0,13.307194470493107)(25.0,12.930279135340651)(26.0,13.14828138287412)(27.0,12.744165138755179)(28.0,12.468132001650117)(29.0,12.573813325014454)(30.0,12.318668373443046)(31.0,11.990288062967664)(32.0,11.947503633782096)(33.0,12.480761635138855)(34.0,12.498565330108004)(35.0,12.33004678741716)(36.0,12.31591328610061)(37.0,12.243547473788041)(38.0,12.239699709859881)(39.0,12.5461105215559)(40.0,12.278096763828586)(41.0,12.418818758770978)(42.0,12.39538879070923)(43.0,12.446502526570065)(44.0,12.442958836351028)(45.0,12.442097072173656)(46.0,12.41258429449648)(47.0,12.29280354430366)(48.0,12.232081688273173)(49.0,12.076878577915132)(50.0,12.118935627537871)(51.0,12.088300791284567)(52.0,12.08455323475236)(53.0,11.857297378477242)(54.0,11.596271591484555)(55.0,11.536264869114296)(56.0,11.378347813395191)(57.0,11.363309114802853)(58.0,11.313540735514783)(59.0,11.043993381182588)(60.0,10.870352307606044)(61.0,11.01173609031715)(62.0,10.919130810288745)(63.0,11.033209304164938)(64.0,11.176422262152874)(65.0,11.091579903173091)(66.0,11.034364738514334)(67.0,11.120789787346807)(68.0,11.119847164823275)(69.0,11.034085967768114)(70.0,10.971056574787733)(71.0,10.787057708542346)(72.0,10.6540281793976)(73.0,10.639148767737005)(74.0,10.318391686000718)(75.0,10.195221544031405)(76.0,10.051687811957692)(77.0,10.172298169172961)(78.0,10.182566517238655)(79.0,10.180799786515815)(80.0,10.180799786515815)(81.0,10.171234653161093)(82.0,9.958917554592801)(83.0,9.85312568268419)(84.0,9.798247541685448)(85.0,9.786212528250356)(86.0,9.786212528250356)(87.0,9.786212528250356)(88.0,9.78277998149966)(89.0,9.736076503333082)(90.0,9.63748521115168)(91.0,9.522363060029289)(92.0,9.32262124382587)(93.0,9.165815062469726)(94.0,9.11425181444653)(95.0,9.07049947515292)(96.0,9.053813176280677)(97.0,9.106601759344134)(98.0,9.049570203310955)(99.0,9.006751806278313)(100.0,9.036825699970777)(101.0,8.982781112946512)(102.0,8.831004556602696)(103.0,8.743080649025782)(104.0,8.739560745936082)(105.0,8.806029943466756)(106.0,8.745028934074384)(107.0,8.687724401922711)(108.0,8.862672242701304)(109.0,8.673690479947116)(110.0,8.688799570940715)(111.0,8.677848342703252)(112.0,8.47987139010522)(113.0,8.349039540363062)(114.0,8.302949632070405)(115.0,8.359555420744066)(116.0,8.578512402973882)(117.0,8.67406783426782)(118.0,8.618725287985528)(119.0,8.5938917611289)(120.0,8.593203048809576)(121.0,8.53545562181116)(122.0,8.502878187691902)(123.0,8.525954197099404)(124.0,8.61015743318692)(125.0,8.58153393486473)(126.0,8.55050065622586)(127.0,8.543072499952753)(128.0,8.557746343836854)(129.0,8.48549460569139)(130.0,8.448743539670861)(131.0,8.4466944031861)(132.0,8.48505509208293)(133.0,8.39487094845093)(134.0,8.385792047451183)(135.0,8.329861018545053)(136.0,8.314749300007218)(137.0,8.29855927038641)(138.0,8.294570536069585)(139.0,8.287338657919445)(140.0,8.279347887663778)(141.0,8.289847183387659)(142.0,8.430339285554695)(143.0,8.466998369781862)(144.0,8.445868707944882)(145.0,8.429900134416112)(146.0,8.402558264156266)(147.0,8.365448147905983)(148.0,8.337075622457327)(149.0,8.321916671540718)(150.0,8.318427607133344)(151.0,8.312262348168144)(152.0,8.26937215919169)(153.0,8.26887267184788)(154.0,8.264872709222065)(155.0,8.249087630419266)(156.0,8.233172156765924)(157.0,8.233172156765924)(158.0,8.23178065485314)(159.0,8.22952986762947)(160.0,8.226545445780529)(161.0,8.199913273218076)(162.0,8.090150273923541)(163.0,8.082925314802715)(164.0,8.05068426339101)(165.0,8.016704496188128)(166.0,8.009360739165277)(167.0,8.018732429331207)(168.0,8.020952681190636)(169.0,8.031575465093605)(170.0,8.043925679064772)(171.0,8.045006576305376)(172.0,8.043784276265898)(173.0,8.043784276265898)(174.0,8.04116852306726)(175.0,8.038904074965604)(176.0,8.054723090049416)(177.0,8.070190273523952)(178.0,8.072147516389538)(179.0,8.072147516389538)(180.0,8.08714317255492)(181.0,8.087234360336566)(182.0,8.058833677618775)(183.0,7.992851565967714)(184.0,7.974110584703029)(185.0,7.939912438167015)(186.0,7.881688271333392)(187.0,7.876476914885184)(188.0,7.886786405737407)(189.0,7.877527904953665)(190.0,7.767715608380968)(191.0,7.722077817408386)(192.0,7.665821692911495)(193.0,7.632574185137575)(194.0,7.605492698527041)(195.0,7.575031268153259)(196.0,7.575031268153259)(197.0,7.57392128209793)(198.0,7.542731549495606)(199.0,7.470049639863886)(200.0,7.410340086801959)(201.0,7.351124013432455)(202.0,7.325794032963785)(203.0,7.324723862023622)(204.0,7.323998671076644)(205.0,7.325538541306553)(206.0,7.3216524346043705)(207.0,7.308549476717044)(208.0,7.289108798878998)(209.0,7.301293465794403)(210.0,7.325388887494936)(211.0,7.327378827707949)(212.0,7.326499577423095)(213.0,7.3234013858203095)(214.0,7.3234013858203095)(215.0,7.3234013858203095)(216.0,7.3234013858203095)(217.0,7.3234013858203095)(218.0,7.330984883851716)(219.0,7.305894333229633)(220.0,7.311481733959997)(221.0,7.30183830745864)(222.0,7.290043543788247)(223.0,7.264390112841475)(224.0,7.255598256957063)(225.0,7.233778816514781)(226.0,7.185814579211657)(227.0,7.0881551327458325)(228.0,7.01688831062717)(229.0,6.988264023662186)(230.0,6.988264023662186)(231.0,6.988123539324116)(232.0,6.986541798102433)(233.0,6.980815539479295)(234.0,6.970383286918805)(235.0,6.970383286918805)(236.0,6.954662004529724)(237.0,6.918565344428637)(238.0,6.888126967820012)(239.0,6.8825670822620015)(240.0,6.874077438176142)};
\addplot[cyan!35,fill opacity=0.25] fill between[of=aorrt2eq_top and aorrt2eq_down];


\addplot[name path=x25_top,color=green!35] coordinates {(4.0,16.458)(5.0,10.37086713286713)(6.0,27.821055829058697)(7.0,27.821055829058697)(8.0,26.920865494584376)(9.0,25.042225794492726)(10.0,24.854769789441974)(11.0,24.4253122715955)(12.0,24.09840401805419)(13.0,25.0511085788176)(14.0,25.05084921159923)(15.0,25.944011762299432)(16.0,24.985227718008197)(17.0,25.641303702948623)(18.0,26.22808503437098)(19.0,26.351366150144216)(20.0,26.410848442781937)(21.0,26.088447870605457)(22.0,25.889014498701794)(23.0,26.171296919375777)(24.0,25.921145018737757)(25.0,26.27737009128045)(26.0,26.03013211977045)(27.0,25.991229845738204)(28.0,26.113125646805734)(29.0,27.85779942299829)(30.0,27.63551894099012)(31.0,27.66139393436889)(32.0,29.25793463071747)(33.0,28.404674213382684)(34.0,28.22671776998396)(35.0,27.911825238302157)(36.0,27.883478497443345)(37.0,27.777250293167562)(38.0,27.5972566268765)(39.0,27.567049935815366)(40.0,27.311340457535074)(41.0,27.17728065132622)(42.0,27.298360888625673)(43.0,26.79746050266227)(44.0,26.797374449653855)(45.0,26.464504232234642)(46.0,26.415668036765688)(47.0,26.190668699972928)(48.0,26.07872453094736)(49.0,27.207005530394483)(50.0,26.976595462653794)(51.0,26.566651103837806)(52.0,26.505878435672933)(53.0,26.47306075399525)(54.0,26.408481771067294)(55.0,26.307077882737012)(56.0,26.060029877781638)(57.0,25.956742716542884)(58.0,25.915871728747852)(59.0,25.906455786361)(60.0,25.876096163067047)(61.0,25.873641936614362)(62.0,25.86831607891693)(63.0,25.70917540743176)(64.0,24.496325690716695)(65.0,23.305426187027393)(66.0,23.07581155512731)(67.0,23.061267933540154)(68.0,22.984948552830147)(69.0,22.882711126190134)(70.0,22.64971555642434)(71.0,22.57586928095927)(72.0,22.546806900618066)(73.0,22.506710667199748)(74.0,22.859347071168038)(75.0,22.827711212837432)(76.0,22.821480606706544)(77.0,22.820826468411024)(78.0,22.81122291107355)(79.0,22.810442963497877)(80.0,22.805530006593127)(81.0,22.805718150968197)(82.0,22.727814383489488)(83.0,22.684861884297234)(84.0,22.684596764873337)(85.0,22.544428536168994)(86.0,22.51942859340591)(87.0,22.503179671433866)(88.0,22.486020165696026)(89.0,22.480883639165683)(90.0,22.473711077505136)(91.0,22.226927182425964)(92.0,22.09730657403982)(93.0,21.75102871164377)(94.0,21.311609046561262)(95.0,21.281411262771986)(96.0,21.26802650349316)(97.0,21.25255776406214)(98.0,21.24986866966689)(99.0,21.2550009817619)(100.0,20.981305098567763)(101.0,20.770061773729502)(102.0,20.687323886544917)(103.0,20.650133931616892)(104.0,20.616186329618717)(105.0,20.555524553241646)(106.0,20.523104847492935)(107.0,20.522727299934214)(108.0,20.458798144685062)(109.0,20.126566137915642)(110.0,19.79706988705563)(111.0,19.36373603657349)(112.0,18.90759059869045)(113.0,18.575065406505363)(114.0,18.57344855951381)(115.0,17.9788533221224)(116.0,17.56868578413346)(117.0,17.549706034424233)(118.0,17.503779176028285)(119.0,17.181398337870665)(120.0,17.008882428824492)(121.0,16.500069548274418)(122.0,16.12988928195497)(123.0,15.848540096411426)(124.0,15.630007789985697)(125.0,15.538456569926048)(126.0,15.26128880696405)(127.0,15.128636506950969)(128.0,15.122701184501183)(129.0,15.123030140719553)(130.0,15.07905227698005)(131.0,15.055746853410753)(132.0,14.946318765203323)(133.0,14.929756565012813)(134.0,14.871255306240972)(135.0,14.77857787054323)(136.0,14.744346179069604)(137.0,14.737050065785116)(138.0,14.737050065785116)(139.0,14.737050065785116)(140.0,14.737051653771378)(141.0,14.600244428859083)(142.0,14.532120624492624)(143.0,14.524271134469062)(144.0,14.494884390835388)(145.0,14.480464758806885)(146.0,14.480464758806885)(147.0,14.480464758806885)(148.0,14.444020177793476)(149.0,14.432277184769266)(150.0,14.354309120082293)(151.0,14.256289442640536)(152.0,14.174638178531646)(153.0,14.146462205225337)(154.0,14.121835312817305)(155.0,14.071547249406324)(156.0,14.043654323163366)(157.0,14.026219518414612)(158.0,14.023681909087417)(159.0,13.988808111653626)(160.0,13.952639430868274)(161.0,13.885026037732896)(162.0,13.771041266062406)(163.0,13.566872765004096)(164.0,13.442134468529526)(165.0,13.416036824778818)(166.0,13.387521815433416)(167.0,13.375769881178652)(168.0,13.349807392775881)(169.0,13.348194576729894)(170.0,13.348076859569286)(171.0,13.198545560943938)(172.0,12.952439263428522)(173.0,12.803562991704569)(174.0,12.764224485934756)(175.0,12.76528336553772)(176.0,12.761872644026688)(177.0,12.741670914909497)(178.0,12.714303151312585)(179.0,12.692693051376104)(180.0,12.685976432137245)(181.0,12.686340364954868)(182.0,12.68208709696296)(183.0,12.676692731866453)(184.0,12.630445934036736)(185.0,12.575677166287138)(186.0,12.471126301062371)(187.0,12.379132263609154)(188.0,12.353707106085018)(189.0,12.352122572914515)(190.0,12.351745244765443)(191.0,12.343024933955071)(192.0,12.251260289511634)(193.0,12.113299889534863)(194.0,11.885264299765467)(195.0,11.721409324304105)(196.0,11.613793918584742)(197.0,11.564624401917744)(198.0,11.521587637251349)(199.0,11.448817333052924)(200.0,11.35956310449506)(201.0,11.213704030789435)(202.0,11.14962508664849)(203.0,11.099029811341415)(204.0,11.078261535636685)(205.0,11.075796860710085)(206.0,11.057553418384568)(207.0,11.028608144740609)(208.0,10.998781338148618)(209.0,10.969901059991738)(210.0,10.960174530999586)(211.0,10.942491667185825)(212.0,10.847367862113021)(213.0,10.772201484398616)(214.0,10.717093289152816)(215.0,10.715370495557703)(216.0,10.715377845286097)(217.0,10.701938186923417)(218.0,10.650080793037779)(219.0,10.614805182469407)(220.0,10.587757800907983)(221.0,10.582042088408055)(222.0,10.574885071445069)(223.0,10.564919731413202)(224.0,10.534458288177051)(225.0,10.509187254738125)(226.0,10.494273259418257)(227.0,10.470027142700527)(228.0,10.448224863246772)(229.0,10.401511533582266)(230.0,10.342975828591918)(231.0,10.337484344084162)(232.0,10.337484344084162)(233.0,10.32131205373748)(234.0,10.320614192864415)(235.0,10.320614192864415)(236.0,10.289682980375453)(237.0,10.273768091098507)(238.0,10.26668421129883)(239.0,10.266137555991207)(240.0,10.240095250596115)};




    \addplot[name path=x25_down,color=green!35] coordinates {(4.0,16.458)(5.0,10.37086713286713)(6.0,12.665610837607968)(7.0,12.665610837607968)(8.0,14.18380117208229)(9.0,14.520574205507277)(10.0,14.816866574194393)(11.0,14.129096758948997)(12.0,14.211595981945813)(13.0,14.46656608784907)(14.0,14.466484121734105)(15.0,14.41770533640446)(16.0,14.610366281991809)(17.0,15.14395510920485)(18.0,15.887770564575522)(19.0,15.324766684512435)(20.0,15.590331397218069)(21.0,15.329462557048295)(22.0,15.347260041572756)(23.0,15.31671118862301)(24.0,15.215329871569548)(25.0,15.55923678571352)(26.0,15.344920940922664)(27.0,15.337999963707174)(28.0,15.484607049791789)(29.0,15.349965269838256)(30.0,15.300152732929828)(31.0,15.181792323817369)(32.0,14.86804426615496)(33.0,15.021264882188406)(34.0,14.276639700461846)(35.0,13.898196173839382)(36.0,13.828067990049984)(37.0,13.439935097168698)(38.0,13.111961989726408)(39.0,13.0426598202822)(40.0,13.04373759512152)(41.0,13.182858684526375)(42.0,13.05160120940647)(43.0,12.435916230021482)(44.0,12.334344011982513)(45.0,12.383795301562575)(46.0,12.185117863932916)(47.0,12.008377090486615)(48.0,11.776075342117824)(49.0,11.415381645857833)(50.0,11.101791491666912)(51.0,10.482408697938943)(52.0,10.27235755024685)(53.0,10.172072776963583)(54.0,10.157096128551578)(55.0,9.819290039534193)(56.0,9.506859502552318)(57.0,9.411926736453099)(58.0,9.3254336604737)(59.0,9.310251315679823)(60.0,9.285334814119032)(61.0,9.28309275726319)(62.0,9.181575766159273)(63.0,8.996038014262336)(64.0,8.886541554507943)(65.0,9.198719388295244)(66.0,9.201063919147899)(67.0,9.187416932614102)(68.0,9.168292763311852)(69.0,9.076918838370538)(70.0,8.979857464867806)(71.0,8.903714039025523)(72.0,8.797746809950027)(73.0,8.67547184842207)(74.0,8.720974607153643)(75.0,8.655200132822898)(76.0,8.615409275571183)(77.0,8.610430058535083)(78.0,8.54796980892645)(79.0,8.53595703650212)(80.0,8.448600267813198)(81.0,8.424461509371465)(82.0,8.358171148425406)(83.0,8.27448736403104)(84.0,8.274283235126664)(85.0,8.2763782570378)(86.0,8.258527828811875)(87.0,8.238294419882159)(88.0,8.22152700011222)(89.0,8.208629116878278)(90.0,8.195379520104428)(91.0,8.241483530486168)(92.0,8.258364120966796)(93.0,8.29027484258721)(94.0,8.140084141560024)(95.0,8.12186873722802)(96.0,8.098819780796116)(97.0,8.042405686955828)(98.0,7.954794339969882)(99.0,7.902679018238101)(100.0,7.904400041236397)(101.0,7.797424966210522)(102.0,7.743325525219792)(103.0,7.7022970773741175)(104.0,7.703984619432236)(105.0,7.598614257679322)(106.0,7.340401739333413)(107.0,7.308792700065786)(108.0,7.229956924536544)(109.0,7.348451004941499)(110.0,7.419256286778514)(111.0,7.359393991951904)(112.0,7.417746920913985)(113.0,7.4055844936942306)(114.0,7.3528997837995655)(115.0,7.60282370267099)(116.0,7.631999505122739)(117.0,7.618213965575764)(118.0,7.5853227055891095)(119.0,7.481872862597283)(120.0,7.436245485021663)(121.0,7.524215523463566)(122.0,7.459206692267846)(123.0,7.489213779707232)(124.0,7.440555399875816)(125.0,7.385977510073954)(126.0,7.427735556653052)(127.0,7.432348774248819)(128.0,7.431698815498818)(129.0,7.428537715711157)(130.0,7.365441333079958)(131.0,7.307790249486349)(132.0,7.280303496572234)(133.0,7.252828263018063)(134.0,7.26736746625453)(135.0,7.279285042078129)(136.0,7.259543952394024)(137.0,7.186709934214883)(138.0,7.186709934214883)(139.0,7.186709934214883)(140.0,7.186381073501347)(141.0,7.222453436753563)(142.0,7.234243571311571)(143.0,7.230818636218869)(144.0,7.227006089164611)(145.0,7.223935241193111)(146.0,7.223935241193111)(147.0,7.223935241193111)(148.0,7.105454611276493)(149.0,6.972314943102858)(150.0,6.979242864354161)(151.0,6.983034458706026)(152.0,6.951393365621433)(153.0,6.9317777947746615)(154.0,6.900753945831786)(155.0,6.799386811012374)(156.0,6.750738634583116)(157.0,6.733632365932349)(158.0,6.732238090912583)(159.0,6.712550457219361)(160.0,6.656554558398277)(161.0,6.535307687312237)(162.0,6.4449027456252335)(163.0,6.393666913540776)(164.0,6.314746004928326)(165.0,6.290363175221184)(166.0,6.296456952339095)(167.0,6.296202653751486)(168.0,6.219798039667781)(169.0,6.197973468322401)(170.0,6.192883140430717)(171.0,6.253969299869769)(172.0,6.301248124069735)(173.0,6.269515466539543)(174.0,6.164335771024559)(175.0,6.119742328767978)(176.0,6.0843279069374985)(177.0,6.021282749969808)(178.0,5.9445149813159395)(179.0,5.911420063115493)(180.0,5.894760267184535)(181.0,5.879800496289155)(182.0,5.873771444495581)(183.0,5.872587268133546)(184.0,5.855430496378699)(185.0,5.819259570902949)(186.0,5.809351440775904)(187.0,5.800252487772059)(188.0,5.789021605203693)(189.0,5.788357427085485)(190.0,5.788195294695099)(191.0,5.792304198647123)(192.0,5.816738809796764)(193.0,5.846221439535606)(194.0,5.898673279897011)(195.0,5.937867577781184)(196.0,5.944119882891416)(197.0,5.952045171961616)(198.0,5.96263035942823)(199.0,5.992562265487225)(200.0,5.9923021950388105)(201.0,5.96255909215663)(202.0,5.922451998382533)(203.0,5.895450188658584)(204.0,5.898745162327387)(205.0,5.8756431392899175)(206.0,5.869275862809463)(207.0,5.87110908250472)(208.0,5.873676125060914)(209.0,5.8745816309683185)(210.0,5.873985469000415)(211.0,5.871453949612077)(212.0,5.878700234999801)(213.0,5.889069533348577)(214.0,5.8828376344256)(215.0,5.8822295044422965)(216.0,5.880810446422194)(217.0,5.874388121844237)(218.0,5.869665424659951)(219.0,5.855637981195431)(220.0,5.841708999092021)(221.0,5.840437911591944)(222.0,5.830793720178688)(223.0,5.807089303945535)(224.0,5.778110369575968)(225.0,5.757943332874371)(226.0,5.759480686879549)(227.0,5.765972857299474)(228.0,5.768713606741461)(229.0,5.767343804919108)(230.0,5.7443426118691505)(231.0,5.7405156559158375)(232.0,5.7405156559158375)(233.0,5.726814704051077)(234.0,5.724825807135584)(235.0,5.724825807135584)(236.0,5.7041161809899075)(237.0,5.684088342799799)(238.0,5.6655179853113395)(239.0,5.663657129323477)(240.0,5.648041869137616)};
    \addplot[green!35,fill opacity=0.25] fill between[of=x25_top and x25_down];



    \addplot[name path=x75_top,color=red!35] coordinates {(5.0,20.012)(6.0,25.195999999999998)(7.0,25.195999999999998)(8.0,25.195999999999998)(9.0,25.195999999999998)(10.0,33.23770386003383)(11.0,31.667377746550876)(12.0,29.902180527965164)(13.0,30.120888650577214)(14.0,25.766133919741904)(15.0,27.105232831929982)(16.0,26.875733153164347)(17.0,27.096026335998268)(18.0,29.393878712427096)(19.0,28.913878036793797)(20.0,28.952221181419844)(21.0,29.014165910506165)(22.0,28.70214335802864)(23.0,28.509285257015453)(24.0,28.324778643584)(25.0,27.123623762430693)(26.0,27.109787408555654)(27.0,27.079754715963162)(28.0,27.147830836871464)(29.0,26.79059867751898)(30.0,26.882893396263214)(31.0,26.780688197583522)(32.0,26.447204628487086)(33.0,26.4482443067148)(34.0,26.424499695738973)(35.0,26.996842168727035)(36.0,27.164120933856662)(37.0,27.16527796886998)(38.0,26.91650857445231)(39.0,26.776464405160638)(40.0,26.604543953173685)(41.0,26.58728700695629)(42.0,26.328118155862917)(43.0,26.31744206334379)(44.0,26.31744351899764)(45.0,26.279423345733015)(46.0,26.21862876900624)(47.0,25.86712941957265)(48.0,25.6561236634526)(49.0,25.62979635226938)(50.0,25.5649535495059)(51.0,25.48716547991963)(52.0,25.25683193152672)(53.0,25.139824960012724)(54.0,25.306401311870957)(55.0,25.289365964875444)(56.0,25.313654518249425)(57.0,25.07885419090477)(58.0,25.171583110964058)(59.0,25.10971590750423)(60.0,25.095759214158655)(61.0,24.986486105341797)(62.0,24.85365566839166)(63.0,24.835530515086592)(64.0,24.813295994215146)(65.0,24.601816794763174)(66.0,23.54114067882829)(67.0,23.63553933475983)(68.0,23.442378217667997)(69.0,23.39080655911538)(70.0,23.301663068181654)(71.0,23.27756273914441)(72.0,23.051839360994585)(73.0,23.009486126630737)(74.0,23.011957229677858)(75.0,22.790989120580573)(76.0,21.6883010684315)(77.0,21.509789662519523)(78.0,21.30862715938836)(79.0,21.125779999595878)(80.0,20.634664625585295)(81.0,20.554645448705738)(82.0,20.348626999542255)(83.0,20.28852625913617)(84.0,20.281265085303836)(85.0,20.27894755807805)(86.0,20.219763418651297)(87.0,20.20505405214863)(88.0,20.18085839609745)(89.0,20.17717133757833)(90.0,19.997360717764114)(91.0,19.979315221018965)(92.0,19.878401195116023)(93.0,19.740506169513566)(94.0,19.704217851548485)(95.0,19.70221618115143)(96.0,19.639018978819855)(97.0,19.585934334954274)(98.0,19.57290511363761)(99.0,19.556112287008457)(100.0,19.48139958153511)(101.0,20.328753130826428)(102.0,20.321057341571045)(103.0,20.317408755344413)(104.0,20.85472693832278)(105.0,21.21372441155645)(106.0,21.18529200650592)(107.0,21.17934927488883)(108.0,21.178490164896832)(109.0,20.68341010112006)(110.0,20.350914719279814)(111.0,20.260389725757488)(112.0,20.227627616171887)(113.0,20.190804565957848)(114.0,20.0856728420936)(115.0,19.981381807569562)(116.0,19.93716687986189)(117.0,19.915189879659078)(118.0,19.794498710755324)(119.0,19.347256020515243)(120.0,19.06177380443555)(121.0,19.0017434274619)(122.0,18.99479854928157)(123.0,18.97158909395263)(124.0,18.961918717658875)(125.0,18.947871294678073)(126.0,18.948802162373283)(127.0,18.948802162373283)(128.0,18.948802162373283)(129.0,18.802223388235255)(130.0,18.67404829813684)(131.0,18.64124994836466)(132.0,18.64124994836466)(133.0,18.641235553855036)(134.0,18.58983165630728)(135.0,18.3253352172068)(136.0,17.950383826944215)(137.0,17.634315799961534)(138.0,17.548828292819593)(139.0,17.533158948700162)(140.0,17.533158948700162)(141.0,17.533158948700162)(142.0,17.53230993239631)(143.0,17.43247614188056)(144.0,17.392047104119452)(145.0,17.39208747126888)(146.0,17.378572069105683)(147.0,17.309205966710167)(148.0,17.24578354384339)(149.0,17.228255375137017)(150.0,16.957383216629303)(151.0,16.587430351528337)(152.0,16.04696229685666)(153.0,15.613389340558284)(154.0,15.326682949132046)(155.0,15.174739361628909)(156.0,15.085941427134237)(157.0,15.060027014350103)(158.0,15.043271631575285)(159.0,14.99924229047933)(160.0,14.976272439454267)(161.0,14.975134061557718)(162.0,14.879506164156886)(163.0,14.83862644498401)(164.0,14.658197808256922)(165.0,14.457691526906297)(166.0,14.413623539609151)(167.0,14.404719988395101)(168.0,14.40284024680401)(169.0,14.335234912049948)(170.0,14.258444662523763)(171.0,14.20071220659624)(172.0,14.155119262414878)(173.0,14.130045045643932)(174.0,14.041699335367753)(175.0,13.82952248257052)(176.0,13.773334477884752)(177.0,13.772002980913868)(178.0,13.707137762404198)(179.0,13.645318003500714)(180.0,13.608968538343387)(181.0,13.543116496418152)(182.0,13.451334164736728)(183.0,13.370529476691027)(184.0,13.323060538706908)(185.0,13.308307707034775)(186.0,13.308623909936557)(187.0,13.308623909936557)(188.0,13.148605273642696)(189.0,13.032628805854502)(190.0,13.029010391963617)(191.0,13.001461846152303)(192.0,12.987228132650381)(193.0,12.981506895741543)(194.0,12.976014147175428)(195.0,12.962522202231337)(196.0,12.960183303846438)(197.0,12.9525460226672)(198.0,12.947380067866977)(199.0,12.903855015221897)(200.0,12.835105734844124)(201.0,12.805531252524254)(202.0,12.805502054162522)(203.0,12.793772660675945)(204.0,12.789666525202353)(205.0,12.789414607425421)(206.0,12.776104269406465)(207.0,12.775672418624366)(208.0,12.760569548231706)(209.0,12.731214694750744)(210.0,12.700686773366755)(211.0,12.647604792715953)(212.0,12.58471366514753)(213.0,12.529511814470215)(214.0,12.515301612719487)(215.0,12.470921744637014)(216.0,12.400453146185043)(217.0,12.39575506197301)(218.0,12.359997954624323)(219.0,12.266413079172366)(220.0,12.183661194834055)(221.0,12.142186173700576)(222.0,12.134050900693786)(223.0,12.130082301560483)(224.0,12.12983654100666)(225.0,12.12983654100666)(226.0,12.129542037648358)(227.0,12.128786991385464)(228.0,12.126663321987456)(229.0,12.100111194772005)(230.0,12.05576485947562)(231.0,12.043956547144898)(232.0,12.043267182405337)(233.0,12.022769006499345)(234.0,12.004339286976894)(235.0,11.984633499057127)(236.0,11.855394260155904)(237.0,11.725177044259008)(238.0,11.646125698917928)(239.0,11.588595202930968)(240.0,11.588585747736756)};
    \addplot[name path=x75_down,color=red!35] coordinates {(5.0,20.012)(6.0,20.012)(7.0,20.012)(8.0,20.012)(9.0,20.012)(10.0,17.925406363076398)(11.0,18.201622253449123)(12.0,17.418574743107584)(13.0,18.121611349422786)(14.0,17.529843034109305)(15.0,17.733204735835578)(16.0,18.01532567036506)(17.0,18.414334974622683)(18.0,17.897521287572907)(19.0,17.74466342174766)(20.0,17.766018818580164)(21.0,18.115551212989907)(22.0,17.526947359845952)(23.0,17.088075864621533)(24.0,16.732973356416)(25.0,15.701084469572951)(26.0,15.640535172089509)(27.0,15.520829702545031)(28.0,15.687169163128537)(29.0,15.366405166441455)(30.0,14.555056029311217)(31.0,14.154633242851041)(32.0,13.723918877489005)(33.0,13.6865056932852)(34.0,13.554642554261024)(35.0,12.714652065049835)(36.0,12.867643772025698)(37.0,12.863574152058083)(38.0,12.900982248450285)(39.0,12.930995054298826)(40.0,12.856449018859632)(41.0,12.960097608428324)(42.0,12.820391312175365)(43.0,12.807898442304404)(44.0,12.807889814335692)(45.0,12.91713315435373)(46.0,13.0394281647453)(47.0,13.007284573050073)(48.0,12.57058398978678)(49.0,12.411028790587757)(50.0,12.496545881295859)(51.0,12.42782609590935)(52.0,12.121135216782825)(53.0,12.136106550337388)(54.0,12.289598688129038)(55.0,12.27481222057547)(56.0,12.033325703126)(57.0,11.565401425317331)(58.0,11.586435657594294)(59.0,11.446284185907182)(60.0,11.406138208063576)(61.0,11.232966033404267)(62.0,10.97469505563987)(63.0,10.903693772092904)(64.0,10.860947531015853)(65.0,10.862254943704043)(66.0,11.167820259694935)(67.0,11.017635560252398)(68.0,10.88379224086825)(69.0,10.68938519863529)(70.0,10.60990634842969)(71.0,10.480038213094847)(72.0,10.384078557385271)(73.0,10.30761838587804)(74.0,10.28315410966582)(75.0,10.257422017903938)(76.0,10.417622211797607)(77.0,10.386046610956129)(78.0,10.240038284075496)(79.0,10.221931991475008)(80.0,9.999595556573476)(81.0,9.895294860864492)(82.0,9.696760628705638)(83.0,9.610579783417023)(84.0,9.598905127462125)(85.0,9.593940405022689)(86.0,9.527789017361325)(87.0,9.520911046582434)(88.0,9.486225104504728)(89.0,9.479178515906199)(90.0,9.426203483249871)(91.0,9.409025204512954)(92.0,9.304679004441052)(93.0,9.185282997828622)(94.0,9.067937933659213)(95.0,9.042643961823895)(96.0,9.014679565699456)(97.0,8.932964930174027)(98.0,8.89353522678793)(99.0,8.878965231218)(100.0,8.797029373208375)(101.0,8.530746869173571)(102.0,8.507225028946884)(103.0,8.480638483511207)(104.0,8.504864898411917)(105.0,8.416425016416348)(106.0,8.330831970980011)(107.0,8.314554289972023)(108.0,8.312869835103168)(109.0,8.449320072823115)(110.0,8.377250366142599)(111.0,8.249262206566648)(112.0,8.1823828661458)(113.0,8.11188054517582)(114.0,8.092063460093282)(115.0,8.077671520076352)(116.0,8.03899632013811)(117.0,8.032908680340924)(118.0,7.961374150622203)(119.0,7.874595376251821)(120.0,7.799848894827253)(121.0,7.754680965265376)(122.0,7.7452014507184375)(123.0,7.669379820007662)(124.0,7.632641282341124)(125.0,7.528244109917335)(126.0,7.500637837626717)(127.0,7.500637837626717)(128.0,7.500637837626717)(129.0,7.484420420068297)(130.0,7.437801264377863)(131.0,7.422190051635342)(132.0,7.422190051635342)(133.0,7.422153776814299)(134.0,7.449567222197399)(135.0,7.581782574160715)(136.0,7.613807439477174)(137.0,7.650613926865419)(138.0,7.662014544343245)(139.0,7.669561051299842)(140.0,7.669561051299842)(141.0,7.669561051299842)(142.0,7.669221530290259)(143.0,7.65580170908427)(144.0,7.610962126649782)(145.0,7.603726554705148)(146.0,7.578521556465096)(147.0,7.548906601563624)(148.0,7.537894176954332)(149.0,7.536470852407896)(150.0,7.645236750824132)(151.0,7.771444129024062)(152.0,7.927251131583007)(153.0,7.960653118921245)(154.0,7.9512272602476175)(155.0,7.847356906022767)(156.0,7.719845346035581)(157.0,7.6683729856498974)(158.0,7.657571731690021)(159.0,7.62483896783888)(160.0,7.603127520585694)(161.0,7.6018259384422855)(162.0,7.606026769549409)(163.0,7.601053555015993)(164.0,7.667797062409282)(165.0,7.737147870684067)(166.0,7.74867130314809)(167.0,7.735426411604898)(168.0,7.731959753195989)(169.0,7.741759856939872)(170.0,7.7252285015667095)(171.0,7.682523597599566)(172.0,7.639361115596195)(173.0,7.60179495435607)(174.0,7.62440305201585)(175.0,7.668976743152529)(176.0,7.685526402115251)(177.0,7.677726839445413)(178.0,7.678302280815685)(179.0,7.6607487279957756)(180.0,7.617231441429709)(181.0,7.553157059068935)(182.0,7.528046105530332)(183.0,7.476148956340802)(184.0,7.4118186059555775)(185.0,7.353175087376404)(186.0,7.336656090063446)(187.0,7.336656090063446)(188.0,7.383462868988323)(189.0,7.40723820609769)(190.0,7.402908172343461)(191.0,7.377410721280263)(192.0,7.345811867349619)(193.0,7.33921123499)(194.0,7.3348798388385585)(195.0,7.323422922394786)(196.0,7.315960632217497)(197.0,7.274664729218738)(198.0,7.261541250814342)(199.0,7.235685779632653)(200.0,7.185890469087461)(201.0,7.163359674694089)(202.0,7.1632979458374795)(203.0,7.145144763111429)(204.0,7.134405954797646)(205.0,7.133865392574577)(206.0,7.07595238193)(207.0,7.009127581375635)(208.0,7.007661220049348)(209.0,7.004317676742358)(210.0,7.0033648429275965)(211.0,6.99259868892847)(212.0,6.974063611210392)(213.0,6.9619125818146195)(214.0,6.949491354313481)(215.0,6.961477969595911)(216.0,6.99399589493272)(217.0,6.987100673564182)(218.0,6.991311376311099)(219.0,6.9725153295524045)(220.0,6.963889091674986)(221.0,6.972437454303499)(222.0,6.965236284934953)(223.0,6.960717698439515)(224.0,6.9602434589933395)(225.0,6.9602434589933395)(226.0,6.959298840595155)(227.0,6.957726608614536)(228.0,6.954936678012546)(229.0,6.944976298761212)(230.0,6.9152012545749395)(231.0,6.898327799814226)(232.0,6.897852817594665)(233.0,6.875146087817338)(234.0,6.830983470265868)(235.0,6.841184994500852)(236.0,6.906213110160991)(237.0,6.967024482004623)(238.0,6.995907343698527)(239.0,7.010314976709754)(240.0,7.009734252263245)};
    \addplot[red!35,fill opacity=0.25] fill between[of=x75_top and x75_down];
    
    
    
    

    \addplot[name path=rrt_top,color=orange!35] coordinates {(3.0,14.35)(4.0,19.094)(5.0,19.094)(6.0,20.06623587839474)(7.0,20.064340718548706)(8.0,21.38378553559245)(9.0,20.84109426077619)(10.0,25.849424217669547)(11.0,25.55552268245198)(12.0,24.888261147784103)(13.0,24.707988129343875)(14.0,25.01411273500781)(15.0,24.793536184732723)(16.0,24.72878652813798)(17.0,24.775114202346227)(18.0,25.189167890908976)(19.0,25.48352415672271)(20.0,25.388227903208474)(21.0,25.640948061582122)(22.0,26.89587447876669)(23.0,26.827055374770943)(24.0,26.881819315997134)(25.0,26.85872772725523)(26.0,26.762074175005036)(27.0,26.758824033363442)(28.0,26.632640109245127)(29.0,25.565928477038824)(30.0,26.32864537802454)(31.0,26.32864537802454)(32.0,26.129423159718375)(33.0,26.011799748057676)(34.0,25.592626332942515)(35.0,25.30275604047794)(36.0,25.224785557481155)(37.0,25.375198952020124)(38.0,25.665456259612416)(39.0,25.67579343038296)(40.0,26.087069475321186)(41.0,26.3441168549809)(42.0,28.00430374257452)(43.0,27.801178543908435)(44.0,27.601062712274206)(45.0,28.25635284050802)(46.0,27.898155341796425)(47.0,28.027233824288427)(48.0,27.989311311468622)(49.0,27.951948029283173)(50.0,27.94640423093762)(51.0,27.911119827568804)(52.0,27.82242617829939)(53.0,27.543615012596042)(54.0,27.527698214708956)(55.0,27.245858334660802)(56.0,27.191216626100186)(57.0,27.061430713759812)(58.0,27.04348509683775)(59.0,26.79854033980014)(60.0,26.591929043701295)(61.0,26.572648391985464)(62.0,26.572287528465747)(63.0,26.448058202388058)(64.0,26.388453257135698)(65.0,26.34447963866556)(66.0,26.33155640336117)(67.0,26.325665243418594)(68.0,25.767322644088985)(69.0,25.719038803729216)(70.0,25.839366121381)(71.0,25.838926916181514)(72.0,25.889006867544694)(73.0,25.81952600437138)(74.0,25.787813874122786)(75.0,25.768095149438864)(76.0,25.76112489946909)(77.0,25.72515135525454)(78.0,25.5295348554512)(79.0,24.937707142386373)(80.0,24.873715783387194)(81.0,24.8834375788957)(82.0,24.883139284013257)(83.0,24.59460139757922)(84.0,24.53373093761536)(85.0,24.530361539230913)(86.0,24.526223887500887)(87.0,24.43968170782632)(88.0,24.435923042442088)(89.0,24.450155868568622)(90.0,24.449990846994098)(91.0,24.378900552710213)(92.0,24.32459017451655)(93.0,24.31892232594631)(94.0,24.29466169164391)(95.0,24.292025941795256)(96.0,24.18848077920562)(97.0,24.166894051180996)(98.0,24.166724913946748)(99.0,24.16655753110516)(100.0,24.162633664700245)(101.0,24.160853020206183)(102.0,24.144995809742635)(103.0,24.144475222423356)(104.0,24.143346787994652)(105.0,24.12326767799409)(106.0,24.103629332735757)(107.0,24.046055253941933)(108.0,24.03100364359068)(109.0,24.024120933747305)(110.0,23.99107238316607)(111.0,23.94832723305262)(112.0,23.87710259887143)(113.0,23.86671958673562)(114.0,23.864521263091564)(115.0,23.847411917230307)(116.0,23.843426341697054)(117.0,23.843426341697054)(118.0,23.843426341697054)(119.0,23.843426341697054)(120.0,23.84442682980971)(121.0,23.84262121909718)(122.0,23.842147603928936)(123.0,23.842147603928936)(124.0,23.8535548656889)(125.0,23.848855485878197)(126.0,23.847086634361794)(127.0,23.827846371306308)(128.0,23.773989405883743)(129.0,23.72382300251246)(130.0,23.631330030505712)(131.0,23.56126965103373)(132.0,23.528508701203368)(133.0,23.351064743343635)(134.0,23.248639160086764)(135.0,23.220813173549853)(136.0,23.22031317991806)(137.0,23.22006581146642)(138.0,23.22006581146642)(139.0,23.218032488962912)(140.0,23.215530283668976)(141.0,23.175809052013182)(142.0,23.06916688329158)(143.0,23.02757008232043)(144.0,23.025367566065995)(145.0,22.962027872677343)(146.0,22.908838892894103)(147.0,22.895679511044918)(148.0,22.861772019241254)(149.0,22.804288011576677)(150.0,22.733646599014044)(151.0,22.70694271074482)(152.0,22.70148763247091)(153.0,22.677401577053413)(154.0,22.653860105597783)(155.0,22.65092971639388)(156.0,22.650877234056892)(157.0,22.624097430411055)(158.0,22.61559280482477)(159.0,22.602550253999016)(160.0,22.596984131713707)(161.0,22.595898821046696)(162.0,22.574345733950825)(163.0,22.53675555158062)(164.0,22.527109140673332)(165.0,22.519110639937484)(166.0,22.504641102465065)(167.0,22.49571918689381)(168.0,22.49378860706851)(169.0,22.46844003484948)(170.0,22.38159247828818)(171.0,22.31420307036173)(172.0,22.261162398013465)(173.0,22.22068414068437)(174.0,22.22068414068437)(175.0,22.210938401714447)(176.0,22.191722943556794)(177.0,22.175708071065554)(178.0,22.117761480642706)(179.0,22.08272594824582)(180.0,22.07045507360216)(181.0,22.0055788223302)(182.0,21.911254887534007)(183.0,21.91026442847191)(184.0,21.910954199270922)(185.0,21.908065451163402)(186.0,21.891585994937508)(187.0,21.891213599762608)(188.0,21.87540462673559)(189.0,21.869745732293303)(190.0,21.854568739176226)(191.0,21.80181794562971)(192.0,21.7801603893951)(193.0,21.779286427312705)(194.0,21.778899634667518)(195.0,21.775557817217678)(196.0,21.77552623060208)(197.0,21.775343191678452)(198.0,21.764692119258058)(199.0,21.750633826313745)(200.0,21.741516396900586)(201.0,21.72578882066035)(202.0,21.652250241406925)(203.0,21.543322683099337)(204.0,21.469792418916505)(205.0,21.39030529387088)(206.0,21.308383055734623)(207.0,21.287552819258323)(208.0,21.27804508903395)(209.0,21.27804508903395)(210.0,21.280433913624176)(211.0,21.289471852779293)(212.0,21.289471852779293)(213.0,21.281170009715098)(214.0,21.27769497134013)(215.0,21.27739133895042)(216.0,21.28464556207127)(217.0,21.258944040089766)(218.0,21.250571405932085)(219.0,21.24175701920036)(220.0,21.240767040582096)(221.0,21.236794352294112)(222.0,21.200413613660096)(223.0,21.18936721486173)(224.0,21.18936721486173)(225.0,21.187552038520803)(226.0,21.1858623732948)(227.0,21.1838445773501)(228.0,21.16072778080298)(229.0,21.126872035427176)(230.0,21.08302908336272)(231.0,21.07531405459944)(232.0,21.02268663777356)(233.0,20.961161629760817)(234.0,20.90771559666103)(235.0,20.841798462002448)(236.0,20.81378023118826)(237.0,20.812482628011605)(238.0,20.81237693729022)(239.0,20.81237693729022)(240.0,20.809213868401002)};
    
    \addplot[name path=rrt_down,color=orange!35] coordinates {(3.0,14.35)(4.0,14.350000000000001)(5.0,12.956543283582088)(6.0,14.417424491175812)(7.0,15.041159281451295)(8.0,15.562614464407547)(9.0,15.623704940023007)(10.0,14.767742713906348)(11.0,15.225727662952444)(12.0,14.41823989789496)(13.0,14.283857590154021)(14.0,14.663207864392792)(15.0,14.63926316975894)(16.0,14.455932438586295)(17.0,14.60531801216823)(18.0,14.657682059140983)(19.0,14.814701391664386)(20.0,14.498820870985078)(21.0,14.705176680499335)(22.0,14.320321368168013)(23.0,14.176955191907894)(24.0,13.961068590695561)(25.0,13.795222828300325)(26.0,13.49404357069508)(27.0,13.475912077747669)(28.0,13.467111782063956)(29.0,13.803222372112016)(30.0,13.804651919272752)(31.0,13.804651919272752)(32.0,13.80333823101368)(33.0,13.673788998115063)(34.0,13.806489342733158)(35.0,13.86022287534308)(36.0,13.876410873949233)(37.0,14.02081087448072)(38.0,14.13599277493513)(39.0,14.258521230565847)(40.0,14.352168619916917)(41.0,14.33769355023453)(42.0,14.217296257425483)(43.0,14.143012507088343)(44.0,14.117365739650126)(45.0,14.077399173335987)(46.0,14.014819068141463)(47.0,14.068870511246654)(48.0,13.828919622376514)(49.0,13.775451386684495)(50.0,13.766894788045686)(51.0,13.833373587519262)(52.0,13.690116362493146)(53.0,13.602152020537488)(54.0,13.588718451957709)(55.0,13.501224159162803)(56.0,13.46725698362343)(57.0,13.292655038523208)(58.0,13.239010157907503)(59.0,13.146705668475683)(60.0,13.16097428963204)(61.0,13.155764195427121)(62.0,13.155212471534252)(63.0,13.156538704871348)(64.0,13.055843649051926)(65.0,12.977336037076947)(66.0,12.961680580238564)(67.0,12.954253074860443)(68.0,13.147264681260317)(69.0,13.010080252435625)(70.0,13.113399834622175)(71.0,13.111930226675625)(72.0,13.221593759105572)(73.0,13.203974035548772)(74.0,13.203360309742127)(75.0,13.178417970561137)(76.0,13.173407048582861)(77.0,13.171580552837371)(78.0,13.266751319661257)(79.0,13.415805177613626)(80.0,13.392568295575916)(81.0,13.350466517008389)(82.0,13.344326849852873)(83.0,13.315784989375302)(84.0,13.167073426342824)(85.0,13.142260311515347)(86.0,13.131004432499108)(87.0,13.095311124677753)(88.0,12.875649181765791)(89.0,12.80551270285995)(90.0,12.8023291530059)(91.0,12.695590389540579)(92.0,12.616201878310621)(93.0,12.607557674053687)(94.0,12.555248054700497)(95.0,12.508892700919315)(96.0,12.434678958263774)(97.0,12.388225948818999)(98.0,12.387793287851455)(99.0,12.387362468894839)(100.0,12.352175935299753)(101.0,12.34642210466894)(102.0,12.322511452914707)(103.0,12.306581288045233)(104.0,12.305006332005348)(105.0,12.294213732152084)(106.0,12.285514140991467)(107.0,12.192762439115736)(108.0,12.13811635640932)(109.0,12.137859428005683)(110.0,12.09974181700531)(111.0,12.05692862948803)(112.0,12.034821639690001)(113.0,12.025682834077097)(114.0,11.982681698215398)(115.0,11.95114538973419)(116.0,11.947613658302949)(117.0,11.947613658302949)(118.0,11.947613658302949)(119.0,11.947613658302949)(120.0,11.927837122286103)(121.0,11.910091907775946)(122.0,11.908572396071065)(123.0,11.908572396071065)(124.0,11.866838123982083)(125.0,11.845077607934181)(126.0,11.843393365638207)(127.0,11.842130395160758)(128.0,11.832051486530727)(129.0,11.810824731746342)(130.0,11.822166910075826)(131.0,11.829514444870366)(132.0,11.830222967128297)(133.0,11.84045521854298)(134.0,11.847400155355718)(135.0,11.84430682645014)(136.0,11.838999906995024)(137.0,11.836014188533575)(138.0,11.836014188533575)(139.0,11.834836471037079)(140.0,11.834173668426827)(141.0,11.822214190933312)(142.0,11.769557330231557)(143.0,11.707566236720522)(144.0,11.698152433934)(145.0,11.707128942046392)(146.0,11.691305332541134)(147.0,11.665200488955074)(148.0,11.673623270179899)(149.0,11.644746392927683)(150.0,11.618990952941267)(151.0,11.568770834807568)(152.0,11.497049350546067)(153.0,11.365132367826387)(154.0,11.32111020409253)(155.0,11.317857176713016)(156.0,11.3176027659431)(157.0,11.259779706539033)(158.0,11.205287195175224)(159.0,11.192635600146833)(160.0,11.18111666828629)(161.0,11.177526342053673)(162.0,11.109322843676576)(163.0,11.025187393252246)(164.0,11.001690859326665)(165.0,10.962965364058523)(166.0,10.937240989605767)(167.0,10.928074379539758)(168.0,10.924254347023302)(169.0,10.883197808244924)(170.0,10.880380258877086)(171.0,10.872912857542698)(172.0,10.857120003451843)(173.0,10.825075859315623)(174.0,10.825075859315623)(175.0,10.827249010872958)(176.0,10.755870405925275)(177.0,10.732486728934443)(178.0,10.726833319357297)(179.0,10.720717581165946)(180.0,10.720584926397834)(181.0,10.698019692401155)(182.0,10.632702308343426)(183.0,10.631335571528087)(184.0,10.628637684613654)(185.0,10.624195625403459)(186.0,10.608225529556911)(187.0,10.597826400237395)(188.0,10.573899446391284)(189.0,10.546174267706698)(190.0,10.54611611623304)(191.0,10.539583674885453)(192.0,10.533204288967475)(193.0,10.533273572687293)(194.0,10.530957582765744)(195.0,10.529720902782312)(196.0,10.529047595571743)(197.0,10.52593329534749)(198.0,10.516894939565477)(199.0,10.508086173686252)(200.0,10.50428798794244)(201.0,10.50270195609141)(202.0,10.495010962128852)(203.0,10.498941422190281)(204.0,10.511706371472886)(205.0,10.520913259057426)(206.0,10.49964520913841)(207.0,10.46201521068099)(208.0,10.450994910966052)(209.0,10.450994910966052)(210.0,10.42496631272093)(211.0,10.371008147220712)(212.0,10.371008147220712)(213.0,10.370050288792369)(214.0,10.369585028659866)(215.0,10.344384156771415)(216.0,10.274809964745408)(217.0,10.275570450928194)(218.0,10.261039043849074)(219.0,10.237602261518916)(220.0,10.233126346031291)(221.0,10.231570772252566)(222.0,10.204688187210207)(223.0,10.198712785138266)(224.0,10.198712785138266)(225.0,10.19619309634433)(226.0,10.19471704728462)(227.0,10.194075422649899)(228.0,10.194861732829454)(229.0,10.196867287638776)(230.0,10.185158760949825)(231.0,10.181281110235727)(232.0,10.15704909917595)(233.0,10.114395652562415)(234.0,10.0838000757192)(235.0,10.085622862339687)(236.0,10.078109979021946)(237.0,10.07769270132971)(238.0,10.077703062709773)(239.0,10.077703062709773)(240.0,10.069689183731693)};
    \addplot[orange!35,fill opacity=0.25] fill between[of=rrt_top and rrt_down];
    
    \end{axis}
\end{tikzpicture}
